Kinetic equations for thermal degradation of polymers

Kinetic equations are analyzed for thermal degradation of polymers. The governing relations are based on the fragmentation-annihilation concept. Explicit solutions to these equations are derived in two particular cases of interest. For arbitrary values of adjustable parameters, the evolution of the number-average and mass-average molecular weights of polymers is analyzed numerically. Good agreement is demonstrated between the results of numerical simulation and experimental data. It is revealed that the model can correctly predict observations in thermo-gravimetric tests when its parameters are determined by matching experimental data for the decrease in molecular weight with exposure time.

==> (inline-0) <==
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(10,0)(10,0){9}{\line(0,1){2}}
\multiput(0,10)(0,10){9}{\line(1,0){2}}
\put(0,-9){0.0}
\put(92,-9){0.01}
\put(60,-9){$t$}
\put(-10,0){0.0}
\put(-10,96){1.0}
\put(-10,70){$d_{\rm n}$}

\put(   0.01,   99.99){\circle*{0.8}}
\put(   0.52,   99.49){\circle*{0.8}}
\put(   1.03,   98.99){\circle*{0.8}}
\put(   1.54,   98.50){\circle*{0.8}}
\put(   2.05,   98.01){\circle*{0.8}}
\put(   2.55,   97.54){\circle*{0.8}}
\put(   3.05,   97.07){\circle*{0.8}}
\put(   3.55,   96.61){\circle*{0.8}}
\put(   4.05,   96.15){\circle*{0.8}}
\put(   4.55,   95.69){\circle*{0.8}}
\put(   5.05,   95.24){\circle*{0.8}}
\put(   5.55,   94.79){\circle*{0.8}}
\put(   6.05,   94.35){\circle*{0.8}}
\put(   6.55,   93.91){\circle*{0.8}}
\put(   7.05,   93.48){\circle*{0.8}}
\put(   7.55,   93.05){\circle*{0.8}}
\put(   8.05,   92.62){\circle*{0.8}}
\put(   8.55,   92.20){\circle*{0.8}}
\put(   9.05,   91.78){\circle*{0.8}}
\put(   9.55,   91.37){\circle*{0.8}}
\put(  10.06,   90.95){\circle*{0.8}}
\put(  10.57,   90.53){\circle*{0.8}}
\put(  11.08,   90.12){\circle*{0.8}}
\put(  11.59,   89.71){\circle*{0.8}}
\put(  12.10,   89.31){\circle*{0.8}}
\put(  12.61,   88.91){\circle*{0.8}}
\put(  13.12,   88.51){\circle*{0.8}}
\put(  13.63,   88.12){\circle*{0.8}}
\put(  14.14,   87.73){\circle*{0.8}}
\put(  14.65,   87.34){\circle*{0.8}}
\put(  15.16,   86.96){\circle*{0.8}}
\put(  15.67,   86.58){\circle*{0.8}}
\put(  16.18,   86.20){\circle*{0.8}}
\put(  16.69,   85.83){\circle*{0.8}}
\put(  17.20,   85.46){\circle*{0.8}}
\put(  17.71,   85.09){\circle*{0.8}}
\put(  18.22,   84.73){\circle*{0.8}}
\put(  18.73,   84.37){\circle*{0.8}}
\put(  19.24,   84.01){\circle*{0.8}}
\put(  19.75,   83.66){\circle*{0.8}}
\put(  20.25,   83.31){\circle*{0.8}}
\put(  20.75,   82.97){\circle*{0.8}}
\put(  21.25,   82.63){\circle*{0.8}}
\put(  21.75,   82.30){\circle*{0.8}}
\put(  22.25,   81.97){\circle*{0.8}}
\put(  22.75,   81.63){\circle*{0.8}}
\put(  23.25,   81.31){\circle*{0.8}}
\put(  23.75,   80.98){\circle*{0.8}}
\put(  24.25,   80.66){\circle*{0.8}}
\put(  24.75,   80.34){\circle*{0.8}}
\put(  25.25,   80.02){\circle*{0.8}}
\put(  25.75,   79.71){\circle*{0.8}}
\put(  26.25,   79.39){\circle*{0.8}}
\put(  26.75,   79.08){\circle*{0.8}}
\put(  27.25,   78.78){\circle*{0.8}}
\put(  27.75,   78.47){\circle*{0.8}}
\put(  28.25,   78.17){\circle*{0.8}}
\put(  28.75,   77.87){\circle*{0.8}}
\put(  29.25,   77.57){\circle*{0.8}}
\put(  29.75,   77.27){\circle*{0.8}}
\put(  30.25,   76.98){\circle*{0.8}}
\put(  30.75,   76.69){\circle*{0.8}}
\put(  31.25,   76.40){\circle*{0.8}}
\put(  31.75,   76.11){\circle*{0.8}}
\put(  32.25,   75.83){\circle*{0.8}}
\put(  32.75,   75.55){\circle*{0.8}}
\put(  33.25,   75.27){\circle*{0.8}}
\put(  33.75,   74.99){\circle*{0.8}}
\put(  34.25,   74.71){\circle*{0.8}}
\put(  34.75,   74.44){\circle*{0.8}}
\put(  35.25,   74.16){\circle*{0.8}}
\put(  35.75,   73.89){\circle*{0.8}}
\put(  36.25,   73.63){\circle*{0.8}}
\put(  36.75,   73.36){\circle*{0.8}}
\put(  37.25,   73.09){\circle*{0.8}}
\put(  37.75,   72.83){\circle*{0.8}}
\put(  38.25,   72.57){\circle*{0.8}}
\put(  38.75,   72.31){\circle*{0.8}}
\put(  39.25,   72.06){\circle*{0.8}}
\put(  39.75,   71.80){\circle*{0.8}}
\put(  40.25,   71.55){\circle*{0.8}}
\put(  40.75,   71.30){\circle*{0.8}}
\put(  41.25,   71.05){\circle*{0.8}}
\put(  41.75,   70.80){\circle*{0.8}}
\put(  42.25,   70.55){\circle*{0.8}}
\put(  42.75,   70.31){\circle*{0.8}}
\put(  43.25,   70.06){\circle*{0.8}}
\put(  43.75,   69.82){\circle*{0.8}}
\put(  44.25,   69.58){\circle*{0.8}}
\put(  44.75,   69.35){\circle*{0.8}}
\put(  45.25,   69.11){\circle*{0.8}}
\put(  45.75,   68.88){\circle*{0.8}}
\put(  46.25,   68.64){\circle*{0.8}}
\put(  46.75,   68.41){\circle*{0.8}}
\put(  47.25,   68.18){\circle*{0.8}}
\put(  47.75,   67.95){\circle*{0.8}}
\put(  48.25,   67.73){\circle*{0.8}}
\put(  48.75,   67.50){\circle*{0.8}}
\put(  49.25,   67.28){\circle*{0.8}}
\put(  49.75,   67.06){\circle*{0.8}}
\put(  50.25,   66.83){\circle*{0.8}}
\put(  50.75,   66.62){\circle*{0.8}}
\put(  51.25,   66.40){\circle*{0.8}}
\put(  51.75,   66.18){\circle*{0.8}}
\put(  52.25,   65.97){\circle*{0.8}}
\put(  52.75,   65.75){\circle*{0.8}}
\put(  53.25,   65.54){\circle*{0.8}}
\put(  53.75,   65.33){\circle*{0.8}}
\put(  54.25,   65.12){\circle*{0.8}}
\put(  54.75,   64.91){\circle*{0.8}}
\put(  55.25,   64.71){\circle*{0.8}}
\put(  55.75,   64.50){\circle*{0.8}}
\put(  56.25,   64.30){\circle*{0.8}}
\put(  56.75,   64.09){\circle*{0.8}}
\put(  57.25,   63.89){\circle*{0.8}}
\put(  57.75,   63.69){\circle*{0.8}}
\put(  58.25,   63.49){\circle*{0.8}}
\put(  58.75,   63.29){\circle*{0.8}}
\put(  59.25,   63.10){\circle*{0.8}}
\put(  59.75,   62.90){\circle*{0.8}}
\put(  60.25,   62.71){\circle*{0.8}}
\put(  60.75,   62.52){\circle*{0.8}}
\put(  61.25,   62.32){\circle*{0.8}}
\put(  61.75,   62.13){\circle*{0.8}}
\put(  62.25,   61.94){\circle*{0.8}}
\put(  62.75,   61.76){\circle*{0.8}}
\put(  63.25,   61.57){\circle*{0.8}}
\put(  63.75,   61.38){\circle*{0.8}}
\put(  64.25,   61.20){\circle*{0.8}}
\put(  64.75,   61.01){\circle*{0.8}}
\put(  65.25,   60.83){\circle*{0.8}}
\put(  65.75,   60.65){\circle*{0.8}}
\put(  66.25,   60.47){\circle*{0.8}}
\put(  66.75,   60.29){\circle*{0.8}}
\put(  67.25,   60.11){\circle*{0.8}}
\put(  67.75,   59.94){\circle*{0.8}}
\put(  68.25,   59.76){\circle*{0.8}}
\put(  68.75,   59.58){\circle*{0.8}}
\put(  69.25,   59.41){\circle*{0.8}}
\put(  69.75,   59.24){\circle*{0.8}}
\put(  70.25,   59.07){\circle*{0.8}}
\put(  70.75,   58.89){\circle*{0.8}}
\put(  71.25,   58.72){\circle*{0.8}}
\put(  71.75,   58.56){\circle*{0.8}}
\put(  72.25,   58.39){\circle*{0.8}}
\put(  72.75,   58.22){\circle*{0.8}}
\put(  73.25,   58.05){\circle*{0.8}}
\put(  73.75,   57.89){\circle*{0.8}}
\put(  74.25,   57.72){\circle*{0.8}}
\put(  74.75,   57.56){\circle*{0.8}}
\put(  75.25,   57.40){\circle*{0.8}}
\put(  75.75,   57.24){\circle*{0.8}}
\put(  76.25,   57.08){\circle*{0.8}}
\put(  76.75,   56.92){\circle*{0.8}}
\put(  77.25,   56.76){\circle*{0.8}}
\put(  77.75,   56.60){\circle*{0.8}}
\put(  78.26,   56.44){\circle*{0.8}}
\put(  78.77,   56.28){\circle*{0.8}}
\put(  79.28,   56.12){\circle*{0.8}}
\put(  79.79,   55.97){\circle*{0.8}}
\put(  80.30,   55.81){\circle*{0.8}}
\put(  80.81,   55.65){\circle*{0.8}}
\put(  81.32,   55.50){\circle*{0.8}}
\put(  81.83,   55.35){\circle*{0.8}}
\put(  82.34,   55.19){\circle*{0.8}}
\put(  82.85,   55.04){\circle*{0.8}}
\put(  83.36,   54.89){\circle*{0.8}}
\put(  83.87,   54.74){\circle*{0.8}}
\put(  84.38,   54.59){\circle*{0.8}}
\put(  84.89,   54.44){\circle*{0.8}}
\put(  85.40,   54.29){\circle*{0.8}}
\put(  85.91,   54.15){\circle*{0.8}}
\put(  86.42,   54.00){\circle*{0.8}}
\put(  86.93,   53.85){\circle*{0.8}}
\put(  87.44,   53.71){\circle*{0.8}}
\put(  87.95,   53.57){\circle*{0.8}}
\put(  88.46,   53.42){\circle*{0.8}}
\put(  88.97,   53.28){\circle*{0.8}}
\put(  89.48,   53.14){\circle*{0.8}}
\put(  89.99,   53.00){\circle*{0.8}}
\put(  90.50,   52.86){\circle*{0.8}}
\put(  91.01,   52.72){\circle*{0.8}}
\put(  91.52,   52.58){\circle*{0.8}}
\put(  92.03,   52.44){\circle*{0.8}}
\put(  92.54,   52.30){\circle*{0.8}}
\put(  93.05,   52.17){\circle*{0.8}}
\put(  93.56,   52.03){\circle*{0.8}}
\put(  94.07,   51.90){\circle*{0.8}}
\put(  94.58,   51.76){\circle*{0.8}}
\put(  95.09,   51.63){\circle*{0.8}}
\put(  95.60,   51.50){\circle*{0.8}}
\put(  96.11,   51.36){\circle*{0.8}}
\put(  96.62,   51.23){\circle*{0.8}}
\put(  97.13,   51.10){\circle*{0.8}}
\put(  97.64,   50.97){\circle*{0.8}}
\put(  98.15,   50.84){\circle*{0.8}}
\put(  98.66,   50.71){\circle*{0.8}}
\put(  99.17,   50.58){\circle*{0.8}}
\put(  99.68,   50.46){\circle*{0.8}}

\put(   0.01,   99.99){\circle*{0.8}}
\put(   0.52,   99.48){\circle*{0.8}}
\put(   1.03,   98.98){\circle*{0.8}}
\put(   1.54,   98.48){\circle*{0.8}}
\put(   2.05,   97.99){\circle*{0.8}}
\put(   2.55,   97.51){\circle*{0.8}}
\put(   3.05,   97.04){\circle*{0.8}}
\put(   3.55,   96.57){\circle*{0.8}}
\put(   4.05,   96.11){\circle*{0.8}}
\put(   4.55,   95.65){\circle*{0.8}}
\put(   5.05,   95.19){\circle*{0.8}}
\put(   5.55,   94.74){\circle*{0.8}}
\put(   6.05,   94.30){\circle*{0.8}}
\put(   6.55,   93.85){\circle*{0.8}}
\put(   7.05,   93.41){\circle*{0.8}}
\put(   7.55,   92.98){\circle*{0.8}}
\put(   8.05,   92.55){\circle*{0.8}}
\put(   8.55,   92.12){\circle*{0.8}}
\put(   9.05,   91.70){\circle*{0.8}}
\put(   9.55,   91.28){\circle*{0.8}}
\put(  10.06,   90.86){\circle*{0.8}}
\put(  10.57,   90.44){\circle*{0.8}}
\put(  11.08,   90.03){\circle*{0.8}}
\put(  11.59,   89.61){\circle*{0.8}}
\put(  12.10,   89.21){\circle*{0.8}}
\put(  12.61,   88.80){\circle*{0.8}}
\put(  13.12,   88.40){\circle*{0.8}}
\put(  13.63,   88.01){\circle*{0.8}}
\put(  14.14,   87.61){\circle*{0.8}}
\put(  14.65,   87.22){\circle*{0.8}}
\put(  15.16,   86.84){\circle*{0.8}}
\put(  15.67,   86.45){\circle*{0.8}}
\put(  16.18,   86.07){\circle*{0.8}}
\put(  16.69,   85.70){\circle*{0.8}}
\put(  17.20,   85.32){\circle*{0.8}}
\put(  17.71,   84.95){\circle*{0.8}}
\put(  18.22,   84.59){\circle*{0.8}}
\put(  18.73,   84.22){\circle*{0.8}}
\put(  19.24,   83.86){\circle*{0.8}}
\put(  19.75,   83.51){\circle*{0.8}}
\put(  20.25,   83.16){\circle*{0.8}}
\put(  20.75,   82.82){\circle*{0.8}}
\put(  21.25,   82.47){\circle*{0.8}}
\put(  21.75,   82.14){\circle*{0.8}}
\put(  22.25,   81.80){\circle*{0.8}}
\put(  22.75,   81.47){\circle*{0.8}}
\put(  23.25,   81.14){\circle*{0.8}}
\put(  23.75,   80.81){\circle*{0.8}}
\put(  24.25,   80.48){\circle*{0.8}}
\put(  24.75,   80.16){\circle*{0.8}}
\put(  25.25,   79.84){\circle*{0.8}}
\put(  25.75,   79.52){\circle*{0.8}}
\put(  26.25,   79.21){\circle*{0.8}}
\put(  26.75,   78.90){\circle*{0.8}}
\put(  27.25,   78.59){\circle*{0.8}}
\put(  27.75,   78.28){\circle*{0.8}}
\put(  28.25,   77.97){\circle*{0.8}}
\put(  28.75,   77.67){\circle*{0.8}}
\put(  29.25,   77.37){\circle*{0.8}}
\put(  29.75,   77.07){\circle*{0.8}}
\put(  30.25,   76.78){\circle*{0.8}}
\put(  30.75,   76.48){\circle*{0.8}}
\put(  31.25,   76.19){\circle*{0.8}}
\put(  31.75,   75.90){\circle*{0.8}}
\put(  32.25,   75.62){\circle*{0.8}}
\put(  32.75,   75.33){\circle*{0.8}}
\put(  33.25,   75.05){\circle*{0.8}}
\put(  33.75,   74.77){\circle*{0.8}}
\put(  34.25,   74.49){\circle*{0.8}}
\put(  34.75,   74.21){\circle*{0.8}}
\put(  35.25,   73.94){\circle*{0.8}}
\put(  35.75,   73.67){\circle*{0.8}}
\put(  36.25,   73.40){\circle*{0.8}}
\put(  36.75,   73.13){\circle*{0.8}}
\put(  37.25,   72.86){\circle*{0.8}}
\put(  37.75,   72.60){\circle*{0.8}}
\put(  38.25,   72.33){\circle*{0.8}}
\put(  38.75,   72.07){\circle*{0.8}}
\put(  39.25,   71.81){\circle*{0.8}}
\put(  39.75,   71.56){\circle*{0.8}}
\put(  40.25,   71.30){\circle*{0.8}}
\put(  40.75,   71.05){\circle*{0.8}}
\put(  41.25,   70.80){\circle*{0.8}}
\put(  41.75,   70.55){\circle*{0.8}}
\put(  42.25,   70.30){\circle*{0.8}}
\put(  42.75,   70.05){\circle*{0.8}}
\put(  43.25,   69.81){\circle*{0.8}}
\put(  43.75,   69.57){\circle*{0.8}}
\put(  44.25,   69.33){\circle*{0.8}}
\put(  44.75,   69.09){\circle*{0.8}}
\put(  45.25,   68.85){\circle*{0.8}}
\put(  45.75,   68.61){\circle*{0.8}}
\put(  46.25,   68.38){\circle*{0.8}}
\put(  46.75,   68.14){\circle*{0.8}}
\put(  47.25,   67.91){\circle*{0.8}}
\put(  47.75,   67.68){\circle*{0.8}}
\put(  48.25,   67.45){\circle*{0.8}}
\put(  48.75,   67.23){\circle*{0.8}}
\put(  49.25,   67.00){\circle*{0.8}}
\put(  49.75,   66.78){\circle*{0.8}}
\put(  50.25,   66.56){\circle*{0.8}}
\put(  50.75,   66.34){\circle*{0.8}}
\put(  51.25,   66.12){\circle*{0.8}}
\put(  51.75,   65.90){\circle*{0.8}}
\put(  52.25,   65.68){\circle*{0.8}}
\put(  52.75,   65.47){\circle*{0.8}}
\put(  53.25,   65.25){\circle*{0.8}}
\put(  53.75,   65.04){\circle*{0.8}}
\put(  54.25,   64.83){\circle*{0.8}}
\put(  54.75,   64.62){\circle*{0.8}}
\put(  55.25,   64.41){\circle*{0.8}}
\put(  55.75,   64.21){\circle*{0.8}}
\put(  56.25,   64.00){\circle*{0.8}}
\put(  56.75,   63.80){\circle*{0.8}}
\put(  57.25,   63.59){\circle*{0.8}}
\put(  57.75,   63.39){\circle*{0.8}}
\put(  58.25,   63.19){\circle*{0.8}}
\put(  58.75,   62.99){\circle*{0.8}}
\put(  59.25,   62.80){\circle*{0.8}}
\put(  59.75,   62.60){\circle*{0.8}}
\put(  60.25,   62.40){\circle*{0.8}}
\put(  60.75,   62.21){\circle*{0.8}}
\put(  61.25,   62.02){\circle*{0.8}}
\put(  61.75,   61.83){\circle*{0.8}}
\put(  62.25,   61.64){\circle*{0.8}}
\put(  62.75,   61.45){\circle*{0.8}}
\put(  63.25,   61.26){\circle*{0.8}}
\put(  63.75,   61.07){\circle*{0.8}}
\put(  64.25,   60.88){\circle*{0.8}}
\put(  64.75,   60.70){\circle*{0.8}}
\put(  65.25,   60.52){\circle*{0.8}}
\put(  65.75,   60.33){\circle*{0.8}}
\put(  66.25,   60.15){\circle*{0.8}}
\put(  66.75,   59.97){\circle*{0.8}}
\put(  67.25,   59.79){\circle*{0.8}}
\put(  67.75,   59.61){\circle*{0.8}}
\put(  68.25,   59.44){\circle*{0.8}}
\put(  68.75,   59.26){\circle*{0.8}}
\put(  69.25,   59.09){\circle*{0.8}}
\put(  69.75,   58.91){\circle*{0.8}}
\put(  70.25,   58.74){\circle*{0.8}}
\put(  70.75,   58.57){\circle*{0.8}}
\put(  71.25,   58.40){\circle*{0.8}}
\put(  71.75,   58.23){\circle*{0.8}}
\put(  72.25,   58.06){\circle*{0.8}}
\put(  72.75,   57.89){\circle*{0.8}}
\put(  73.25,   57.72){\circle*{0.8}}
\put(  73.75,   57.56){\circle*{0.8}}
\put(  74.25,   57.39){\circle*{0.8}}
\put(  74.75,   57.23){\circle*{0.8}}
\put(  75.25,   57.06){\circle*{0.8}}
\put(  75.75,   56.90){\circle*{0.8}}
\put(  76.25,   56.74){\circle*{0.8}}
\put(  76.75,   56.58){\circle*{0.8}}
\put(  77.25,   56.42){\circle*{0.8}}
\put(  77.75,   56.26){\circle*{0.8}}
\put(  78.26,   56.10){\circle*{0.8}}
\put(  78.77,   55.94){\circle*{0.8}}
\put(  79.28,   55.78){\circle*{0.8}}
\put(  79.79,   55.62){\circle*{0.8}}
\put(  80.30,   55.47){\circle*{0.8}}
\put(  80.81,   55.31){\circle*{0.8}}
\put(  81.32,   55.15){\circle*{0.8}}
\put(  81.83,   55.00){\circle*{0.8}}
\put(  82.34,   54.85){\circle*{0.8}}
\put(  82.85,   54.69){\circle*{0.8}}
\put(  83.36,   54.54){\circle*{0.8}}
\put(  83.87,   54.39){\circle*{0.8}}
\put(  84.38,   54.24){\circle*{0.8}}
\put(  84.89,   54.09){\circle*{0.8}}
\put(  85.40,   53.94){\circle*{0.8}}
\put(  85.91,   53.79){\circle*{0.8}}
\put(  86.42,   53.65){\circle*{0.8}}
\put(  86.93,   53.50){\circle*{0.8}}
\put(  87.44,   53.35){\circle*{0.8}}
\put(  87.95,   53.21){\circle*{0.8}}
\put(  88.46,   53.06){\circle*{0.8}}
\put(  88.97,   52.92){\circle*{0.8}}
\put(  89.48,   52.78){\circle*{0.8}}
\put(  89.99,   52.64){\circle*{0.8}}
\put(  90.50,   52.50){\circle*{0.8}}
\put(  91.01,   52.36){\circle*{0.8}}
\put(  91.52,   52.22){\circle*{0.8}}
\put(  92.03,   52.08){\circle*{0.8}}
\put(  92.54,   51.94){\circle*{0.8}}
\put(  93.05,   51.80){\circle*{0.8}}
\put(  93.56,   51.67){\circle*{0.8}}
\put(  94.07,   51.53){\circle*{0.8}}
\put(  94.58,   51.40){\circle*{0.8}}
\put(  95.09,   51.26){\circle*{0.8}}
\put(  95.60,   51.13){\circle*{0.8}}
\put(  96.11,   50.99){\circle*{0.8}}
\put(  96.62,   50.86){\circle*{0.8}}
\put(  97.13,   50.73){\circle*{0.8}}
\put(  97.64,   50.60){\circle*{0.8}}
\put(  98.15,   50.47){\circle*{0.8}}
\put(  98.66,   50.34){\circle*{0.8}}
\put(  99.17,   50.21){\circle*{0.8}}
\put(  99.68,   50.08){\circle*{0.8}}

\put(   0.01,   99.99){\circle*{0.8}}
\put(   0.48,   99.48){\circle*{0.8}}
\put(   0.95,   98.97){\circle*{0.8}}
\put(   1.43,   98.46){\circle*{0.8}}
\put(   1.91,   97.96){\circle*{0.8}}
\put(   2.39,   97.46){\circle*{0.8}}
\put(   2.88,   96.95){\circle*{0.8}}
\put(   3.37,   96.45){\circle*{0.8}}
\put(   3.87,   95.95){\circle*{0.8}}
\put(   4.37,   95.44){\circle*{0.8}}
\put(   4.87,   94.95){\circle*{0.8}}
\put(   5.37,   94.46){\circle*{0.8}}
\put(   5.87,   93.97){\circle*{0.8}}
\put(   6.37,   93.49){\circle*{0.8}}
\put(   6.87,   93.01){\circle*{0.8}}
\put(   7.37,   92.54){\circle*{0.8}}
\put(   7.87,   92.07){\circle*{0.8}}
\put(   8.37,   91.61){\circle*{0.8}}
\put(   8.87,   91.15){\circle*{0.8}}
\put(   9.37,   90.70){\circle*{0.8}}
\put(   9.88,   90.24){\circle*{0.8}}
\put(  10.39,   89.79){\circle*{0.8}}
\put(  10.90,   89.33){\circle*{0.8}}
\put(  11.41,   88.89){\circle*{0.8}}
\put(  11.92,   88.45){\circle*{0.8}}
\put(  12.43,   88.01){\circle*{0.8}}
\put(  12.94,   87.58){\circle*{0.8}}
\put(  13.45,   87.15){\circle*{0.8}}
\put(  13.96,   86.72){\circle*{0.8}}
\put(  14.47,   86.30){\circle*{0.8}}
\put(  14.98,   85.88){\circle*{0.8}}
\put(  15.49,   85.47){\circle*{0.8}}
\put(  16.00,   85.06){\circle*{0.8}}
\put(  16.51,   84.65){\circle*{0.8}}
\put(  17.02,   84.25){\circle*{0.8}}
\put(  17.53,   83.85){\circle*{0.8}}
\put(  18.04,   83.46){\circle*{0.8}}
\put(  18.55,   83.07){\circle*{0.8}}
\put(  19.06,   82.68){\circle*{0.8}}
\put(  19.57,   82.29){\circle*{0.8}}
\put(  20.07,   81.92){\circle*{0.8}}
\put(  20.57,   81.55){\circle*{0.8}}
\put(  21.07,   81.18){\circle*{0.8}}
\put(  21.57,   80.82){\circle*{0.8}}
\put(  22.07,   80.46){\circle*{0.8}}
\put(  22.57,   80.10){\circle*{0.8}}
\put(  23.07,   79.74){\circle*{0.8}}
\put(  23.57,   79.39){\circle*{0.8}}
\put(  24.07,   79.04){\circle*{0.8}}
\put(  24.57,   78.69){\circle*{0.8}}
\put(  25.07,   78.35){\circle*{0.8}}
\put(  25.57,   78.01){\circle*{0.8}}
\put(  26.07,   77.67){\circle*{0.8}}
\put(  26.57,   77.34){\circle*{0.8}}
\put(  27.07,   77.01){\circle*{0.8}}
\put(  27.57,   76.68){\circle*{0.8}}
\put(  28.07,   76.35){\circle*{0.8}}
\put(  28.57,   76.02){\circle*{0.8}}
\put(  29.07,   75.70){\circle*{0.8}}
\put(  29.57,   75.38){\circle*{0.8}}
\put(  30.07,   75.07){\circle*{0.8}}
\put(  30.57,   74.75){\circle*{0.8}}
\put(  31.07,   74.44){\circle*{0.8}}
\put(  31.57,   74.13){\circle*{0.8}}
\put(  32.07,   73.83){\circle*{0.8}}
\put(  32.57,   73.52){\circle*{0.8}}
\put(  33.07,   73.22){\circle*{0.8}}
\put(  33.57,   72.92){\circle*{0.8}}
\put(  34.07,   72.62){\circle*{0.8}}
\put(  34.57,   72.33){\circle*{0.8}}
\put(  35.07,   72.03){\circle*{0.8}}
\put(  35.57,   71.74){\circle*{0.8}}
\put(  36.07,   71.46){\circle*{0.8}}
\put(  36.57,   71.17){\circle*{0.8}}
\put(  37.07,   70.89){\circle*{0.8}}
\put(  37.57,   70.60){\circle*{0.8}}
\put(  38.07,   70.32){\circle*{0.8}}
\put(  38.57,   70.05){\circle*{0.8}}
\put(  39.07,   69.77){\circle*{0.8}}
\put(  39.57,   69.50){\circle*{0.8}}
\put(  40.07,   69.23){\circle*{0.8}}
\put(  40.57,   68.96){\circle*{0.8}}
\put(  41.07,   68.69){\circle*{0.8}}
\put(  41.57,   68.42){\circle*{0.8}}
\put(  42.07,   68.16){\circle*{0.8}}
\put(  42.57,   67.90){\circle*{0.8}}
\put(  43.07,   67.64){\circle*{0.8}}
\put(  43.57,   67.38){\circle*{0.8}}
\put(  44.07,   67.12){\circle*{0.8}}
\put(  44.57,   66.87){\circle*{0.8}}
\put(  45.07,   66.62){\circle*{0.8}}
\put(  45.57,   66.37){\circle*{0.8}}
\put(  46.07,   66.12){\circle*{0.8}}
\put(  46.57,   65.87){\circle*{0.8}}
\put(  47.07,   65.62){\circle*{0.8}}
\put(  47.57,   65.38){\circle*{0.8}}
\put(  48.07,   65.14){\circle*{0.8}}
\put(  48.57,   64.90){\circle*{0.8}}
\put(  49.07,   64.66){\circle*{0.8}}
\put(  49.57,   64.42){\circle*{0.8}}
\put(  50.07,   64.19){\circle*{0.8}}
\put(  50.57,   63.95){\circle*{0.8}}
\put(  51.07,   63.72){\circle*{0.8}}
\put(  51.57,   63.49){\circle*{0.8}}
\put(  52.07,   63.26){\circle*{0.8}}
\put(  52.57,   63.03){\circle*{0.8}}
\put(  53.07,   62.81){\circle*{0.8}}
\put(  53.57,   62.58){\circle*{0.8}}
\put(  54.07,   62.36){\circle*{0.8}}
\put(  54.57,   62.14){\circle*{0.8}}
\put(  55.07,   61.92){\circle*{0.8}}
\put(  55.57,   61.70){\circle*{0.8}}
\put(  56.07,   61.48){\circle*{0.8}}
\put(  56.57,   61.27){\circle*{0.8}}
\put(  57.07,   61.05){\circle*{0.8}}
\put(  57.57,   60.84){\circle*{0.8}}
\put(  58.07,   60.63){\circle*{0.8}}
\put(  58.57,   60.42){\circle*{0.8}}
\put(  59.07,   60.21){\circle*{0.8}}
\put(  59.57,   60.00){\circle*{0.8}}
\put(  60.07,   59.80){\circle*{0.8}}
\put(  60.57,   59.59){\circle*{0.8}}
\put(  61.07,   59.39){\circle*{0.8}}
\put(  61.57,   59.19){\circle*{0.8}}
\put(  62.07,   58.99){\circle*{0.8}}
\put(  62.57,   58.79){\circle*{0.8}}
\put(  63.07,   58.59){\circle*{0.8}}
\put(  63.57,   58.39){\circle*{0.8}}
\put(  64.07,   58.20){\circle*{0.8}}
\put(  64.57,   58.00){\circle*{0.8}}
\put(  65.07,   57.81){\circle*{0.8}}
\put(  65.57,   57.61){\circle*{0.8}}
\put(  66.07,   57.42){\circle*{0.8}}
\put(  66.57,   57.23){\circle*{0.8}}
\put(  67.07,   57.05){\circle*{0.8}}
\put(  67.57,   56.86){\circle*{0.8}}
\put(  68.07,   56.67){\circle*{0.8}}
\put(  68.57,   56.49){\circle*{0.8}}
\put(  69.07,   56.30){\circle*{0.8}}
\put(  69.57,   56.12){\circle*{0.8}}
\put(  70.07,   55.94){\circle*{0.8}}
\put(  70.57,   55.76){\circle*{0.8}}
\put(  71.07,   55.58){\circle*{0.8}}
\put(  71.57,   55.40){\circle*{0.8}}
\put(  72.07,   55.22){\circle*{0.8}}
\put(  72.57,   55.04){\circle*{0.8}}
\put(  73.07,   54.87){\circle*{0.8}}
\put(  73.57,   54.69){\circle*{0.8}}
\put(  74.07,   54.52){\circle*{0.8}}
\put(  74.57,   54.35){\circle*{0.8}}
\put(  75.07,   54.18){\circle*{0.8}}
\put(  75.57,   54.01){\circle*{0.8}}
\put(  76.07,   53.84){\circle*{0.8}}
\put(  76.57,   53.67){\circle*{0.8}}
\put(  77.07,   53.50){\circle*{0.8}}
\put(  77.57,   53.34){\circle*{0.8}}
\put(  78.07,   53.17){\circle*{0.8}}
\put(  78.58,   53.00){\circle*{0.8}}
\put(  79.09,   52.84){\circle*{0.8}}
\put(  79.60,   52.67){\circle*{0.8}}
\put(  80.11,   52.51){\circle*{0.8}}
\put(  80.62,   52.34){\circle*{0.8}}
\put(  81.13,   52.18){\circle*{0.8}}
\put(  81.64,   52.02){\circle*{0.8}}
\put(  82.15,   51.86){\circle*{0.8}}
\put(  82.66,   51.70){\circle*{0.8}}
\put(  83.17,   51.54){\circle*{0.8}}
\put(  83.68,   51.38){\circle*{0.8}}
\put(  84.19,   51.22){\circle*{0.8}}
\put(  84.70,   51.06){\circle*{0.8}}
\put(  85.21,   50.91){\circle*{0.8}}
\put(  85.72,   50.75){\circle*{0.8}}
\put(  86.23,   50.60){\circle*{0.8}}
\put(  86.74,   50.45){\circle*{0.8}}
\put(  87.25,   50.29){\circle*{0.8}}
\put(  87.76,   50.14){\circle*{0.8}}
\put(  88.27,   49.99){\circle*{0.8}}
\put(  88.78,   49.84){\circle*{0.8}}
\put(  89.29,   49.69){\circle*{0.8}}
\put(  89.80,   49.55){\circle*{0.8}}
\put(  90.31,   49.40){\circle*{0.8}}
\put(  90.82,   49.25){\circle*{0.8}}
\put(  91.33,   49.11){\circle*{0.8}}
\put(  91.84,   48.96){\circle*{0.8}}
\put(  92.35,   48.82){\circle*{0.8}}
\put(  92.86,   48.68){\circle*{0.8}}
\put(  93.37,   48.53){\circle*{0.8}}
\put(  93.88,   48.39){\circle*{0.8}}
\put(  94.39,   48.25){\circle*{0.8}}
\put(  94.90,   48.11){\circle*{0.8}}
\put(  95.41,   47.97){\circle*{0.8}}
\put(  95.92,   47.83){\circle*{0.8}}
\put(  96.43,   47.69){\circle*{0.8}}
\put(  96.94,   47.56){\circle*{0.8}}
\put(  97.45,   47.42){\circle*{0.8}}
\put(  97.96,   47.29){\circle*{0.8}}
\put(  98.47,   47.15){\circle*{0.8}}
\put(  98.98,   47.02){\circle*{0.8}}
\put(  99.49,   46.88){\circle*{0.8}}
\put( 100.00,   46.75){\circle*{0.8}}

\put(   0.01,   99.98){\circle*{0.8}}
\put(   0.27,   99.46){\circle*{0.8}}
\put(   0.53,   98.95){\circle*{0.8}}
\put(   0.79,   98.45){\circle*{0.8}}
\put(   1.05,   97.94){\circle*{0.8}}
\put(   1.32,   97.42){\circle*{0.8}}
\put(   1.59,   96.91){\circle*{0.8}}
\put(   1.86,   96.40){\circle*{0.8}}
\put(   2.13,   95.89){\circle*{0.8}}
\put(   2.40,   95.39){\circle*{0.8}}
\put(   2.68,   94.87){\circle*{0.8}}
\put(   2.96,   94.36){\circle*{0.8}}
\put(   3.24,   93.85){\circle*{0.8}}
\put(   3.52,   93.35){\circle*{0.8}}
\put(   3.80,   92.85){\circle*{0.8}}
\put(   4.09,   92.33){\circle*{0.8}}
\put(   4.38,   91.82){\circle*{0.8}}
\put(   4.67,   91.32){\circle*{0.8}}
\put(   4.96,   90.81){\circle*{0.8}}
\put(   5.26,   90.30){\circle*{0.8}}
\put(   5.56,   89.79){\circle*{0.8}}
\put(   5.86,   89.28){\circle*{0.8}}
\put(   6.16,   88.78){\circle*{0.8}}
\put(   6.47,   88.27){\circle*{0.8}}
\put(   6.78,   87.76){\circle*{0.8}}
\put(   7.09,   87.25){\circle*{0.8}}
\put(   7.40,   86.75){\circle*{0.8}}
\put(   7.72,   86.24){\circle*{0.8}}
\put(   8.04,   85.73){\circle*{0.8}}
\put(   8.36,   85.22){\circle*{0.8}}
\put(   8.69,   84.71){\circle*{0.8}}
\put(   9.02,   84.20){\circle*{0.8}}
\put(   9.35,   83.69){\circle*{0.8}}
\put(   9.68,   83.19){\circle*{0.8}}
\put(  10.02,   82.68){\circle*{0.8}}
\put(  10.36,   82.17){\circle*{0.8}}
\put(  10.70,   81.67){\circle*{0.8}}
\put(  11.05,   81.15){\circle*{0.8}}
\put(  11.40,   80.64){\circle*{0.8}}
\put(  11.75,   80.14){\circle*{0.8}}
\put(  12.11,   79.63){\circle*{0.8}}
\put(  12.47,   79.12){\circle*{0.8}}
\put(  12.83,   78.61){\circle*{0.8}}
\put(  13.20,   78.10){\circle*{0.8}}
\put(  13.57,   77.59){\circle*{0.8}}
\put(  13.94,   77.09){\circle*{0.8}}
\put(  14.32,   76.57){\circle*{0.8}}
\put(  14.70,   76.07){\circle*{0.8}}
\put(  15.08,   75.56){\circle*{0.8}}
\put(  15.47,   75.05){\circle*{0.8}}
\put(  15.86,   74.55){\circle*{0.8}}
\put(  16.25,   74.05){\circle*{0.8}}
\put(  16.65,   73.54){\circle*{0.8}}
\put(  17.05,   73.03){\circle*{0.8}}
\put(  17.46,   72.52){\circle*{0.8}}
\put(  17.87,   72.01){\circle*{0.8}}
\put(  18.28,   71.51){\circle*{0.8}}
\put(  18.70,   71.00){\circle*{0.8}}
\put(  19.12,   70.50){\circle*{0.8}}
\put(  19.55,   69.99){\circle*{0.8}}
\put(  19.98,   69.49){\circle*{0.8}}
\put(  20.42,   68.98){\circle*{0.8}}
\put(  20.86,   68.47){\circle*{0.8}}
\put(  21.30,   67.97){\circle*{0.8}}
\put(  21.75,   67.46){\circle*{0.8}}
\put(  22.20,   66.96){\circle*{0.8}}
\put(  22.66,   66.45){\circle*{0.8}}
\put(  23.12,   65.95){\circle*{0.8}}
\put(  23.59,   65.44){\circle*{0.8}}
\put(  24.06,   64.94){\circle*{0.8}}
\put(  24.54,   64.44){\circle*{0.8}}
\put(  25.02,   63.94){\circle*{0.8}}
\put(  25.51,   63.43){\circle*{0.8}}
\put(  26.00,   62.93){\circle*{0.8}}
\put(  26.50,   62.42){\circle*{0.8}}
\put(  27.00,   61.92){\circle*{0.8}}
\put(  27.50,   61.43){\circle*{0.8}}
\put(  28.00,   60.94){\circle*{0.8}}
\put(  28.50,   60.46){\circle*{0.8}}
\put(  29.00,   59.98){\circle*{0.8}}
\put(  29.50,   59.51){\circle*{0.8}}
\put(  30.00,   59.04){\circle*{0.8}}
\put(  30.50,   58.58){\circle*{0.8}}
\put(  31.00,   58.12){\circle*{0.8}}
\put(  31.50,   57.67){\circle*{0.8}}
\put(  32.00,   57.22){\circle*{0.8}}
\put(  32.50,   56.78){\circle*{0.8}}
\put(  33.00,   56.34){\circle*{0.8}}
\put(  33.50,   55.91){\circle*{0.8}}
\put(  34.00,   55.48){\circle*{0.8}}
\put(  34.50,   55.06){\circle*{0.8}}
\put(  35.00,   54.64){\circle*{0.8}}
\put(  35.50,   54.22){\circle*{0.8}}
\put(  36.00,   53.81){\circle*{0.8}}
\put(  36.50,   53.40){\circle*{0.8}}
\put(  37.00,   53.00){\circle*{0.8}}
\put(  37.50,   52.60){\circle*{0.8}}
\put(  38.00,   52.21){\circle*{0.8}}
\put(  38.50,   51.82){\circle*{0.8}}
\put(  39.00,   51.43){\circle*{0.8}}
\put(  39.50,   51.05){\circle*{0.8}}
\put(  40.00,   50.67){\circle*{0.8}}
\put(  40.50,   50.29){\circle*{0.8}}
\put(  41.00,   49.92){\circle*{0.8}}
\put(  41.50,   49.55){\circle*{0.8}}
\put(  42.00,   49.19){\circle*{0.8}}
\put(  42.50,   48.83){\circle*{0.8}}
\put(  43.00,   48.47){\circle*{0.8}}
\put(  43.50,   48.12){\circle*{0.8}}
\put(  44.00,   47.77){\circle*{0.8}}
\put(  44.50,   47.42){\circle*{0.8}}
\put(  45.00,   47.08){\circle*{0.8}}
\put(  45.50,   46.74){\circle*{0.8}}
\put(  46.00,   46.40){\circle*{0.8}}
\put(  46.50,   46.07){\circle*{0.8}}
\put(  47.00,   45.74){\circle*{0.8}}
\put(  47.50,   45.41){\circle*{0.8}}
\put(  48.00,   45.09){\circle*{0.8}}
\put(  48.50,   44.77){\circle*{0.8}}
\put(  49.00,   44.45){\circle*{0.8}}
\put(  49.50,   44.13){\circle*{0.8}}
\put(  50.00,   43.82){\circle*{0.8}}
\put(  50.50,   43.51){\circle*{0.8}}
\put(  51.00,   43.21){\circle*{0.8}}
\put(  51.50,   42.90){\circle*{0.8}}
\put(  52.00,   42.60){\circle*{0.8}}
\put(  52.50,   42.30){\circle*{0.8}}
\put(  53.00,   42.01){\circle*{0.8}}
\put(  53.50,   41.72){\circle*{0.8}}
\put(  54.00,   41.43){\circle*{0.8}}
\put(  54.50,   41.14){\circle*{0.8}}
\put(  55.00,   40.86){\circle*{0.8}}
\put(  55.50,   40.57){\circle*{0.8}}
\put(  56.00,   40.29){\circle*{0.8}}
\put(  56.50,   40.02){\circle*{0.8}}
\put(  57.00,   39.74){\circle*{0.8}}
\put(  57.50,   39.47){\circle*{0.8}}
\put(  58.00,   39.20){\circle*{0.8}}
\put(  58.50,   38.93){\circle*{0.8}}
\put(  59.00,   38.67){\circle*{0.8}}
\put(  59.50,   38.41){\circle*{0.8}}
\put(  60.00,   38.15){\circle*{0.8}}
\put(  60.50,   37.89){\circle*{0.8}}
\put(  61.00,   37.63){\circle*{0.8}}
\put(  61.50,   37.38){\circle*{0.8}}
\put(  62.00,   37.13){\circle*{0.8}}
\put(  62.50,   36.88){\circle*{0.8}}
\put(  63.00,   36.63){\circle*{0.8}}
\put(  63.50,   36.39){\circle*{0.8}}
\put(  64.00,   36.15){\circle*{0.8}}
\put(  64.50,   35.91){\circle*{0.8}}
\put(  65.00,   35.67){\circle*{0.8}}
\put(  65.50,   35.43){\circle*{0.8}}
\put(  66.00,   35.20){\circle*{0.8}}
\put(  66.50,   34.96){\circle*{0.8}}
\put(  67.00,   34.73){\circle*{0.8}}
\put(  67.50,   34.50){\circle*{0.8}}
\put(  68.00,   34.28){\circle*{0.8}}
\put(  68.50,   34.05){\circle*{0.8}}
\put(  69.00,   33.83){\circle*{0.8}}
\put(  69.50,   33.61){\circle*{0.8}}
\put(  70.00,   33.39){\circle*{0.8}}
\put(  70.50,   33.17){\circle*{0.8}}
\put(  71.00,   32.96){\circle*{0.8}}
\put(  71.50,   32.74){\circle*{0.8}}
\put(  72.00,   32.53){\circle*{0.8}}
\put(  72.50,   32.32){\circle*{0.8}}
\put(  73.00,   32.11){\circle*{0.8}}
\put(  73.50,   31.91){\circle*{0.8}}
\put(  74.00,   31.70){\circle*{0.8}}
\put(  74.50,   31.50){\circle*{0.8}}
\put(  75.00,   31.30){\circle*{0.8}}
\put(  75.50,   31.10){\circle*{0.8}}
\put(  76.00,   30.90){\circle*{0.8}}
\put(  76.50,   30.70){\circle*{0.8}}
\put(  77.00,   30.50){\circle*{0.8}}
\put(  77.50,   30.31){\circle*{0.8}}
\put(  78.00,   30.12){\circle*{0.8}}
\put(  78.51,   29.92){\circle*{0.8}}
\put(  79.02,   29.73){\circle*{0.8}}
\put(  79.53,   29.54){\circle*{0.8}}
\put(  80.04,   29.35){\circle*{0.8}}
\put(  80.55,   29.16){\circle*{0.8}}
\put(  81.06,   28.97){\circle*{0.8}}
\put(  81.57,   28.79){\circle*{0.8}}
\put(  82.08,   28.60){\circle*{0.8}}
\put(  82.59,   28.42){\circle*{0.8}}
\put(  83.10,   28.24){\circle*{0.8}}
\put(  83.61,   28.06){\circle*{0.8}}
\put(  84.12,   27.88){\circle*{0.8}}
\put(  84.63,   27.71){\circle*{0.8}}
\put(  85.14,   27.53){\circle*{0.8}}
\put(  85.65,   27.36){\circle*{0.8}}
\put(  86.16,   27.19){\circle*{0.8}}
\put(  86.67,   27.01){\circle*{0.8}}
\put(  87.18,   26.84){\circle*{0.8}}
\put(  87.69,   26.68){\circle*{0.8}}
\put(  88.20,   26.51){\circle*{0.8}}
\put(  88.71,   26.34){\circle*{0.8}}
\put(  89.22,   26.18){\circle*{0.8}}
\put(  89.73,   26.01){\circle*{0.8}}
\put(  90.24,   25.85){\circle*{0.8}}
\put(  90.75,   25.69){\circle*{0.8}}
\put(  91.26,   25.53){\circle*{0.8}}
\put(  91.77,   25.37){\circle*{0.8}}
\put(  92.28,   25.22){\circle*{0.8}}
\put(  92.79,   25.06){\circle*{0.8}}
\put(  93.30,   24.91){\circle*{0.8}}
\put(  93.81,   24.75){\circle*{0.8}}
\put(  94.32,   24.60){\circle*{0.8}}
\put(  94.83,   24.45){\circle*{0.8}}
\put(  95.34,   24.30){\circle*{0.8}}
\put(  95.85,   24.15){\circle*{0.8}}
\put(  96.36,   24.00){\circle*{0.8}}
\put(  96.87,   23.85){\circle*{0.8}}
\put(  97.38,   23.71){\circle*{0.8}}
\put(  97.89,   23.56){\circle*{0.8}}
\put(  98.40,   23.42){\circle*{0.8}}
\put(  98.91,   23.28){\circle*{0.8}}
\put(  99.42,   23.14){\circle*{0.8}}
\put(  99.93,   23.00){\circle*{0.8}}

\put(   0.01,   99.97){\circle*{0.8}}
\put(   0.18,   99.46){\circle*{0.8}}
\put(   0.35,   98.96){\circle*{0.8}}
\put(   0.53,   98.43){\circle*{0.8}}
\put(   0.71,   97.91){\circle*{0.8}}
\put(   0.89,   97.39){\circle*{0.8}}
\put(   1.07,   96.87){\circle*{0.8}}
\put(   1.25,   96.35){\circle*{0.8}}
\put(   1.43,   95.84){\circle*{0.8}}
\put(   1.61,   95.34){\circle*{0.8}}
\put(   1.79,   94.83){\circle*{0.8}}
\put(   1.98,   94.31){\circle*{0.8}}
\put(   2.17,   93.78){\circle*{0.8}}
\put(   2.36,   93.26){\circle*{0.8}}
\put(   2.55,   92.75){\circle*{0.8}}
\put(   2.74,   92.23){\circle*{0.8}}
\put(   2.93,   91.73){\circle*{0.8}}
\put(   3.12,   91.22){\circle*{0.8}}
\put(   3.31,   90.72){\circle*{0.8}}
\put(   3.51,   90.20){\circle*{0.8}}
\put(   3.71,   89.68){\circle*{0.8}}
\put(   3.91,   89.16){\circle*{0.8}}
\put(   4.11,   88.65){\circle*{0.8}}
\put(   4.31,   88.14){\circle*{0.8}}
\put(   4.51,   87.64){\circle*{0.8}}
\put(   4.71,   87.14){\circle*{0.8}}
\put(   4.92,   86.62){\circle*{0.8}}
\put(   5.13,   86.10){\circle*{0.8}}
\put(   5.34,   85.59){\circle*{0.8}}
\put(   5.55,   85.08){\circle*{0.8}}
\put(   5.76,   84.57){\circle*{0.8}}
\put(   5.97,   84.07){\circle*{0.8}}
\put(   6.19,   83.55){\circle*{0.8}}
\put(   6.41,   83.03){\circle*{0.8}}
\put(   6.63,   82.52){\circle*{0.8}}
\put(   6.85,   82.01){\circle*{0.8}}
\put(   7.07,   81.51){\circle*{0.8}}
\put(   7.29,   81.01){\circle*{0.8}}
\put(   7.52,   80.49){\circle*{0.8}}
\put(   7.75,   79.97){\circle*{0.8}}
\put(   7.98,   79.46){\circle*{0.8}}
\put(   8.21,   78.96){\circle*{0.8}}
\put(   8.44,   78.45){\circle*{0.8}}
\put(   8.68,   77.93){\circle*{0.8}}
\put(   8.92,   77.42){\circle*{0.8}}
\put(   9.16,   76.91){\circle*{0.8}}
\put(   9.40,   76.40){\circle*{0.8}}
\put(   9.64,   75.90){\circle*{0.8}}
\put(   9.89,   75.38){\circle*{0.8}}
\put(  10.14,   74.87){\circle*{0.8}}
\put(  10.39,   74.36){\circle*{0.8}}
\put(  10.64,   73.85){\circle*{0.8}}
\put(  10.89,   73.35){\circle*{0.8}}
\put(  11.15,   72.84){\circle*{0.8}}
\put(  11.41,   72.32){\circle*{0.8}}
\put(  11.67,   71.82){\circle*{0.8}}
\put(  11.93,   71.31){\circle*{0.8}}
\put(  12.20,   70.80){\circle*{0.8}}
\put(  12.47,   70.28){\circle*{0.8}}
\put(  12.74,   69.78){\circle*{0.8}}
\put(  13.01,   69.27){\circle*{0.8}}
\put(  13.29,   68.76){\circle*{0.8}}
\put(  13.57,   68.24){\circle*{0.8}}
\put(  13.85,   67.74){\circle*{0.8}}
\put(  14.13,   67.24){\circle*{0.8}}
\put(  14.42,   66.72){\circle*{0.8}}
\put(  14.71,   66.21){\circle*{0.8}}
\put(  15.00,   65.70){\circle*{0.8}}
\put(  15.29,   65.20){\circle*{0.8}}
\put(  15.59,   64.69){\circle*{0.8}}
\put(  15.89,   64.18){\circle*{0.8}}
\put(  16.19,   63.68){\circle*{0.8}}
\put(  16.50,   63.16){\circle*{0.8}}
\put(  16.81,   62.65){\circle*{0.8}}
\put(  17.12,   62.15){\circle*{0.8}}
\put(  17.44,   61.64){\circle*{0.8}}
\put(  17.76,   61.13){\circle*{0.8}}
\put(  18.08,   60.62){\circle*{0.8}}
\put(  18.41,   60.11){\circle*{0.8}}
\put(  18.74,   59.60){\circle*{0.8}}
\put(  19.07,   59.09){\circle*{0.8}}
\put(  19.41,   58.58){\circle*{0.8}}
\put(  19.75,   58.07){\circle*{0.8}}
\put(  20.09,   57.57){\circle*{0.8}}
\put(  20.44,   57.05){\circle*{0.8}}
\put(  20.79,   56.55){\circle*{0.8}}
\put(  21.14,   56.05){\circle*{0.8}}
\put(  21.50,   55.54){\circle*{0.8}}
\put(  21.86,   55.03){\circle*{0.8}}
\put(  22.23,   54.52){\circle*{0.8}}
\put(  22.60,   54.01){\circle*{0.8}}
\put(  22.97,   53.51){\circle*{0.8}}
\put(  23.35,   53.00){\circle*{0.8}}
\put(  23.73,   52.50){\circle*{0.8}}
\put(  24.12,   51.99){\circle*{0.8}}
\put(  24.51,   51.49){\circle*{0.8}}
\put(  24.91,   50.98){\circle*{0.8}}
\put(  25.31,   50.47){\circle*{0.8}}
\put(  25.72,   49.96){\circle*{0.8}}
\put(  26.13,   49.46){\circle*{0.8}}
\put(  26.55,   48.95){\circle*{0.8}}
\put(  26.97,   48.44){\circle*{0.8}}
\put(  27.40,   47.93){\circle*{0.8}}
\put(  27.83,   47.43){\circle*{0.8}}
\put(  28.27,   46.92){\circle*{0.8}}
\put(  28.71,   46.42){\circle*{0.8}}
\put(  29.16,   45.92){\circle*{0.8}}
\put(  29.62,   45.40){\circle*{0.8}}
\put(  30.08,   44.90){\circle*{0.8}}
\put(  30.55,   44.39){\circle*{0.8}}
\put(  31.02,   43.89){\circle*{0.8}}
\put(  31.50,   43.39){\circle*{0.8}}
\put(  31.99,   42.88){\circle*{0.8}}
\put(  32.48,   42.38){\circle*{0.8}}
\put(  32.98,   41.87){\circle*{0.8}}
\put(  33.48,   41.37){\circle*{0.8}}
\put(  33.98,   40.88){\circle*{0.8}}
\put(  34.48,   40.40){\circle*{0.8}}
\put(  34.98,   39.92){\circle*{0.8}}
\put(  35.48,   39.45){\circle*{0.8}}
\put(  35.98,   38.99){\circle*{0.8}}
\put(  36.48,   38.53){\circle*{0.8}}
\put(  36.98,   38.08){\circle*{0.8}}
\put(  37.48,   37.64){\circle*{0.8}}
\put(  37.98,   37.20){\circle*{0.8}}
\put(  38.48,   36.77){\circle*{0.8}}
\put(  38.98,   36.34){\circle*{0.8}}
\put(  39.48,   35.92){\circle*{0.8}}
\put(  39.98,   35.50){\circle*{0.8}}
\put(  40.48,   35.09){\circle*{0.8}}
\put(  40.98,   34.69){\circle*{0.8}}
\put(  41.48,   34.29){\circle*{0.8}}
\put(  41.98,   33.90){\circle*{0.8}}
\put(  42.48,   33.51){\circle*{0.8}}
\put(  42.98,   33.13){\circle*{0.8}}
\put(  43.48,   32.75){\circle*{0.8}}
\put(  43.98,   32.37){\circle*{0.8}}
\put(  44.48,   32.01){\circle*{0.8}}
\put(  44.98,   31.64){\circle*{0.8}}
\put(  45.48,   31.29){\circle*{0.8}}
\put(  45.98,   30.93){\circle*{0.8}}
\put(  46.48,   30.58){\circle*{0.8}}
\put(  46.98,   30.24){\circle*{0.8}}
\put(  47.48,   29.90){\circle*{0.8}}
\put(  47.98,   29.56){\circle*{0.8}}
\put(  48.48,   29.23){\circle*{0.8}}
\put(  48.98,   28.90){\circle*{0.8}}
\put(  49.48,   28.58){\circle*{0.8}}
\put(  49.98,   28.26){\circle*{0.8}}
\put(  50.48,   27.95){\circle*{0.8}}
\put(  50.98,   27.63){\circle*{0.8}}
\put(  51.48,   27.33){\circle*{0.8}}
\put(  51.98,   27.02){\circle*{0.8}}
\put(  52.48,   26.73){\circle*{0.8}}
\put(  52.98,   26.43){\circle*{0.8}}
\put(  53.48,   26.14){\circle*{0.8}}
\put(  53.98,   25.85){\circle*{0.8}}
\put(  54.48,   25.57){\circle*{0.8}}
\put(  54.98,   25.28){\circle*{0.8}}
\put(  55.48,   25.01){\circle*{0.8}}
\put(  55.98,   24.73){\circle*{0.8}}
\put(  56.48,   24.46){\circle*{0.8}}
\put(  56.98,   24.20){\circle*{0.8}}
\put(  57.48,   23.93){\circle*{0.8}}
\put(  57.98,   23.67){\circle*{0.8}}
\put(  58.48,   23.41){\circle*{0.8}}
\put(  58.98,   23.16){\circle*{0.8}}
\put(  59.48,   22.91){\circle*{0.8}}
\put(  59.98,   22.66){\circle*{0.8}}
\put(  60.48,   22.41){\circle*{0.8}}
\put(  60.98,   22.17){\circle*{0.8}}
\put(  61.48,   21.93){\circle*{0.8}}
\put(  61.98,   21.70){\circle*{0.8}}
\put(  62.48,   21.46){\circle*{0.8}}
\put(  62.98,   21.23){\circle*{0.8}}
\put(  63.48,   21.00){\circle*{0.8}}
\put(  63.98,   20.78){\circle*{0.8}}
\put(  64.48,   20.56){\circle*{0.8}}
\put(  64.98,   20.34){\circle*{0.8}}
\put(  65.48,   20.12){\circle*{0.8}}
\put(  65.98,   19.91){\circle*{0.8}}
\put(  66.48,   19.69){\circle*{0.8}}
\put(  66.98,   19.48){\circle*{0.8}}
\put(  67.48,   19.28){\circle*{0.8}}
\put(  67.98,   19.07){\circle*{0.8}}
\put(  68.48,   18.87){\circle*{0.8}}
\put(  68.98,   18.67){\circle*{0.8}}
\put(  69.48,   18.47){\circle*{0.8}}
\put(  69.98,   18.28){\circle*{0.8}}
\put(  70.48,   18.09){\circle*{0.8}}
\put(  70.98,   17.90){\circle*{0.8}}
\put(  71.48,   17.71){\circle*{0.8}}
\put(  71.98,   17.52){\circle*{0.8}}
\put(  72.48,   17.34){\circle*{0.8}}
\put(  72.98,   17.16){\circle*{0.8}}
\put(  73.48,   16.98){\circle*{0.8}}
\put(  73.98,   16.80){\circle*{0.8}}
\put(  74.48,   16.62){\circle*{0.8}}
\put(  74.98,   16.45){\circle*{0.8}}
\put(  75.48,   16.28){\circle*{0.8}}
\put(  75.98,   16.11){\circle*{0.8}}
\put(  76.48,   15.94){\circle*{0.8}}
\put(  76.98,   15.78){\circle*{0.8}}
\put(  77.48,   15.61){\circle*{0.8}}
\put(  77.98,   15.45){\circle*{0.8}}
\put(  78.49,   15.29){\circle*{0.8}}
\put(  79.00,   15.13){\circle*{0.8}}
\put(  79.51,   14.97){\circle*{0.8}}
\put(  80.02,   14.81){\circle*{0.8}}
\put(  80.53,   14.65){\circle*{0.8}}
\put(  81.04,   14.50){\circle*{0.8}}
\put(  81.55,   14.35){\circle*{0.8}}
\put(  82.06,   14.20){\circle*{0.8}}
\put(  82.57,   14.05){\circle*{0.8}}
\put(  83.08,   13.90){\circle*{0.8}}
\put(  83.59,   13.76){\circle*{0.8}}
\put(  84.10,   13.62){\circle*{0.8}}
\put(  84.61,   13.47){\circle*{0.8}}
\put(  85.12,   13.33){\circle*{0.8}}
\put(  85.63,   13.19){\circle*{0.8}}
\put(  86.14,   13.06){\circle*{0.8}}
\put(  86.65,   12.92){\circle*{0.8}}
\put(  87.16,   12.79){\circle*{0.8}}
\put(  87.67,   12.66){\circle*{0.8}}
\put(  88.18,   12.53){\circle*{0.8}}
\put(  88.69,   12.40){\circle*{0.8}}
\put(  89.20,   12.27){\circle*{0.8}}
\put(  89.71,   12.14){\circle*{0.8}}
\put(  90.22,   12.02){\circle*{0.8}}
\put(  90.73,   11.89){\circle*{0.8}}
\put(  91.24,   11.77){\circle*{0.8}}
\put(  91.75,   11.65){\circle*{0.8}}
\put(  92.26,   11.53){\circle*{0.8}}
\put(  92.77,   11.41){\circle*{0.8}}
\put(  93.28,   11.30){\circle*{0.8}}
\put(  93.79,   11.18){\circle*{0.8}}
\put(  94.30,   11.07){\circle*{0.8}}
\put(  94.81,   10.96){\circle*{0.8}}
\put(  95.32,   10.84){\circle*{0.8}}
\put(  95.83,   10.73){\circle*{0.8}}
\put(  96.34,   10.63){\circle*{0.8}}
\put(  96.85,   10.52){\circle*{0.8}}
\put(  97.36,   10.41){\circle*{0.8}}
\put(  97.87,   10.31){\circle*{0.8}}
\put(  98.38,   10.20){\circle*{0.8}}
\put(  98.89,   10.10){\circle*{0.8}}
\put(  99.40,   10.00){\circle*{0.8}}
\put(  99.91,    9.90){\circle*{0.8}}

\end{picture}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(10,0)(10,0){9}{\line(0,1){2}}
\multiput(0,10)(0,10){9}{\line(1,0){2}}
\put(0,-9){0.0}
\put(92,-9){0.01}
\put(60,-9){$t$}
\put(-10,0){0.0}
\put(-10,96){1.0}
\put(-10,70){$d_{\rm w}$}

\put(   0.01,  100.00){\circle*{0.8}}
\put(   0.52,   99.83){\circle*{0.8}}
\put(   1.03,   99.66){\circle*{0.8}}
\put(   1.54,   99.49){\circle*{0.8}}
\put(   2.05,   99.32){\circle*{0.8}}
\put(   2.55,   99.16){\circle*{0.8}}
\put(   3.05,   98.99){\circle*{0.8}}
\put(   3.55,   98.83){\circle*{0.8}}
\put(   4.05,   98.66){\circle*{0.8}}
\put(   4.55,   98.50){\circle*{0.8}}
\put(   5.05,   98.34){\circle*{0.8}}
\put(   5.55,   98.18){\circle*{0.8}}
\put(   6.05,   98.01){\circle*{0.8}}
\put(   6.55,   97.85){\circle*{0.8}}
\put(   7.05,   97.69){\circle*{0.8}}
\put(   7.55,   97.53){\circle*{0.8}}
\put(   8.05,   97.37){\circle*{0.8}}
\put(   8.55,   97.21){\circle*{0.8}}
\put(   9.05,   97.05){\circle*{0.8}}
\put(   9.55,   96.89){\circle*{0.8}}
\put(  10.06,   96.73){\circle*{0.8}}
\put(  10.57,   96.57){\circle*{0.8}}
\put(  11.08,   96.41){\circle*{0.8}}
\put(  11.59,   96.25){\circle*{0.8}}
\put(  12.10,   96.09){\circle*{0.8}}
\put(  12.61,   95.93){\circle*{0.8}}
\put(  13.12,   95.77){\circle*{0.8}}
\put(  13.63,   95.61){\circle*{0.8}}
\put(  14.14,   95.45){\circle*{0.8}}
\put(  14.65,   95.29){\circle*{0.8}}
\put(  15.16,   95.13){\circle*{0.8}}
\put(  15.67,   94.98){\circle*{0.8}}
\put(  16.18,   94.82){\circle*{0.8}}
\put(  16.69,   94.66){\circle*{0.8}}
\put(  17.20,   94.51){\circle*{0.8}}
\put(  17.71,   94.35){\circle*{0.8}}
\put(  18.22,   94.19){\circle*{0.8}}
\put(  18.73,   94.04){\circle*{0.8}}
\put(  19.24,   93.88){\circle*{0.8}}
\put(  19.75,   93.73){\circle*{0.8}}
\put(  20.25,   93.58){\circle*{0.8}}
\put(  20.75,   93.43){\circle*{0.8}}
\put(  21.25,   93.28){\circle*{0.8}}
\put(  21.75,   93.13){\circle*{0.8}}
\put(  22.25,   92.98){\circle*{0.8}}
\put(  22.75,   92.83){\circle*{0.8}}
\put(  23.25,   92.68){\circle*{0.8}}
\put(  23.75,   92.53){\circle*{0.8}}
\put(  24.25,   92.38){\circle*{0.8}}
\put(  24.75,   92.24){\circle*{0.8}}
\put(  25.25,   92.09){\circle*{0.8}}
\put(  25.75,   91.94){\circle*{0.8}}
\put(  26.25,   91.80){\circle*{0.8}}
\put(  26.75,   91.65){\circle*{0.8}}
\put(  27.25,   91.50){\circle*{0.8}}
\put(  27.75,   91.36){\circle*{0.8}}
\put(  28.25,   91.21){\circle*{0.8}}
\put(  28.75,   91.07){\circle*{0.8}}
\put(  29.25,   90.92){\circle*{0.8}}
\put(  29.75,   90.78){\circle*{0.8}}
\put(  30.25,   90.64){\circle*{0.8}}
\put(  30.75,   90.49){\circle*{0.8}}
\put(  31.25,   90.35){\circle*{0.8}}
\put(  31.75,   90.21){\circle*{0.8}}
\put(  32.25,   90.06){\circle*{0.8}}
\put(  32.75,   89.92){\circle*{0.8}}
\put(  33.25,   89.78){\circle*{0.8}}
\put(  33.75,   89.64){\circle*{0.8}}
\put(  34.25,   89.50){\circle*{0.8}}
\put(  34.75,   89.36){\circle*{0.8}}
\put(  35.25,   89.22){\circle*{0.8}}
\put(  35.75,   89.08){\circle*{0.8}}
\put(  36.25,   88.94){\circle*{0.8}}
\put(  36.75,   88.80){\circle*{0.8}}
\put(  37.25,   88.66){\circle*{0.8}}
\put(  37.75,   88.52){\circle*{0.8}}
\put(  38.25,   88.38){\circle*{0.8}}
\put(  38.75,   88.24){\circle*{0.8}}
\put(  39.25,   88.11){\circle*{0.8}}
\put(  39.75,   87.97){\circle*{0.8}}
\put(  40.25,   87.83){\circle*{0.8}}
\put(  40.75,   87.70){\circle*{0.8}}
\put(  41.25,   87.56){\circle*{0.8}}
\put(  41.75,   87.42){\circle*{0.8}}
\put(  42.25,   87.29){\circle*{0.8}}
\put(  42.75,   87.15){\circle*{0.8}}
\put(  43.25,   87.02){\circle*{0.8}}
\put(  43.75,   86.88){\circle*{0.8}}
\put(  44.25,   86.75){\circle*{0.8}}
\put(  44.75,   86.61){\circle*{0.8}}
\put(  45.25,   86.48){\circle*{0.8}}
\put(  45.75,   86.35){\circle*{0.8}}
\put(  46.25,   86.21){\circle*{0.8}}
\put(  46.75,   86.08){\circle*{0.8}}
\put(  47.25,   85.95){\circle*{0.8}}
\put(  47.75,   85.82){\circle*{0.8}}
\put(  48.25,   85.68){\circle*{0.8}}
\put(  48.75,   85.55){\circle*{0.8}}
\put(  49.25,   85.42){\circle*{0.8}}
\put(  49.75,   85.29){\circle*{0.8}}
\put(  50.25,   85.16){\circle*{0.8}}
\put(  50.75,   85.03){\circle*{0.8}}
\put(  51.25,   84.90){\circle*{0.8}}
\put(  51.75,   84.77){\circle*{0.8}}
\put(  52.25,   84.64){\circle*{0.8}}
\put(  52.75,   84.51){\circle*{0.8}}
\put(  53.25,   84.38){\circle*{0.8}}
\put(  53.75,   84.25){\circle*{0.8}}
\put(  54.25,   84.13){\circle*{0.8}}
\put(  54.75,   84.00){\circle*{0.8}}
\put(  55.25,   83.87){\circle*{0.8}}
\put(  55.75,   83.74){\circle*{0.8}}
\put(  56.25,   83.62){\circle*{0.8}}
\put(  56.75,   83.49){\circle*{0.8}}
\put(  57.25,   83.36){\circle*{0.8}}
\put(  57.75,   83.24){\circle*{0.8}}
\put(  58.25,   83.11){\circle*{0.8}}
\put(  58.75,   82.99){\circle*{0.8}}
\put(  59.25,   82.86){\circle*{0.8}}
\put(  59.75,   82.74){\circle*{0.8}}
\put(  60.25,   82.61){\circle*{0.8}}
\put(  60.75,   82.49){\circle*{0.8}}
\put(  61.25,   82.36){\circle*{0.8}}
\put(  61.75,   82.24){\circle*{0.8}}
\put(  62.25,   82.12){\circle*{0.8}}
\put(  62.75,   81.99){\circle*{0.8}}
\put(  63.25,   81.87){\circle*{0.8}}
\put(  63.75,   81.75){\circle*{0.8}}
\put(  64.25,   81.63){\circle*{0.8}}
\put(  64.75,   81.50){\circle*{0.8}}
\put(  65.25,   81.38){\circle*{0.8}}
\put(  65.75,   81.26){\circle*{0.8}}
\put(  66.25,   81.14){\circle*{0.8}}
\put(  66.75,   81.02){\circle*{0.8}}
\put(  67.25,   80.90){\circle*{0.8}}
\put(  67.75,   80.78){\circle*{0.8}}
\put(  68.25,   80.66){\circle*{0.8}}
\put(  68.75,   80.54){\circle*{0.8}}
\put(  69.25,   80.42){\circle*{0.8}}
\put(  69.75,   80.30){\circle*{0.8}}
\put(  70.25,   80.18){\circle*{0.8}}
\put(  70.75,   80.06){\circle*{0.8}}
\put(  71.25,   79.94){\circle*{0.8}}
\put(  71.75,   79.83){\circle*{0.8}}
\put(  72.25,   79.71){\circle*{0.8}}
\put(  72.75,   79.59){\circle*{0.8}}
\put(  73.25,   79.47){\circle*{0.8}}
\put(  73.75,   79.36){\circle*{0.8}}
\put(  74.25,   79.24){\circle*{0.8}}
\put(  74.75,   79.12){\circle*{0.8}}
\put(  75.25,   79.01){\circle*{0.8}}
\put(  75.75,   78.89){\circle*{0.8}}
\put(  76.25,   78.78){\circle*{0.8}}
\put(  76.75,   78.66){\circle*{0.8}}
\put(  77.25,   78.55){\circle*{0.8}}
\put(  77.75,   78.43){\circle*{0.8}}
\put(  78.26,   78.31){\circle*{0.8}}
\put(  78.77,   78.20){\circle*{0.8}}
\put(  79.28,   78.08){\circle*{0.8}}
\put(  79.79,   77.96){\circle*{0.8}}
\put(  80.30,   77.85){\circle*{0.8}}
\put(  80.81,   77.73){\circle*{0.8}}
\put(  81.32,   77.62){\circle*{0.8}}
\put(  81.83,   77.50){\circle*{0.8}}
\put(  82.34,   77.39){\circle*{0.8}}
\put(  82.85,   77.27){\circle*{0.8}}
\put(  83.36,   77.16){\circle*{0.8}}
\put(  83.87,   77.05){\circle*{0.8}}
\put(  84.38,   76.93){\circle*{0.8}}
\put(  84.89,   76.82){\circle*{0.8}}
\put(  85.40,   76.71){\circle*{0.8}}
\put(  85.91,   76.59){\circle*{0.8}}
\put(  86.42,   76.48){\circle*{0.8}}
\put(  86.93,   76.37){\circle*{0.8}}
\put(  87.44,   76.26){\circle*{0.8}}
\put(  87.95,   76.14){\circle*{0.8}}
\put(  88.46,   76.03){\circle*{0.8}}
\put(  88.97,   75.92){\circle*{0.8}}
\put(  89.48,   75.81){\circle*{0.8}}
\put(  89.99,   75.70){\circle*{0.8}}
\put(  90.50,   75.59){\circle*{0.8}}
\put(  91.01,   75.48){\circle*{0.8}}
\put(  91.52,   75.37){\circle*{0.8}}
\put(  92.03,   75.26){\circle*{0.8}}
\put(  92.54,   75.15){\circle*{0.8}}
\put(  93.05,   75.04){\circle*{0.8}}
\put(  93.56,   74.93){\circle*{0.8}}
\put(  94.07,   74.82){\circle*{0.8}}
\put(  94.58,   74.72){\circle*{0.8}}
\put(  95.09,   74.61){\circle*{0.8}}
\put(  95.60,   74.50){\circle*{0.8}}
\put(  96.11,   74.39){\circle*{0.8}}
\put(  96.62,   74.28){\circle*{0.8}}
\put(  97.13,   74.18){\circle*{0.8}}
\put(  97.64,   74.07){\circle*{0.8}}
\put(  98.15,   73.96){\circle*{0.8}}
\put(  98.66,   73.86){\circle*{0.8}}
\put(  99.17,   73.75){\circle*{0.8}}
\put(  99.68,   73.64){\circle*{0.8}}

\put(   0.01,  100.00){\circle*{0.8}}
\put(   0.52,   99.82){\circle*{0.8}}
\put(   1.03,   99.65){\circle*{0.8}}
\put(   1.54,   99.47){\circle*{0.8}}
\put(   2.05,   99.30){\circle*{0.8}}
\put(   2.55,   99.13){\circle*{0.8}}
\put(   3.05,   98.96){\circle*{0.8}}
\put(   3.55,   98.79){\circle*{0.8}}
\put(   4.05,   98.62){\circle*{0.8}}
\put(   4.55,   98.46){\circle*{0.8}}
\put(   5.05,   98.29){\circle*{0.8}}
\put(   5.55,   98.12){\circle*{0.8}}
\put(   6.05,   97.96){\circle*{0.8}}
\put(   6.55,   97.79){\circle*{0.8}}
\put(   7.05,   97.62){\circle*{0.8}}
\put(   7.55,   97.46){\circle*{0.8}}
\put(   8.05,   97.29){\circle*{0.8}}
\put(   8.55,   97.13){\circle*{0.8}}
\put(   9.05,   96.96){\circle*{0.8}}
\put(   9.55,   96.80){\circle*{0.8}}
\put(  10.06,   96.63){\circle*{0.8}}
\put(  10.57,   96.47){\circle*{0.8}}
\put(  11.08,   96.30){\circle*{0.8}}
\put(  11.59,   96.14){\circle*{0.8}}
\put(  12.10,   95.97){\circle*{0.8}}
\put(  12.61,   95.81){\circle*{0.8}}
\put(  13.12,   95.65){\circle*{0.8}}
\put(  13.63,   95.48){\circle*{0.8}}
\put(  14.14,   95.32){\circle*{0.8}}
\put(  14.65,   95.16){\circle*{0.8}}
\put(  15.16,   94.99){\circle*{0.8}}
\put(  15.67,   94.83){\circle*{0.8}}
\put(  16.18,   94.67){\circle*{0.8}}
\put(  16.69,   94.51){\circle*{0.8}}
\put(  17.20,   94.35){\circle*{0.8}}
\put(  17.71,   94.19){\circle*{0.8}}
\put(  18.22,   94.03){\circle*{0.8}}
\put(  18.73,   93.87){\circle*{0.8}}
\put(  19.24,   93.71){\circle*{0.8}}
\put(  19.75,   93.55){\circle*{0.8}}
\put(  20.25,   93.40){\circle*{0.8}}
\put(  20.75,   93.24){\circle*{0.8}}
\put(  21.25,   93.09){\circle*{0.8}}
\put(  21.75,   92.93){\circle*{0.8}}
\put(  22.25,   92.78){\circle*{0.8}}
\put(  22.75,   92.63){\circle*{0.8}}
\put(  23.25,   92.48){\circle*{0.8}}
\put(  23.75,   92.32){\circle*{0.8}}
\put(  24.25,   92.17){\circle*{0.8}}
\put(  24.75,   92.02){\circle*{0.8}}
\put(  25.25,   91.87){\circle*{0.8}}
\put(  25.75,   91.72){\circle*{0.8}}
\put(  26.25,   91.57){\circle*{0.8}}
\put(  26.75,   91.42){\circle*{0.8}}
\put(  27.25,   91.27){\circle*{0.8}}
\put(  27.75,   91.12){\circle*{0.8}}
\put(  28.25,   90.97){\circle*{0.8}}
\put(  28.75,   90.82){\circle*{0.8}}
\put(  29.25,   90.67){\circle*{0.8}}
\put(  29.75,   90.53){\circle*{0.8}}
\put(  30.25,   90.38){\circle*{0.8}}
\put(  30.75,   90.23){\circle*{0.8}}
\put(  31.25,   90.08){\circle*{0.8}}
\put(  31.75,   89.94){\circle*{0.8}}
\put(  32.25,   89.79){\circle*{0.8}}
\put(  32.75,   89.65){\circle*{0.8}}
\put(  33.25,   89.50){\circle*{0.8}}
\put(  33.75,   89.36){\circle*{0.8}}
\put(  34.25,   89.21){\circle*{0.8}}
\put(  34.75,   89.07){\circle*{0.8}}
\put(  35.25,   88.92){\circle*{0.8}}
\put(  35.75,   88.78){\circle*{0.8}}
\put(  36.25,   88.64){\circle*{0.8}}
\put(  36.75,   88.49){\circle*{0.8}}
\put(  37.25,   88.35){\circle*{0.8}}
\put(  37.75,   88.21){\circle*{0.8}}
\put(  38.25,   88.07){\circle*{0.8}}
\put(  38.75,   87.93){\circle*{0.8}}
\put(  39.25,   87.79){\circle*{0.8}}
\put(  39.75,   87.65){\circle*{0.8}}
\put(  40.25,   87.51){\circle*{0.8}}
\put(  40.75,   87.37){\circle*{0.8}}
\put(  41.25,   87.23){\circle*{0.8}}
\put(  41.75,   87.09){\circle*{0.8}}
\put(  42.25,   86.95){\circle*{0.8}}
\put(  42.75,   86.81){\circle*{0.8}}
\put(  43.25,   86.67){\circle*{0.8}}
\put(  43.75,   86.53){\circle*{0.8}}
\put(  44.25,   86.40){\circle*{0.8}}
\put(  44.75,   86.26){\circle*{0.8}}
\put(  45.25,   86.12){\circle*{0.8}}
\put(  45.75,   85.98){\circle*{0.8}}
\put(  46.25,   85.85){\circle*{0.8}}
\put(  46.75,   85.71){\circle*{0.8}}
\put(  47.25,   85.58){\circle*{0.8}}
\put(  47.75,   85.44){\circle*{0.8}}
\put(  48.25,   85.31){\circle*{0.8}}
\put(  48.75,   85.17){\circle*{0.8}}
\put(  49.25,   85.04){\circle*{0.8}}
\put(  49.75,   84.90){\circle*{0.8}}
\put(  50.25,   84.77){\circle*{0.8}}
\put(  50.75,   84.64){\circle*{0.8}}
\put(  51.25,   84.50){\circle*{0.8}}
\put(  51.75,   84.37){\circle*{0.8}}
\put(  52.25,   84.24){\circle*{0.8}}
\put(  52.75,   84.11){\circle*{0.8}}
\put(  53.25,   83.98){\circle*{0.8}}
\put(  53.75,   83.84){\circle*{0.8}}
\put(  54.25,   83.71){\circle*{0.8}}
\put(  54.75,   83.58){\circle*{0.8}}
\put(  55.25,   83.45){\circle*{0.8}}
\put(  55.75,   83.32){\circle*{0.8}}
\put(  56.25,   83.19){\circle*{0.8}}
\put(  56.75,   83.06){\circle*{0.8}}
\put(  57.25,   82.93){\circle*{0.8}}
\put(  57.75,   82.80){\circle*{0.8}}
\put(  58.25,   82.68){\circle*{0.8}}
\put(  58.75,   82.55){\circle*{0.8}}
\put(  59.25,   82.42){\circle*{0.8}}
\put(  59.75,   82.29){\circle*{0.8}}
\put(  60.25,   82.17){\circle*{0.8}}
\put(  60.75,   82.04){\circle*{0.8}}
\put(  61.25,   81.91){\circle*{0.8}}
\put(  61.75,   81.79){\circle*{0.8}}
\put(  62.25,   81.66){\circle*{0.8}}
\put(  62.75,   81.53){\circle*{0.8}}
\put(  63.25,   81.41){\circle*{0.8}}
\put(  63.75,   81.28){\circle*{0.8}}
\put(  64.25,   81.16){\circle*{0.8}}
\put(  64.75,   81.03){\circle*{0.8}}
\put(  65.25,   80.91){\circle*{0.8}}
\put(  65.75,   80.79){\circle*{0.8}}
\put(  66.25,   80.66){\circle*{0.8}}
\put(  66.75,   80.54){\circle*{0.8}}
\put(  67.25,   80.42){\circle*{0.8}}
\put(  67.75,   80.29){\circle*{0.8}}
\put(  68.25,   80.17){\circle*{0.8}}
\put(  68.75,   80.05){\circle*{0.8}}
\put(  69.25,   79.93){\circle*{0.8}}
\put(  69.75,   79.80){\circle*{0.8}}
\put(  70.25,   79.68){\circle*{0.8}}
\put(  70.75,   79.56){\circle*{0.8}}
\put(  71.25,   79.44){\circle*{0.8}}
\put(  71.75,   79.32){\circle*{0.8}}
\put(  72.25,   79.20){\circle*{0.8}}
\put(  72.75,   79.08){\circle*{0.8}}
\put(  73.25,   78.96){\circle*{0.8}}
\put(  73.75,   78.84){\circle*{0.8}}
\put(  74.25,   78.72){\circle*{0.8}}
\put(  74.75,   78.60){\circle*{0.8}}
\put(  75.25,   78.49){\circle*{0.8}}
\put(  75.75,   78.37){\circle*{0.8}}
\put(  76.25,   78.25){\circle*{0.8}}
\put(  76.75,   78.13){\circle*{0.8}}
\put(  77.25,   78.01){\circle*{0.8}}
\put(  77.75,   77.90){\circle*{0.8}}
\put(  78.26,   77.78){\circle*{0.8}}
\put(  78.77,   77.66){\circle*{0.8}}
\put(  79.28,   77.54){\circle*{0.8}}
\put(  79.79,   77.42){\circle*{0.8}}
\put(  80.30,   77.30){\circle*{0.8}}
\put(  80.81,   77.19){\circle*{0.8}}
\put(  81.32,   77.07){\circle*{0.8}}
\put(  81.83,   76.95){\circle*{0.8}}
\put(  82.34,   76.84){\circle*{0.8}}
\put(  82.85,   76.72){\circle*{0.8}}
\put(  83.36,   76.60){\circle*{0.8}}
\put(  83.87,   76.49){\circle*{0.8}}
\put(  84.38,   76.37){\circle*{0.8}}
\put(  84.89,   76.26){\circle*{0.8}}
\put(  85.40,   76.14){\circle*{0.8}}
\put(  85.91,   76.02){\circle*{0.8}}
\put(  86.42,   75.91){\circle*{0.8}}
\put(  86.93,   75.80){\circle*{0.8}}
\put(  87.44,   75.68){\circle*{0.8}}
\put(  87.95,   75.57){\circle*{0.8}}
\put(  88.46,   75.45){\circle*{0.8}}
\put(  88.97,   75.34){\circle*{0.8}}
\put(  89.48,   75.23){\circle*{0.8}}
\put(  89.99,   75.12){\circle*{0.8}}
\put(  90.50,   75.00){\circle*{0.8}}
\put(  91.01,   74.89){\circle*{0.8}}
\put(  91.52,   74.78){\circle*{0.8}}
\put(  92.03,   74.67){\circle*{0.8}}
\put(  92.54,   74.56){\circle*{0.8}}
\put(  93.05,   74.44){\circle*{0.8}}
\put(  93.56,   74.33){\circle*{0.8}}
\put(  94.07,   74.22){\circle*{0.8}}
\put(  94.58,   74.11){\circle*{0.8}}
\put(  95.09,   74.00){\circle*{0.8}}
\put(  95.60,   73.89){\circle*{0.8}}
\put(  96.11,   73.78){\circle*{0.8}}
\put(  96.62,   73.67){\circle*{0.8}}
\put(  97.13,   73.56){\circle*{0.8}}
\put(  97.64,   73.46){\circle*{0.8}}
\put(  98.15,   73.35){\circle*{0.8}}
\put(  98.66,   73.24){\circle*{0.8}}
\put(  99.17,   73.13){\circle*{0.8}}
\put(  99.68,   73.02){\circle*{0.8}}

\put(   0.01,  100.00){\circle*{0.8}}
\put(   0.52,   99.78){\circle*{0.8}}
\put(   1.03,   99.56){\circle*{0.8}}
\put(   1.54,   99.34){\circle*{0.8}}
\put(   2.05,   99.12){\circle*{0.8}}
\put(   2.55,   98.91){\circle*{0.8}}
\put(   3.05,   98.69){\circle*{0.8}}
\put(   3.55,   98.48){\circle*{0.8}}
\put(   4.05,   98.27){\circle*{0.8}}
\put(   4.55,   98.06){\circle*{0.8}}
\put(   5.05,   97.85){\circle*{0.8}}
\put(   5.55,   97.64){\circle*{0.8}}
\put(   6.05,   97.43){\circle*{0.8}}
\put(   6.55,   97.23){\circle*{0.8}}
\put(   7.05,   97.02){\circle*{0.8}}
\put(   7.55,   96.81){\circle*{0.8}}
\put(   8.05,   96.61){\circle*{0.8}}
\put(   8.55,   96.40){\circle*{0.8}}
\put(   9.05,   96.20){\circle*{0.8}}
\put(   9.55,   95.99){\circle*{0.8}}
\put(  10.06,   95.79){\circle*{0.8}}
\put(  10.57,   95.58){\circle*{0.8}}
\put(  11.08,   95.37){\circle*{0.8}}
\put(  11.59,   95.17){\circle*{0.8}}
\put(  12.10,   94.96){\circle*{0.8}}
\put(  12.61,   94.76){\circle*{0.8}}
\put(  13.12,   94.56){\circle*{0.8}}
\put(  13.63,   94.35){\circle*{0.8}}
\put(  14.14,   94.15){\circle*{0.8}}
\put(  14.65,   93.95){\circle*{0.8}}
\put(  15.16,   93.75){\circle*{0.8}}
\put(  15.67,   93.55){\circle*{0.8}}
\put(  16.18,   93.35){\circle*{0.8}}
\put(  16.69,   93.15){\circle*{0.8}}
\put(  17.20,   92.95){\circle*{0.8}}
\put(  17.71,   92.76){\circle*{0.8}}
\put(  18.22,   92.56){\circle*{0.8}}
\put(  18.73,   92.36){\circle*{0.8}}
\put(  19.24,   92.17){\circle*{0.8}}
\put(  19.75,   91.97){\circle*{0.8}}
\put(  20.25,   91.78){\circle*{0.8}}
\put(  20.75,   91.59){\circle*{0.8}}
\put(  21.25,   91.40){\circle*{0.8}}
\put(  21.75,   91.21){\circle*{0.8}}
\put(  22.25,   91.02){\circle*{0.8}}
\put(  22.75,   90.84){\circle*{0.8}}
\put(  23.25,   90.65){\circle*{0.8}}
\put(  23.75,   90.46){\circle*{0.8}}
\put(  24.25,   90.28){\circle*{0.8}}
\put(  24.75,   90.09){\circle*{0.8}}
\put(  25.25,   89.91){\circle*{0.8}}
\put(  25.75,   89.72){\circle*{0.8}}
\put(  26.25,   89.54){\circle*{0.8}}
\put(  26.75,   89.35){\circle*{0.8}}
\put(  27.25,   89.17){\circle*{0.8}}
\put(  27.75,   88.99){\circle*{0.8}}
\put(  28.25,   88.81){\circle*{0.8}}
\put(  28.75,   88.63){\circle*{0.8}}
\put(  29.25,   88.45){\circle*{0.8}}
\put(  29.75,   88.27){\circle*{0.8}}
\put(  30.25,   88.09){\circle*{0.8}}
\put(  30.75,   87.91){\circle*{0.8}}
\put(  31.25,   87.73){\circle*{0.8}}
\put(  31.75,   87.55){\circle*{0.8}}
\put(  32.25,   87.38){\circle*{0.8}}
\put(  32.75,   87.20){\circle*{0.8}}
\put(  33.25,   87.02){\circle*{0.8}}
\put(  33.75,   86.85){\circle*{0.8}}
\put(  34.25,   86.67){\circle*{0.8}}
\put(  34.75,   86.50){\circle*{0.8}}
\put(  35.25,   86.32){\circle*{0.8}}
\put(  35.75,   86.15){\circle*{0.8}}
\put(  36.25,   85.98){\circle*{0.8}}
\put(  36.75,   85.80){\circle*{0.8}}
\put(  37.25,   85.63){\circle*{0.8}}
\put(  37.75,   85.46){\circle*{0.8}}
\put(  38.25,   85.29){\circle*{0.8}}
\put(  38.75,   85.12){\circle*{0.8}}
\put(  39.25,   84.95){\circle*{0.8}}
\put(  39.75,   84.78){\circle*{0.8}}
\put(  40.25,   84.61){\circle*{0.8}}
\put(  40.75,   84.44){\circle*{0.8}}
\put(  41.25,   84.27){\circle*{0.8}}
\put(  41.75,   84.11){\circle*{0.8}}
\put(  42.25,   83.94){\circle*{0.8}}
\put(  42.75,   83.77){\circle*{0.8}}
\put(  43.25,   83.61){\circle*{0.8}}
\put(  43.75,   83.44){\circle*{0.8}}
\put(  44.25,   83.28){\circle*{0.8}}
\put(  44.75,   83.11){\circle*{0.8}}
\put(  45.25,   82.95){\circle*{0.8}}
\put(  45.75,   82.79){\circle*{0.8}}
\put(  46.25,   82.62){\circle*{0.8}}
\put(  46.75,   82.46){\circle*{0.8}}
\put(  47.25,   82.30){\circle*{0.8}}
\put(  47.75,   82.14){\circle*{0.8}}
\put(  48.25,   81.97){\circle*{0.8}}
\put(  48.75,   81.81){\circle*{0.8}}
\put(  49.25,   81.65){\circle*{0.8}}
\put(  49.75,   81.49){\circle*{0.8}}
\put(  50.25,   81.34){\circle*{0.8}}
\put(  50.75,   81.18){\circle*{0.8}}
\put(  51.25,   81.02){\circle*{0.8}}
\put(  51.75,   80.86){\circle*{0.8}}
\put(  52.25,   80.70){\circle*{0.8}}
\put(  52.75,   80.55){\circle*{0.8}}
\put(  53.25,   80.39){\circle*{0.8}}
\put(  53.75,   80.23){\circle*{0.8}}
\put(  54.25,   80.08){\circle*{0.8}}
\put(  54.75,   79.92){\circle*{0.8}}
\put(  55.25,   79.77){\circle*{0.8}}
\put(  55.75,   79.61){\circle*{0.8}}
\put(  56.25,   79.46){\circle*{0.8}}
\put(  56.75,   79.31){\circle*{0.8}}
\put(  57.25,   79.15){\circle*{0.8}}
\put(  57.75,   79.00){\circle*{0.8}}
\put(  58.25,   78.85){\circle*{0.8}}
\put(  58.75,   78.70){\circle*{0.8}}
\put(  59.25,   78.55){\circle*{0.8}}
\put(  59.75,   78.40){\circle*{0.8}}
\put(  60.25,   78.25){\circle*{0.8}}
\put(  60.75,   78.10){\circle*{0.8}}
\put(  61.25,   77.95){\circle*{0.8}}
\put(  61.75,   77.80){\circle*{0.8}}
\put(  62.25,   77.65){\circle*{0.8}}
\put(  62.75,   77.50){\circle*{0.8}}
\put(  63.25,   77.35){\circle*{0.8}}
\put(  63.75,   77.21){\circle*{0.8}}
\put(  64.25,   77.06){\circle*{0.8}}
\put(  64.75,   76.91){\circle*{0.8}}
\put(  65.25,   76.77){\circle*{0.8}}
\put(  65.75,   76.62){\circle*{0.8}}
\put(  66.25,   76.48){\circle*{0.8}}
\put(  66.75,   76.33){\circle*{0.8}}
\put(  67.25,   76.19){\circle*{0.8}}
\put(  67.75,   76.04){\circle*{0.8}}
\put(  68.25,   75.90){\circle*{0.8}}
\put(  68.75,   75.76){\circle*{0.8}}
\put(  69.25,   75.61){\circle*{0.8}}
\put(  69.75,   75.47){\circle*{0.8}}
\put(  70.25,   75.33){\circle*{0.8}}
\put(  70.75,   75.19){\circle*{0.8}}
\put(  71.25,   75.05){\circle*{0.8}}
\put(  71.75,   74.91){\circle*{0.8}}
\put(  72.25,   74.77){\circle*{0.8}}
\put(  72.75,   74.63){\circle*{0.8}}
\put(  73.25,   74.49){\circle*{0.8}}
\put(  73.75,   74.35){\circle*{0.8}}
\put(  74.25,   74.21){\circle*{0.8}}
\put(  74.75,   74.07){\circle*{0.8}}
\put(  75.25,   73.93){\circle*{0.8}}
\put(  75.75,   73.79){\circle*{0.8}}
\put(  76.25,   73.66){\circle*{0.8}}
\put(  76.75,   73.52){\circle*{0.8}}
\put(  77.25,   73.38){\circle*{0.8}}
\put(  77.75,   73.25){\circle*{0.8}}
\put(  78.26,   73.11){\circle*{0.8}}
\put(  78.77,   72.97){\circle*{0.8}}
\put(  79.28,   72.83){\circle*{0.8}}
\put(  79.79,   72.70){\circle*{0.8}}
\put(  80.30,   72.56){\circle*{0.8}}
\put(  80.81,   72.42){\circle*{0.8}}
\put(  81.32,   72.29){\circle*{0.8}}
\put(  81.83,   72.15){\circle*{0.8}}
\put(  82.34,   72.02){\circle*{0.8}}
\put(  82.85,   71.88){\circle*{0.8}}
\put(  83.36,   71.75){\circle*{0.8}}
\put(  83.87,   71.61){\circle*{0.8}}
\put(  84.38,   71.48){\circle*{0.8}}
\put(  84.89,   71.35){\circle*{0.8}}
\put(  85.40,   71.21){\circle*{0.8}}
\put(  85.91,   71.08){\circle*{0.8}}
\put(  86.42,   70.95){\circle*{0.8}}
\put(  86.93,   70.82){\circle*{0.8}}
\put(  87.44,   70.68){\circle*{0.8}}
\put(  87.95,   70.55){\circle*{0.8}}
\put(  88.46,   70.42){\circle*{0.8}}
\put(  88.97,   70.29){\circle*{0.8}}
\put(  89.48,   70.16){\circle*{0.8}}
\put(  89.99,   70.03){\circle*{0.8}}
\put(  90.50,   69.90){\circle*{0.8}}
\put(  91.01,   69.77){\circle*{0.8}}
\put(  91.52,   69.65){\circle*{0.8}}
\put(  92.03,   69.52){\circle*{0.8}}
\put(  92.54,   69.39){\circle*{0.8}}
\put(  93.05,   69.26){\circle*{0.8}}
\put(  93.56,   69.13){\circle*{0.8}}
\put(  94.07,   69.01){\circle*{0.8}}
\put(  94.58,   68.88){\circle*{0.8}}
\put(  95.09,   68.76){\circle*{0.8}}
\put(  95.60,   68.63){\circle*{0.8}}
\put(  96.11,   68.50){\circle*{0.8}}
\put(  96.62,   68.38){\circle*{0.8}}
\put(  97.13,   68.25){\circle*{0.8}}
\put(  97.64,   68.13){\circle*{0.8}}
\put(  98.15,   68.01){\circle*{0.8}}
\put(  98.66,   67.88){\circle*{0.8}}
\put(  99.17,   67.76){\circle*{0.8}}
\put(  99.68,   67.64){\circle*{0.8}}

\put(   0.01,   99.99){\circle*{0.8}}
\put(   0.39,   99.49){\circle*{0.8}}
\put(   0.78,   98.97){\circle*{0.8}}
\put(   1.17,   98.47){\circle*{0.8}}
\put(   1.56,   97.96){\circle*{0.8}}
\put(   1.95,   97.46){\circle*{0.8}}
\put(   2.35,   96.95){\circle*{0.8}}
\put(   2.75,   96.44){\circle*{0.8}}
\put(   3.15,   95.94){\circle*{0.8}}
\put(   3.55,   95.43){\circle*{0.8}}
\put(   3.96,   94.92){\circle*{0.8}}
\put(   4.37,   94.42){\circle*{0.8}}
\put(   4.78,   93.91){\circle*{0.8}}
\put(   5.19,   93.41){\circle*{0.8}}
\put(   5.61,   92.90){\circle*{0.8}}
\put(   6.03,   92.39){\circle*{0.8}}
\put(   6.45,   91.89){\circle*{0.8}}
\put(   6.88,   91.38){\circle*{0.8}}
\put(   7.31,   90.87){\circle*{0.8}}
\put(   7.74,   90.37){\circle*{0.8}}
\put(   8.17,   89.87){\circle*{0.8}}
\put(   8.61,   89.36){\circle*{0.8}}
\put(   9.05,   88.85){\circle*{0.8}}
\put(   9.49,   88.35){\circle*{0.8}}
\put(   9.94,   87.84){\circle*{0.8}}
\put(  10.39,   87.33){\circle*{0.8}}
\put(  10.84,   86.83){\circle*{0.8}}
\put(  11.30,   86.32){\circle*{0.8}}
\put(  11.76,   85.81){\circle*{0.8}}
\put(  12.22,   85.31){\circle*{0.8}}
\put(  12.69,   84.80){\circle*{0.8}}
\put(  13.16,   84.29){\circle*{0.8}}
\put(  13.63,   83.79){\circle*{0.8}}
\put(  14.11,   83.27){\circle*{0.8}}
\put(  14.59,   82.77){\circle*{0.8}}
\put(  15.07,   82.27){\circle*{0.8}}
\put(  15.56,   81.76){\circle*{0.8}}
\put(  16.05,   81.25){\circle*{0.8}}
\put(  16.54,   80.75){\circle*{0.8}}
\put(  17.04,   80.24){\circle*{0.8}}
\put(  17.54,   79.73){\circle*{0.8}}
\put(  18.04,   79.23){\circle*{0.8}}
\put(  18.55,   78.73){\circle*{0.8}}
\put(  19.06,   78.22){\circle*{0.8}}
\put(  19.57,   77.72){\circle*{0.8}}
\put(  20.07,   77.24){\circle*{0.8}}
\put(  20.57,   76.76){\circle*{0.8}}
\put(  21.07,   76.28){\circle*{0.8}}
\put(  21.57,   75.80){\circle*{0.8}}
\put(  22.07,   75.33){\circle*{0.8}}
\put(  22.57,   74.86){\circle*{0.8}}
\put(  23.07,   74.40){\circle*{0.8}}
\put(  23.57,   73.94){\circle*{0.8}}
\put(  24.07,   73.48){\circle*{0.8}}
\put(  24.57,   73.03){\circle*{0.8}}
\put(  25.07,   72.58){\circle*{0.8}}
\put(  25.57,   72.13){\circle*{0.8}}
\put(  26.07,   71.68){\circle*{0.8}}
\put(  26.57,   71.24){\circle*{0.8}}
\put(  27.07,   70.81){\circle*{0.8}}
\put(  27.57,   70.37){\circle*{0.8}}
\put(  28.07,   69.94){\circle*{0.8}}
\put(  28.57,   69.51){\circle*{0.8}}
\put(  29.07,   69.09){\circle*{0.8}}
\put(  29.57,   68.66){\circle*{0.8}}
\put(  30.07,   68.25){\circle*{0.8}}
\put(  30.57,   67.83){\circle*{0.8}}
\put(  31.07,   67.42){\circle*{0.8}}
\put(  31.57,   67.01){\circle*{0.8}}
\put(  32.07,   66.60){\circle*{0.8}}
\put(  32.57,   66.20){\circle*{0.8}}
\put(  33.07,   65.79){\circle*{0.8}}
\put(  33.57,   65.40){\circle*{0.8}}
\put(  34.07,   65.00){\circle*{0.8}}
\put(  34.57,   64.61){\circle*{0.8}}
\put(  35.07,   64.22){\circle*{0.8}}
\put(  35.57,   63.83){\circle*{0.8}}
\put(  36.07,   63.45){\circle*{0.8}}
\put(  36.57,   63.07){\circle*{0.8}}
\put(  37.07,   62.69){\circle*{0.8}}
\put(  37.57,   62.31){\circle*{0.8}}
\put(  38.07,   61.94){\circle*{0.8}}
\put(  38.57,   61.57){\circle*{0.8}}
\put(  39.07,   61.20){\circle*{0.8}}
\put(  39.57,   60.83){\circle*{0.8}}
\put(  40.07,   60.47){\circle*{0.8}}
\put(  40.57,   60.11){\circle*{0.8}}
\put(  41.07,   59.75){\circle*{0.8}}
\put(  41.57,   59.39){\circle*{0.8}}
\put(  42.07,   59.04){\circle*{0.8}}
\put(  42.57,   58.69){\circle*{0.8}}
\put(  43.07,   58.34){\circle*{0.8}}
\put(  43.57,   58.00){\circle*{0.8}}
\put(  44.07,   57.65){\circle*{0.8}}
\put(  44.57,   57.31){\circle*{0.8}}
\put(  45.07,   56.97){\circle*{0.8}}
\put(  45.57,   56.64){\circle*{0.8}}
\put(  46.07,   56.30){\circle*{0.8}}
\put(  46.57,   55.97){\circle*{0.8}}
\put(  47.07,   55.64){\circle*{0.8}}
\put(  47.57,   55.32){\circle*{0.8}}
\put(  48.07,   54.99){\circle*{0.8}}
\put(  48.57,   54.67){\circle*{0.8}}
\put(  49.07,   54.35){\circle*{0.8}}
\put(  49.57,   54.03){\circle*{0.8}}
\put(  50.07,   53.71){\circle*{0.8}}
\put(  50.57,   53.40){\circle*{0.8}}
\put(  51.07,   53.09){\circle*{0.8}}
\put(  51.57,   52.78){\circle*{0.8}}
\put(  52.07,   52.47){\circle*{0.8}}
\put(  52.57,   52.16){\circle*{0.8}}
\put(  53.07,   51.86){\circle*{0.8}}
\put(  53.57,   51.56){\circle*{0.8}}
\put(  54.07,   51.26){\circle*{0.8}}
\put(  54.57,   50.96){\circle*{0.8}}
\put(  55.07,   50.67){\circle*{0.8}}
\put(  55.57,   50.37){\circle*{0.8}}
\put(  56.07,   50.08){\circle*{0.8}}
\put(  56.57,   49.79){\circle*{0.8}}
\put(  57.07,   49.51){\circle*{0.8}}
\put(  57.57,   49.22){\circle*{0.8}}
\put(  58.07,   48.94){\circle*{0.8}}
\put(  58.57,   48.66){\circle*{0.8}}
\put(  59.07,   48.38){\circle*{0.8}}
\put(  59.57,   48.10){\circle*{0.8}}
\put(  60.07,   47.82){\circle*{0.8}}
\put(  60.57,   47.55){\circle*{0.8}}
\put(  61.07,   47.27){\circle*{0.8}}
\put(  61.57,   47.00){\circle*{0.8}}
\put(  62.07,   46.73){\circle*{0.8}}
\put(  62.57,   46.47){\circle*{0.8}}
\put(  63.07,   46.20){\circle*{0.8}}
\put(  63.57,   45.94){\circle*{0.8}}
\put(  64.07,   45.68){\circle*{0.8}}
\put(  64.57,   45.42){\circle*{0.8}}
\put(  65.07,   45.16){\circle*{0.8}}
\put(  65.57,   44.90){\circle*{0.8}}
\put(  66.07,   44.65){\circle*{0.8}}
\put(  66.57,   44.39){\circle*{0.8}}
\put(  67.07,   44.14){\circle*{0.8}}
\put(  67.57,   43.89){\circle*{0.8}}
\put(  68.07,   43.64){\circle*{0.8}}
\put(  68.57,   43.39){\circle*{0.8}}
\put(  69.07,   43.15){\circle*{0.8}}
\put(  69.57,   42.91){\circle*{0.8}}
\put(  70.07,   42.66){\circle*{0.8}}
\put(  70.57,   42.42){\circle*{0.8}}
\put(  71.07,   42.18){\circle*{0.8}}
\put(  71.57,   41.95){\circle*{0.8}}
\put(  72.07,   41.71){\circle*{0.8}}
\put(  72.57,   41.48){\circle*{0.8}}
\put(  73.07,   41.24){\circle*{0.8}}
\put(  73.57,   41.01){\circle*{0.8}}
\put(  74.07,   40.78){\circle*{0.8}}
\put(  74.57,   40.55){\circle*{0.8}}
\put(  75.07,   40.33){\circle*{0.8}}
\put(  75.57,   40.10){\circle*{0.8}}
\put(  76.07,   39.88){\circle*{0.8}}
\put(  76.57,   39.65){\circle*{0.8}}
\put(  77.07,   39.43){\circle*{0.8}}
\put(  77.57,   39.21){\circle*{0.8}}
\put(  78.07,   38.99){\circle*{0.8}}
\put(  78.58,   38.77){\circle*{0.8}}
\put(  79.09,   38.55){\circle*{0.8}}
\put(  79.60,   38.33){\circle*{0.8}}
\put(  80.11,   38.12){\circle*{0.8}}
\put(  80.62,   37.90){\circle*{0.8}}
\put(  81.13,   37.69){\circle*{0.8}}
\put(  81.64,   37.47){\circle*{0.8}}
\put(  82.15,   37.26){\circle*{0.8}}
\put(  82.66,   37.05){\circle*{0.8}}
\put(  83.17,   36.84){\circle*{0.8}}
\put(  83.68,   36.64){\circle*{0.8}}
\put(  84.19,   36.43){\circle*{0.8}}
\put(  84.70,   36.22){\circle*{0.8}}
\put(  85.21,   36.02){\circle*{0.8}}
\put(  85.72,   35.82){\circle*{0.8}}
\put(  86.23,   35.62){\circle*{0.8}}
\put(  86.74,   35.42){\circle*{0.8}}
\put(  87.25,   35.22){\circle*{0.8}}
\put(  87.76,   35.02){\circle*{0.8}}
\put(  88.27,   34.83){\circle*{0.8}}
\put(  88.78,   34.63){\circle*{0.8}}
\put(  89.29,   34.44){\circle*{0.8}}
\put(  89.80,   34.25){\circle*{0.8}}
\put(  90.31,   34.05){\circle*{0.8}}
\put(  90.82,   33.87){\circle*{0.8}}
\put(  91.33,   33.68){\circle*{0.8}}
\put(  91.84,   33.49){\circle*{0.8}}
\put(  92.35,   33.30){\circle*{0.8}}
\put(  92.86,   33.12){\circle*{0.8}}
\put(  93.37,   32.93){\circle*{0.8}}
\put(  93.88,   32.75){\circle*{0.8}}
\put(  94.39,   32.57){\circle*{0.8}}
\put(  94.90,   32.39){\circle*{0.8}}
\put(  95.41,   32.21){\circle*{0.8}}
\put(  95.92,   32.03){\circle*{0.8}}
\put(  96.43,   31.85){\circle*{0.8}}
\put(  96.94,   31.68){\circle*{0.8}}
\put(  97.45,   31.50){\circle*{0.8}}
\put(  97.96,   31.33){\circle*{0.8}}
\put(  98.47,   31.16){\circle*{0.8}}
\put(  98.98,   30.99){\circle*{0.8}}
\put(  99.49,   30.81){\circle*{0.8}}
\put( 100.00,   30.65){\circle*{0.8}}

\put(   0.01,   99.98){\circle*{0.8}}
\put(   0.23,   99.47){\circle*{0.8}}
\put(   0.45,   98.96){\circle*{0.8}}
\put(   0.67,   98.46){\circle*{0.8}}
\put(   0.90,   97.94){\circle*{0.8}}
\put(   1.13,   97.42){\circle*{0.8}}
\put(   1.36,   96.91){\circle*{0.8}}
\put(   1.59,   96.40){\circle*{0.8}}
\put(   1.82,   95.89){\circle*{0.8}}
\put(   2.05,   95.38){\circle*{0.8}}
\put(   2.28,   94.88){\circle*{0.8}}
\put(   2.52,   94.36){\circle*{0.8}}
\put(   2.76,   93.84){\circle*{0.8}}
\put(   3.00,   93.32){\circle*{0.8}}
\put(   3.24,   92.81){\circle*{0.8}}
\put(   3.48,   92.30){\circle*{0.8}}
\put(   3.72,   91.80){\circle*{0.8}}
\put(   3.96,   91.30){\circle*{0.8}}
\put(   4.21,   90.78){\circle*{0.8}}
\put(   4.46,   90.26){\circle*{0.8}}
\put(   4.71,   89.75){\circle*{0.8}}
\put(   4.96,   89.24){\circle*{0.8}}
\put(   5.21,   88.73){\circle*{0.8}}
\put(   5.46,   88.23){\circle*{0.8}}
\put(   5.71,   87.73){\circle*{0.8}}
\put(   5.97,   87.21){\circle*{0.8}}
\put(   6.23,   86.70){\circle*{0.8}}
\put(   6.49,   86.19){\circle*{0.8}}
\put(   6.75,   85.68){\circle*{0.8}}
\put(   7.01,   85.18){\circle*{0.8}}
\put(   7.28,   84.66){\circle*{0.8}}
\put(   7.55,   84.14){\circle*{0.8}}
\put(   7.82,   83.63){\circle*{0.8}}
\put(   8.09,   83.12){\circle*{0.8}}
\put(   8.36,   82.62){\circle*{0.8}}
\put(   8.63,   82.12){\circle*{0.8}}
\put(   8.91,   81.60){\circle*{0.8}}
\put(   9.19,   81.09){\circle*{0.8}}
\put(   9.47,   80.58){\circle*{0.8}}
\put(   9.75,   80.07){\circle*{0.8}}
\put(  10.03,   79.57){\circle*{0.8}}
\put(  10.32,   79.05){\circle*{0.8}}
\put(  10.61,   78.54){\circle*{0.8}}
\put(  10.90,   78.03){\circle*{0.8}}
\put(  11.19,   77.53){\circle*{0.8}}
\put(  11.48,   77.03){\circle*{0.8}}
\put(  11.78,   76.51){\circle*{0.8}}
\put(  12.08,   76.00){\circle*{0.8}}
\put(  12.38,   75.49){\circle*{0.8}}
\put(  12.68,   74.99){\circle*{0.8}}
\put(  12.99,   74.47){\circle*{0.8}}
\put(  13.30,   73.96){\circle*{0.8}}
\put(  13.61,   73.45){\circle*{0.8}}
\put(  13.92,   72.95){\circle*{0.8}}
\put(  14.23,   72.45){\circle*{0.8}}
\put(  14.55,   71.93){\circle*{0.8}}
\put(  14.87,   71.43){\circle*{0.8}}
\put(  15.19,   70.92){\circle*{0.8}}
\put(  15.51,   70.42){\circle*{0.8}}
\put(  15.84,   69.91){\circle*{0.8}}
\put(  16.17,   69.40){\circle*{0.8}}
\put(  16.50,   68.90){\circle*{0.8}}
\put(  16.84,   68.38){\circle*{0.8}}
\put(  17.18,   67.87){\circle*{0.8}}
\put(  17.52,   67.36){\circle*{0.8}}
\put(  17.86,   66.86){\circle*{0.8}}
\put(  18.21,   66.35){\circle*{0.8}}
\put(  18.56,   65.84){\circle*{0.8}}
\put(  18.91,   65.34){\circle*{0.8}}
\put(  19.27,   64.82){\circle*{0.8}}
\put(  19.63,   64.31){\circle*{0.8}}
\put(  19.99,   63.81){\circle*{0.8}}
\put(  20.35,   63.31){\circle*{0.8}}
\put(  20.72,   62.80){\circle*{0.8}}
\put(  21.09,   62.29){\circle*{0.8}}
\put(  21.46,   61.79){\circle*{0.8}}
\put(  21.84,   61.28){\circle*{0.8}}
\put(  22.22,   60.78){\circle*{0.8}}
\put(  22.60,   60.28){\circle*{0.8}}
\put(  22.99,   59.77){\circle*{0.8}}
\put(  23.38,   59.26){\circle*{0.8}}
\put(  23.78,   58.75){\circle*{0.8}}
\put(  24.18,   58.24){\circle*{0.8}}
\put(  24.58,   57.74){\circle*{0.8}}
\put(  24.99,   57.23){\circle*{0.8}}
\put(  25.40,   56.73){\circle*{0.8}}
\put(  25.81,   56.23){\circle*{0.8}}
\put(  26.23,   55.72){\circle*{0.8}}
\put(  26.65,   55.22){\circle*{0.8}}
\put(  27.08,   54.71){\circle*{0.8}}
\put(  27.51,   54.20){\circle*{0.8}}
\put(  27.95,   53.69){\circle*{0.8}}
\put(  28.39,   53.19){\circle*{0.8}}
\put(  28.83,   52.69){\circle*{0.8}}
\put(  29.28,   52.18){\circle*{0.8}}
\put(  29.73,   51.68){\circle*{0.8}}
\put(  30.19,   51.17){\circle*{0.8}}
\put(  30.65,   50.67){\circle*{0.8}}
\put(  31.12,   50.17){\circle*{0.8}}
\put(  31.59,   49.66){\circle*{0.8}}
\put(  32.07,   49.16){\circle*{0.8}}
\put(  32.55,   48.66){\circle*{0.8}}
\put(  33.04,   48.15){\circle*{0.8}}
\put(  33.54,   47.64){\circle*{0.8}}
\put(  34.04,   47.14){\circle*{0.8}}
\put(  34.54,   46.64){\circle*{0.8}}
\put(  35.04,   46.15){\circle*{0.8}}
\put(  35.54,   45.67){\circle*{0.8}}
\put(  36.04,   45.19){\circle*{0.8}}
\put(  36.54,   44.71){\circle*{0.8}}
\put(  37.04,   44.24){\circle*{0.8}}
\put(  37.54,   43.78){\circle*{0.8}}
\put(  38.04,   43.32){\circle*{0.8}}
\put(  38.54,   42.86){\circle*{0.8}}
\put(  39.04,   42.42){\circle*{0.8}}
\put(  39.54,   41.97){\circle*{0.8}}
\put(  40.04,   41.53){\circle*{0.8}}
\put(  40.54,   41.10){\circle*{0.8}}
\put(  41.04,   40.67){\circle*{0.8}}
\put(  41.54,   40.25){\circle*{0.8}}
\put(  42.04,   39.83){\circle*{0.8}}
\put(  42.54,   39.42){\circle*{0.8}}
\put(  43.04,   39.01){\circle*{0.8}}
\put(  43.54,   38.60){\circle*{0.8}}
\put(  44.04,   38.20){\circle*{0.8}}
\put(  44.54,   37.81){\circle*{0.8}}
\put(  45.04,   37.41){\circle*{0.8}}
\put(  45.54,   37.03){\circle*{0.8}}
\put(  46.04,   36.65){\circle*{0.8}}
\put(  46.54,   36.27){\circle*{0.8}}
\put(  47.04,   35.89){\circle*{0.8}}
\put(  47.54,   35.52){\circle*{0.8}}
\put(  48.04,   35.16){\circle*{0.8}}
\put(  48.54,   34.80){\circle*{0.8}}
\put(  49.04,   34.44){\circle*{0.8}}
\put(  49.54,   34.08){\circle*{0.8}}
\put(  50.04,   33.74){\circle*{0.8}}
\put(  50.54,   33.39){\circle*{0.8}}
\put(  51.04,   33.05){\circle*{0.8}}
\put(  51.54,   32.71){\circle*{0.8}}
\put(  52.04,   32.38){\circle*{0.8}}
\put(  52.54,   32.04){\circle*{0.8}}
\put(  53.04,   31.72){\circle*{0.8}}
\put(  53.54,   31.39){\circle*{0.8}}
\put(  54.04,   31.07){\circle*{0.8}}
\put(  54.54,   30.76){\circle*{0.8}}
\put(  55.04,   30.44){\circle*{0.8}}
\put(  55.54,   30.14){\circle*{0.8}}
\put(  56.04,   29.83){\circle*{0.8}}
\put(  56.54,   29.53){\circle*{0.8}}
\put(  57.04,   29.23){\circle*{0.8}}
\put(  57.54,   28.93){\circle*{0.8}}
\put(  58.04,   28.64){\circle*{0.8}}
\put(  58.54,   28.35){\circle*{0.8}}
\put(  59.04,   28.06){\circle*{0.8}}
\put(  59.54,   27.78){\circle*{0.8}}
\put(  60.04,   27.50){\circle*{0.8}}
\put(  60.54,   27.22){\circle*{0.8}}
\put(  61.04,   26.95){\circle*{0.8}}
\put(  61.54,   26.68){\circle*{0.8}}
\put(  62.04,   26.41){\circle*{0.8}}
\put(  62.54,   26.14){\circle*{0.8}}
\put(  63.04,   25.88){\circle*{0.8}}
\put(  63.54,   25.62){\circle*{0.8}}
\put(  64.04,   25.37){\circle*{0.8}}
\put(  64.54,   25.11){\circle*{0.8}}
\put(  65.04,   24.86){\circle*{0.8}}
\put(  65.54,   24.61){\circle*{0.8}}
\put(  66.04,   24.37){\circle*{0.8}}
\put(  66.54,   24.12){\circle*{0.8}}
\put(  67.04,   23.88){\circle*{0.8}}
\put(  67.54,   23.64){\circle*{0.8}}
\put(  68.04,   23.41){\circle*{0.8}}
\put(  68.54,   23.18){\circle*{0.8}}
\put(  69.04,   22.95){\circle*{0.8}}
\put(  69.54,   22.72){\circle*{0.8}}
\put(  70.04,   22.49){\circle*{0.8}}
\put(  70.54,   22.27){\circle*{0.8}}
\put(  71.04,   22.05){\circle*{0.8}}
\put(  71.54,   21.83){\circle*{0.8}}
\put(  72.04,   21.62){\circle*{0.8}}
\put(  72.54,   21.40){\circle*{0.8}}
\put(  73.04,   21.19){\circle*{0.8}}
\put(  73.54,   20.98){\circle*{0.8}}
\put(  74.04,   20.77){\circle*{0.8}}
\put(  74.54,   20.57){\circle*{0.8}}
\put(  75.04,   20.37){\circle*{0.8}}
\put(  75.54,   20.17){\circle*{0.8}}
\put(  76.04,   19.97){\circle*{0.8}}
\put(  76.54,   19.77){\circle*{0.8}}
\put(  77.04,   19.58){\circle*{0.8}}
\put(  77.54,   19.39){\circle*{0.8}}
\put(  78.04,   19.20){\circle*{0.8}}
\put(  78.55,   19.01){\circle*{0.8}}
\put(  79.06,   18.82){\circle*{0.8}}
\put(  79.57,   18.63){\circle*{0.8}}
\put(  80.08,   18.44){\circle*{0.8}}
\put(  80.59,   18.26){\circle*{0.8}}
\put(  81.10,   18.08){\circle*{0.8}}
\put(  81.61,   17.90){\circle*{0.8}}
\put(  82.12,   17.72){\circle*{0.8}}
\put(  82.63,   17.55){\circle*{0.8}}
\put(  83.14,   17.37){\circle*{0.8}}
\put(  83.65,   17.20){\circle*{0.8}}
\put(  84.16,   17.03){\circle*{0.8}}
\put(  84.67,   16.86){\circle*{0.8}}
\put(  85.18,   16.70){\circle*{0.8}}
\put(  85.69,   16.53){\circle*{0.8}}
\put(  86.20,   16.37){\circle*{0.8}}
\put(  86.71,   16.21){\circle*{0.8}}
\put(  87.22,   16.05){\circle*{0.8}}
\put(  87.73,   15.89){\circle*{0.8}}
\put(  88.24,   15.74){\circle*{0.8}}
\put(  88.75,   15.58){\circle*{0.8}}
\put(  89.26,   15.43){\circle*{0.8}}
\put(  89.77,   15.28){\circle*{0.8}}
\put(  90.28,   15.13){\circle*{0.8}}
\put(  90.79,   14.98){\circle*{0.8}}
\put(  91.30,   14.84){\circle*{0.8}}
\put(  91.81,   14.69){\circle*{0.8}}
\put(  92.32,   14.55){\circle*{0.8}}
\put(  92.83,   14.41){\circle*{0.8}}
\put(  93.34,   14.27){\circle*{0.8}}
\put(  93.85,   14.13){\circle*{0.8}}
\put(  94.36,   13.99){\circle*{0.8}}
\put(  94.87,   13.86){\circle*{0.8}}
\put(  95.38,   13.72){\circle*{0.8}}
\put(  95.89,   13.59){\circle*{0.8}}
\put(  96.40,   13.46){\circle*{0.8}}
\put(  96.91,   13.33){\circle*{0.8}}
\put(  97.42,   13.20){\circle*{0.8}}
\put(  97.93,   13.07){\circle*{0.8}}
\put(  98.44,   12.95){\circle*{0.8}}
\put(  98.95,   12.82){\circle*{0.8}}
\put(  99.46,   12.70){\circle*{0.8}}
\put(  99.97,   12.58){\circle*{0.8}}

\end{picture}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(10,0)(10,0){9}{\line(0,1){2}}
\multiput(0,10)(0,10){9}{\line(1,0){2}}
\put(0,-9){0.0}
\put(92,-9){0.01}
\put(60,-9){$t$}
\put(-10,0){0.0}
\put(-10,96){1.0}
\put(-10,70){$d_{\rm n}$}

\put(   0.01,   99.99){\circle*{0.8}}
\put(   0.48,   99.48){\circle*{0.8}}
\put(   0.95,   98.97){\circle*{0.8}}
\put(   1.43,   98.46){\circle*{0.8}}
\put(   1.91,   97.96){\circle*{0.8}}
\put(   2.39,   97.46){\circle*{0.8}}
\put(   2.88,   96.95){\circle*{0.8}}
\put(   3.37,   96.45){\circle*{0.8}}
\put(   3.87,   95.95){\circle*{0.8}}
\put(   4.37,   95.44){\circle*{0.8}}
\put(   4.87,   94.95){\circle*{0.8}}
\put(   5.37,   94.46){\circle*{0.8}}
\put(   5.87,   93.97){\circle*{0.8}}
\put(   6.37,   93.49){\circle*{0.8}}
\put(   6.87,   93.01){\circle*{0.8}}
\put(   7.37,   92.54){\circle*{0.8}}
\put(   7.87,   92.07){\circle*{0.8}}
\put(   8.37,   91.61){\circle*{0.8}}
\put(   8.87,   91.15){\circle*{0.8}}
\put(   9.37,   90.70){\circle*{0.8}}
\put(   9.88,   90.24){\circle*{0.8}}
\put(  10.39,   89.79){\circle*{0.8}}
\put(  10.90,   89.33){\circle*{0.8}}
\put(  11.41,   88.89){\circle*{0.8}}
\put(  11.92,   88.45){\circle*{0.8}}
\put(  12.43,   88.01){\circle*{0.8}}
\put(  12.94,   87.58){\circle*{0.8}}
\put(  13.45,   87.15){\circle*{0.8}}
\put(  13.96,   86.72){\circle*{0.8}}
\put(  14.47,   86.30){\circle*{0.8}}
\put(  14.98,   85.88){\circle*{0.8}}
\put(  15.49,   85.47){\circle*{0.8}}
\put(  16.00,   85.06){\circle*{0.8}}
\put(  16.51,   84.65){\circle*{0.8}}
\put(  17.02,   84.25){\circle*{0.8}}
\put(  17.53,   83.85){\circle*{0.8}}
\put(  18.04,   83.46){\circle*{0.8}}
\put(  18.55,   83.07){\circle*{0.8}}
\put(  19.06,   82.68){\circle*{0.8}}
\put(  19.57,   82.29){\circle*{0.8}}
\put(  20.07,   81.92){\circle*{0.8}}
\put(  20.57,   81.55){\circle*{0.8}}
\put(  21.07,   81.18){\circle*{0.8}}
\put(  21.57,   80.82){\circle*{0.8}}
\put(  22.07,   80.46){\circle*{0.8}}
\put(  22.57,   80.10){\circle*{0.8}}
\put(  23.07,   79.74){\circle*{0.8}}
\put(  23.57,   79.39){\circle*{0.8}}
\put(  24.07,   79.04){\circle*{0.8}}
\put(  24.57,   78.69){\circle*{0.8}}
\put(  25.07,   78.35){\circle*{0.8}}
\put(  25.57,   78.01){\circle*{0.8}}
\put(  26.07,   77.67){\circle*{0.8}}
\put(  26.57,   77.34){\circle*{0.8}}
\put(  27.07,   77.01){\circle*{0.8}}
\put(  27.57,   76.68){\circle*{0.8}}
\put(  28.07,   76.35){\circle*{0.8}}
\put(  28.57,   76.02){\circle*{0.8}}
\put(  29.07,   75.70){\circle*{0.8}}
\put(  29.57,   75.38){\circle*{0.8}}
\put(  30.07,   75.07){\circle*{0.8}}
\put(  30.57,   74.75){\circle*{0.8}}
\put(  31.07,   74.44){\circle*{0.8}}
\put(  31.57,   74.13){\circle*{0.8}}
\put(  32.07,   73.83){\circle*{0.8}}
\put(  32.57,   73.52){\circle*{0.8}}
\put(  33.07,   73.22){\circle*{0.8}}
\put(  33.57,   72.92){\circle*{0.8}}
\put(  34.07,   72.62){\circle*{0.8}}
\put(  34.57,   72.33){\circle*{0.8}}
\put(  35.07,   72.03){\circle*{0.8}}
\put(  35.57,   71.74){\circle*{0.8}}
\put(  36.07,   71.46){\circle*{0.8}}
\put(  36.57,   71.17){\circle*{0.8}}
\put(  37.07,   70.89){\circle*{0.8}}
\put(  37.57,   70.60){\circle*{0.8}}
\put(  38.07,   70.32){\circle*{0.8}}
\put(  38.57,   70.05){\circle*{0.8}}
\put(  39.07,   69.77){\circle*{0.8}}
\put(  39.57,   69.50){\circle*{0.8}}
\put(  40.07,   69.23){\circle*{0.8}}
\put(  40.57,   68.96){\circle*{0.8}}
\put(  41.07,   68.69){\circle*{0.8}}
\put(  41.57,   68.42){\circle*{0.8}}
\put(  42.07,   68.16){\circle*{0.8}}
\put(  42.57,   67.90){\circle*{0.8}}
\put(  43.07,   67.64){\circle*{0.8}}
\put(  43.57,   67.38){\circle*{0.8}}
\put(  44.07,   67.12){\circle*{0.8}}
\put(  44.57,   66.87){\circle*{0.8}}
\put(  45.07,   66.62){\circle*{0.8}}
\put(  45.57,   66.37){\circle*{0.8}}
\put(  46.07,   66.12){\circle*{0.8}}
\put(  46.57,   65.87){\circle*{0.8}}
\put(  47.07,   65.62){\circle*{0.8}}
\put(  47.57,   65.38){\circle*{0.8}}
\put(  48.07,   65.14){\circle*{0.8}}
\put(  48.57,   64.90){\circle*{0.8}}
\put(  49.07,   64.66){\circle*{0.8}}
\put(  49.57,   64.42){\circle*{0.8}}
\put(  50.07,   64.19){\circle*{0.8}}
\put(  50.57,   63.95){\circle*{0.8}}
\put(  51.07,   63.72){\circle*{0.8}}
\put(  51.57,   63.49){\circle*{0.8}}
\put(  52.07,   63.26){\circle*{0.8}}
\put(  52.57,   63.03){\circle*{0.8}}
\put(  53.07,   62.81){\circle*{0.8}}
\put(  53.57,   62.58){\circle*{0.8}}
\put(  54.07,   62.36){\circle*{0.8}}
\put(  54.57,   62.14){\circle*{0.8}}
\put(  55.07,   61.92){\circle*{0.8}}
\put(  55.57,   61.70){\circle*{0.8}}
\put(  56.07,   61.48){\circle*{0.8}}
\put(  56.57,   61.27){\circle*{0.8}}
\put(  57.07,   61.05){\circle*{0.8}}
\put(  57.57,   60.84){\circle*{0.8}}
\put(  58.07,   60.63){\circle*{0.8}}
\put(  58.57,   60.42){\circle*{0.8}}
\put(  59.07,   60.21){\circle*{0.8}}
\put(  59.57,   60.00){\circle*{0.8}}
\put(  60.07,   59.80){\circle*{0.8}}
\put(  60.57,   59.59){\circle*{0.8}}
\put(  61.07,   59.39){\circle*{0.8}}
\put(  61.57,   59.19){\circle*{0.8}}
\put(  62.07,   58.99){\circle*{0.8}}
\put(  62.57,   58.79){\circle*{0.8}}
\put(  63.07,   58.59){\circle*{0.8}}
\put(  63.57,   58.39){\circle*{0.8}}
\put(  64.07,   58.20){\circle*{0.8}}
\put(  64.57,   58.00){\circle*{0.8}}
\put(  65.07,   57.81){\circle*{0.8}}
\put(  65.57,   57.61){\circle*{0.8}}
\put(  66.07,   57.42){\circle*{0.8}}
\put(  66.57,   57.23){\circle*{0.8}}
\put(  67.07,   57.05){\circle*{0.8}}
\put(  67.57,   56.86){\circle*{0.8}}
\put(  68.07,   56.67){\circle*{0.8}}
\put(  68.57,   56.49){\circle*{0.8}}
\put(  69.07,   56.30){\circle*{0.8}}
\put(  69.57,   56.12){\circle*{0.8}}
\put(  70.07,   55.94){\circle*{0.8}}
\put(  70.57,   55.76){\circle*{0.8}}
\put(  71.07,   55.58){\circle*{0.8}}
\put(  71.57,   55.40){\circle*{0.8}}
\put(  72.07,   55.22){\circle*{0.8}}
\put(  72.57,   55.04){\circle*{0.8}}
\put(  73.07,   54.87){\circle*{0.8}}
\put(  73.57,   54.69){\circle*{0.8}}
\put(  74.07,   54.52){\circle*{0.8}}
\put(  74.57,   54.35){\circle*{0.8}}
\put(  75.07,   54.18){\circle*{0.8}}
\put(  75.57,   54.01){\circle*{0.8}}
\put(  76.07,   53.84){\circle*{0.8}}
\put(  76.57,   53.67){\circle*{0.8}}
\put(  77.07,   53.50){\circle*{0.8}}
\put(  77.57,   53.34){\circle*{0.8}}
\put(  78.07,   53.17){\circle*{0.8}}
\put(  78.58,   53.00){\circle*{0.8}}
\put(  79.09,   52.84){\circle*{0.8}}
\put(  79.60,   52.67){\circle*{0.8}}
\put(  80.11,   52.51){\circle*{0.8}}
\put(  80.62,   52.34){\circle*{0.8}}
\put(  81.13,   52.18){\circle*{0.8}}
\put(  81.64,   52.02){\circle*{0.8}}
\put(  82.15,   51.86){\circle*{0.8}}
\put(  82.66,   51.70){\circle*{0.8}}
\put(  83.17,   51.54){\circle*{0.8}}
\put(  83.68,   51.38){\circle*{0.8}}
\put(  84.19,   51.22){\circle*{0.8}}
\put(  84.70,   51.06){\circle*{0.8}}
\put(  85.21,   50.91){\circle*{0.8}}
\put(  85.72,   50.75){\circle*{0.8}}
\put(  86.23,   50.60){\circle*{0.8}}
\put(  86.74,   50.45){\circle*{0.8}}
\put(  87.25,   50.29){\circle*{0.8}}
\put(  87.76,   50.14){\circle*{0.8}}
\put(  88.27,   49.99){\circle*{0.8}}
\put(  88.78,   49.84){\circle*{0.8}}
\put(  89.29,   49.69){\circle*{0.8}}
\put(  89.80,   49.55){\circle*{0.8}}
\put(  90.31,   49.40){\circle*{0.8}}
\put(  90.82,   49.25){\circle*{0.8}}
\put(  91.33,   49.11){\circle*{0.8}}
\put(  91.84,   48.96){\circle*{0.8}}
\put(  92.35,   48.82){\circle*{0.8}}
\put(  92.86,   48.68){\circle*{0.8}}
\put(  93.37,   48.53){\circle*{0.8}}
\put(  93.88,   48.39){\circle*{0.8}}
\put(  94.39,   48.25){\circle*{0.8}}
\put(  94.90,   48.11){\circle*{0.8}}
\put(  95.41,   47.97){\circle*{0.8}}
\put(  95.92,   47.83){\circle*{0.8}}
\put(  96.43,   47.69){\circle*{0.8}}
\put(  96.94,   47.56){\circle*{0.8}}
\put(  97.45,   47.42){\circle*{0.8}}
\put(  97.96,   47.29){\circle*{0.8}}
\put(  98.47,   47.15){\circle*{0.8}}
\put(  98.98,   47.02){\circle*{0.8}}
\put(  99.49,   46.88){\circle*{0.8}}
\put( 100.00,   46.75){\circle*{0.8}}

\put(   0.01,   99.96){\circle*{0.8}}
\put(   0.14,   99.44){\circle*{0.8}}
\put(   0.27,   98.92){\circle*{0.8}}
\put(   0.40,   98.41){\circle*{0.8}}
\put(   0.53,   97.91){\circle*{0.8}}
\put(   0.67,   97.37){\circle*{0.8}}
\put(   0.81,   96.84){\circle*{0.8}}
\put(   0.95,   96.31){\circle*{0.8}}
\put(   1.09,   95.79){\circle*{0.8}}
\put(   1.23,   95.28){\circle*{0.8}}
\put(   1.37,   94.77){\circle*{0.8}}
\put(   1.51,   94.27){\circle*{0.8}}
\put(   1.66,   93.74){\circle*{0.8}}
\put(   1.81,   93.21){\circle*{0.8}}
\put(   1.96,   92.69){\circle*{0.8}}
\put(   2.11,   92.18){\circle*{0.8}}
\put(   2.26,   91.67){\circle*{0.8}}
\put(   2.41,   91.17){\circle*{0.8}}
\put(   2.57,   90.64){\circle*{0.8}}
\put(   2.73,   90.12){\circle*{0.8}}
\put(   2.89,   89.60){\circle*{0.8}}
\put(   3.05,   89.09){\circle*{0.8}}
\put(   3.21,   88.59){\circle*{0.8}}
\put(   3.38,   88.06){\circle*{0.8}}
\put(   3.55,   87.54){\circle*{0.8}}
\put(   3.72,   87.03){\circle*{0.8}}
\put(   3.89,   86.52){\circle*{0.8}}
\put(   4.06,   86.02){\circle*{0.8}}
\put(   4.24,   85.49){\circle*{0.8}}
\put(   4.42,   84.97){\circle*{0.8}}
\put(   4.60,   84.46){\circle*{0.8}}
\put(   4.78,   83.96){\circle*{0.8}}
\put(   4.97,   83.43){\circle*{0.8}}
\put(   5.16,   82.91){\circle*{0.8}}
\put(   5.35,   82.40){\circle*{0.8}}
\put(   5.54,   81.89){\circle*{0.8}}
\put(   5.74,   81.37){\circle*{0.8}}
\put(   5.94,   80.85){\circle*{0.8}}
\put(   6.14,   80.34){\circle*{0.8}}
\put(   6.34,   79.83){\circle*{0.8}}
\put(   6.55,   79.31){\circle*{0.8}}
\put(   6.76,   78.80){\circle*{0.8}}
\put(   6.97,   78.29){\circle*{0.8}}
\put(   7.18,   77.79){\circle*{0.8}}
\put(   7.40,   77.27){\circle*{0.8}}
\put(   7.62,   76.76){\circle*{0.8}}
\put(   7.84,   76.26){\circle*{0.8}}
\put(   8.07,   75.74){\circle*{0.8}}
\put(   8.30,   75.23){\circle*{0.8}}
\put(   8.53,   74.72){\circle*{0.8}}
\put(   8.77,   74.20){\circle*{0.8}}
\put(   9.01,   73.69){\circle*{0.8}}
\put(   9.25,   73.19){\circle*{0.8}}
\put(   9.50,   72.68){\circle*{0.8}}
\put(   9.75,   72.17){\circle*{0.8}}
\put(  10.00,   71.67){\circle*{0.8}}
\put(  10.26,   71.15){\circle*{0.8}}
\put(  10.52,   70.65){\circle*{0.8}}
\put(  10.79,   70.13){\circle*{0.8}}
\put(  11.06,   69.62){\circle*{0.8}}
\put(  11.33,   69.12){\circle*{0.8}}
\put(  11.61,   68.61){\circle*{0.8}}
\put(  11.89,   68.11){\circle*{0.8}}
\put(  12.18,   67.59){\circle*{0.8}}
\put(  12.47,   67.09){\circle*{0.8}}
\put(  12.77,   66.58){\circle*{0.8}}
\put(  13.07,   66.07){\circle*{0.8}}
\put(  13.38,   65.56){\circle*{0.8}}
\put(  13.69,   65.05){\circle*{0.8}}
\put(  14.01,   64.54){\circle*{0.8}}
\put(  14.33,   64.04){\circle*{0.8}}
\put(  14.66,   63.53){\circle*{0.8}}
\put(  14.99,   63.02){\circle*{0.8}}
\put(  15.33,   62.51){\circle*{0.8}}
\put(  15.68,   62.00){\circle*{0.8}}
\put(  16.03,   61.49){\circle*{0.8}}
\put(  16.39,   60.98){\circle*{0.8}}
\put(  16.75,   60.48){\circle*{0.8}}
\put(  17.12,   59.98){\circle*{0.8}}
\put(  17.50,   59.47){\circle*{0.8}}
\put(  17.88,   58.96){\circle*{0.8}}
\put(  18.27,   58.46){\circle*{0.8}}
\put(  18.67,   57.95){\circle*{0.8}}
\put(  19.08,   57.44){\circle*{0.8}}
\put(  19.49,   56.94){\circle*{0.8}}
\put(  19.91,   56.43){\circle*{0.8}}
\put(  20.34,   55.93){\circle*{0.8}}
\put(  20.78,   55.42){\circle*{0.8}}
\put(  21.23,   54.91){\circle*{0.8}}
\put(  21.69,   54.40){\circle*{0.8}}
\put(  22.15,   53.90){\circle*{0.8}}
\put(  22.62,   53.40){\circle*{0.8}}
\put(  23.10,   52.90){\circle*{0.8}}
\put(  23.59,   52.40){\circle*{0.8}}
\put(  24.09,   51.89){\circle*{0.8}}
\put(  24.59,   51.40){\circle*{0.8}}
\put(  25.09,   50.92){\circle*{0.8}}
\put(  25.59,   50.45){\circle*{0.8}}
\put(  26.09,   49.99){\circle*{0.8}}
\put(  26.59,   49.54){\circle*{0.8}}
\put(  27.09,   49.09){\circle*{0.8}}
\put(  27.59,   48.66){\circle*{0.8}}
\put(  28.09,   48.23){\circle*{0.8}}
\put(  28.59,   47.81){\circle*{0.8}}
\put(  29.09,   47.40){\circle*{0.8}}
\put(  29.59,   47.00){\circle*{0.8}}
\put(  30.09,   46.60){\circle*{0.8}}
\put(  30.59,   46.21){\circle*{0.8}}
\put(  31.09,   45.83){\circle*{0.8}}
\put(  31.59,   45.45){\circle*{0.8}}
\put(  32.09,   45.08){\circle*{0.8}}
\put(  32.59,   44.72){\circle*{0.8}}
\put(  33.09,   44.37){\circle*{0.8}}
\put(  33.59,   44.02){\circle*{0.8}}
\put(  34.09,   43.67){\circle*{0.8}}
\put(  34.59,   43.33){\circle*{0.8}}
\put(  35.09,   43.00){\circle*{0.8}}
\put(  35.59,   42.67){\circle*{0.8}}
\put(  36.09,   42.35){\circle*{0.8}}
\put(  36.59,   42.04){\circle*{0.8}}
\put(  37.09,   41.73){\circle*{0.8}}
\put(  37.59,   41.42){\circle*{0.8}}
\put(  38.09,   41.12){\circle*{0.8}}
\put(  38.59,   40.82){\circle*{0.8}}
\put(  39.09,   40.53){\circle*{0.8}}
\put(  39.59,   40.24){\circle*{0.8}}
\put(  40.09,   39.96){\circle*{0.8}}
\put(  40.59,   39.68){\circle*{0.8}}
\put(  41.09,   39.40){\circle*{0.8}}
\put(  41.59,   39.13){\circle*{0.8}}
\put(  42.09,   38.87){\circle*{0.8}}
\put(  42.59,   38.60){\circle*{0.8}}
\put(  43.09,   38.35){\circle*{0.8}}
\put(  43.59,   38.09){\circle*{0.8}}
\put(  44.09,   37.84){\circle*{0.8}}
\put(  44.59,   37.59){\circle*{0.8}}
\put(  45.09,   37.35){\circle*{0.8}}
\put(  45.59,   37.11){\circle*{0.8}}
\put(  46.09,   36.87){\circle*{0.8}}
\put(  46.59,   36.63){\circle*{0.8}}
\put(  47.09,   36.40){\circle*{0.8}}
\put(  47.59,   36.17){\circle*{0.8}}
\put(  48.09,   35.95){\circle*{0.8}}
\put(  48.59,   35.73){\circle*{0.8}}
\put(  49.09,   35.51){\circle*{0.8}}
\put(  49.59,   35.29){\circle*{0.8}}
\put(  50.09,   35.08){\circle*{0.8}}
\put(  50.59,   34.87){\circle*{0.8}}
\put(  51.09,   34.66){\circle*{0.8}}
\put(  51.59,   34.46){\circle*{0.8}}
\put(  52.09,   34.26){\circle*{0.8}}
\put(  52.59,   34.06){\circle*{0.8}}
\put(  53.09,   33.86){\circle*{0.8}}
\put(  53.59,   33.66){\circle*{0.8}}
\put(  54.09,   33.47){\circle*{0.8}}
\put(  54.59,   33.28){\circle*{0.8}}
\put(  55.09,   33.09){\circle*{0.8}}
\put(  55.59,   32.91){\circle*{0.8}}
\put(  56.09,   32.73){\circle*{0.8}}
\put(  56.59,   32.54){\circle*{0.8}}
\put(  57.09,   32.37){\circle*{0.8}}
\put(  57.59,   32.19){\circle*{0.8}}
\put(  58.09,   32.02){\circle*{0.8}}
\put(  58.59,   31.84){\circle*{0.8}}
\put(  59.09,   31.67){\circle*{0.8}}
\put(  59.59,   31.50){\circle*{0.8}}
\put(  60.09,   31.34){\circle*{0.8}}
\put(  60.59,   31.17){\circle*{0.8}}
\put(  61.09,   31.01){\circle*{0.8}}
\put(  61.59,   30.85){\circle*{0.8}}
\put(  62.09,   30.69){\circle*{0.8}}
\put(  62.59,   30.53){\circle*{0.8}}
\put(  63.09,   30.38){\circle*{0.8}}
\put(  63.59,   30.22){\circle*{0.8}}
\put(  64.09,   30.07){\circle*{0.8}}
\put(  64.59,   29.92){\circle*{0.8}}
\put(  65.09,   29.77){\circle*{0.8}}
\put(  65.59,   29.62){\circle*{0.8}}
\put(  66.09,   29.48){\circle*{0.8}}
\put(  66.59,   29.33){\circle*{0.8}}
\put(  67.09,   29.19){\circle*{0.8}}
\put(  67.59,   29.05){\circle*{0.8}}
\put(  68.09,   28.91){\circle*{0.8}}
\put(  68.59,   28.77){\circle*{0.8}}
\put(  69.09,   28.64){\circle*{0.8}}
\put(  69.59,   28.50){\circle*{0.8}}
\put(  70.09,   28.37){\circle*{0.8}}
\put(  70.59,   28.23){\circle*{0.8}}
\put(  71.09,   28.10){\circle*{0.8}}
\put(  71.59,   27.97){\circle*{0.8}}
\put(  72.09,   27.84){\circle*{0.8}}
\put(  72.59,   27.72){\circle*{0.8}}
\put(  73.09,   27.59){\circle*{0.8}}
\put(  73.59,   27.47){\circle*{0.8}}
\put(  74.09,   27.34){\circle*{0.8}}
\put(  74.59,   27.22){\circle*{0.8}}
\put(  75.09,   27.10){\circle*{0.8}}
\put(  75.59,   26.98){\circle*{0.8}}
\put(  76.09,   26.86){\circle*{0.8}}
\put(  76.59,   26.74){\circle*{0.8}}
\put(  77.09,   26.62){\circle*{0.8}}
\put(  77.59,   26.51){\circle*{0.8}}
\put(  78.09,   26.39){\circle*{0.8}}
\put(  78.60,   26.28){\circle*{0.8}}
\put(  79.11,   26.16){\circle*{0.8}}
\put(  79.62,   26.05){\circle*{0.8}}
\put(  80.13,   25.94){\circle*{0.8}}
\put(  80.64,   25.83){\circle*{0.8}}
\put(  81.15,   25.72){\circle*{0.8}}
\put(  81.66,   25.61){\circle*{0.8}}
\put(  82.17,   25.50){\circle*{0.8}}
\put(  82.68,   25.39){\circle*{0.8}}
\put(  83.19,   25.28){\circle*{0.8}}
\put(  83.70,   25.18){\circle*{0.8}}
\put(  84.21,   25.07){\circle*{0.8}}
\put(  84.72,   24.97){\circle*{0.8}}
\put(  85.23,   24.87){\circle*{0.8}}
\put(  85.74,   24.77){\circle*{0.8}}
\put(  86.25,   24.67){\circle*{0.8}}
\put(  86.76,   24.57){\circle*{0.8}}
\put(  87.27,   24.47){\circle*{0.8}}
\put(  87.78,   24.37){\circle*{0.8}}
\put(  88.29,   24.27){\circle*{0.8}}
\put(  88.80,   24.17){\circle*{0.8}}
\put(  89.31,   24.08){\circle*{0.8}}
\put(  89.82,   23.98){\circle*{0.8}}
\put(  90.33,   23.89){\circle*{0.8}}
\put(  90.84,   23.80){\circle*{0.8}}
\put(  91.35,   23.70){\circle*{0.8}}
\put(  91.86,   23.61){\circle*{0.8}}
\put(  92.37,   23.52){\circle*{0.8}}
\put(  92.88,   23.43){\circle*{0.8}}
\put(  93.39,   23.34){\circle*{0.8}}
\put(  93.90,   23.25){\circle*{0.8}}
\put(  94.41,   23.16){\circle*{0.8}}
\put(  94.92,   23.08){\circle*{0.8}}
\put(  95.43,   22.99){\circle*{0.8}}
\put(  95.94,   22.90){\circle*{0.8}}
\put(  96.45,   22.82){\circle*{0.8}}
\put(  96.96,   22.73){\circle*{0.8}}
\put(  97.47,   22.65){\circle*{0.8}}
\put(  97.98,   22.57){\circle*{0.8}}
\put(  98.49,   22.48){\circle*{0.8}}
\put(  99.00,   22.40){\circle*{0.8}}
\put(  99.51,   22.32){\circle*{0.8}}

\put(   0.01,   99.84){\circle*{0.8}}
\put(   0.05,   99.22){\circle*{0.8}}
\put(   0.09,   98.60){\circle*{0.8}}
\put(   0.13,   97.99){\circle*{0.8}}
\put(   0.17,   97.39){\circle*{0.8}}
\put(   0.21,   96.80){\circle*{0.8}}
\put(   0.25,   96.22){\circle*{0.8}}
\put(   0.29,   95.64){\circle*{0.8}}
\put(   0.33,   95.07){\circle*{0.8}}
\put(   0.37,   94.51){\circle*{0.8}}
\put(   0.41,   93.96){\circle*{0.8}}
\put(   0.45,   93.42){\circle*{0.8}}
\put(   0.49,   92.88){\circle*{0.8}}
\put(   0.53,   92.34){\circle*{0.8}}
\put(   0.57,   91.82){\circle*{0.8}}
\put(   0.61,   91.30){\circle*{0.8}}
\put(   0.65,   90.79){\circle*{0.8}}
\put(   0.69,   90.28){\circle*{0.8}}
\put(   0.74,   89.66){\circle*{0.8}}
\put(   0.79,   89.05){\circle*{0.8}}
\put(   0.84,   88.44){\circle*{0.8}}
\put(   0.89,   87.85){\circle*{0.8}}
\put(   0.94,   87.26){\circle*{0.8}}
\put(   0.99,   86.69){\circle*{0.8}}
\put(   1.04,   86.12){\circle*{0.8}}
\put(   1.09,   85.56){\circle*{0.8}}
\put(   1.14,   85.01){\circle*{0.8}}
\put(   1.19,   84.46){\circle*{0.8}}
\put(   1.24,   83.93){\circle*{0.8}}
\put(   1.29,   83.40){\circle*{0.8}}
\put(   1.34,   82.88){\circle*{0.8}}
\put(   1.39,   82.36){\circle*{0.8}}
\put(   1.44,   81.86){\circle*{0.8}}
\put(   1.50,   81.26){\circle*{0.8}}
\put(   1.56,   80.67){\circle*{0.8}}
\put(   1.62,   80.09){\circle*{0.8}}
\put(   1.68,   79.52){\circle*{0.8}}
\put(   1.74,   78.96){\circle*{0.8}}
\put(   1.80,   78.41){\circle*{0.8}}
\put(   1.86,   77.87){\circle*{0.8}}
\put(   1.92,   77.33){\circle*{0.8}}
\put(   1.98,   76.81){\circle*{0.8}}
\put(   2.04,   76.29){\circle*{0.8}}
\put(   2.10,   75.78){\circle*{0.8}}
\put(   2.16,   75.28){\circle*{0.8}}
\put(   2.23,   74.70){\circle*{0.8}}
\put(   2.30,   74.14){\circle*{0.8}}
\put(   2.37,   73.58){\circle*{0.8}}
\put(   2.44,   73.03){\circle*{0.8}}
\put(   2.51,   72.50){\circle*{0.8}}
\put(   2.58,   71.97){\circle*{0.8}}
\put(   2.65,   71.45){\circle*{0.8}}
\put(   2.72,   70.94){\circle*{0.8}}
\put(   2.79,   70.44){\circle*{0.8}}
\put(   2.87,   69.87){\circle*{0.8}}
\put(   2.95,   69.32){\circle*{0.8}}
\put(   3.03,   68.77){\circle*{0.8}}
\put(   3.11,   68.24){\circle*{0.8}}
\put(   3.19,   67.72){\circle*{0.8}}
\put(   3.27,   67.20){\circle*{0.8}}
\put(   3.35,   66.69){\circle*{0.8}}
\put(   3.44,   66.14){\circle*{0.8}}
\put(   3.53,   65.59){\circle*{0.8}}
\put(   3.62,   65.05){\circle*{0.8}}
\put(   3.71,   64.52){\circle*{0.8}}
\put(   3.80,   64.01){\circle*{0.8}}
\put(   3.89,   63.50){\circle*{0.8}}
\put(   3.99,   62.94){\circle*{0.8}}
\put(   4.09,   62.40){\circle*{0.8}}
\put(   4.19,   61.87){\circle*{0.8}}
\put(   4.29,   61.35){\circle*{0.8}}
\put(   4.39,   60.84){\circle*{0.8}}
\put(   4.49,   60.34){\circle*{0.8}}
\put(   4.60,   59.80){\circle*{0.8}}
\put(   4.71,   59.27){\circle*{0.8}}
\put(   4.82,   58.75){\circle*{0.8}}
\put(   4.93,   58.25){\circle*{0.8}}
\put(   5.05,   57.71){\circle*{0.8}}
\put(   5.17,   57.18){\circle*{0.8}}
\put(   5.29,   56.66){\circle*{0.8}}
\put(   5.41,   56.15){\circle*{0.8}}
\put(   5.54,   55.61){\circle*{0.8}}
\put(   5.67,   55.09){\circle*{0.8}}
\put(   5.80,   54.58){\circle*{0.8}}
\put(   5.93,   54.07){\circle*{0.8}}
\put(   6.07,   53.54){\circle*{0.8}}
\put(   6.21,   53.03){\circle*{0.8}}
\put(   6.35,   52.52){\circle*{0.8}}
\put(   6.50,   52.00){\circle*{0.8}}
\put(   6.65,   51.48){\circle*{0.8}}
\put(   6.80,   50.98){\circle*{0.8}}
\put(   6.96,   50.45){\circle*{0.8}}
\put(   7.12,   49.94){\circle*{0.8}}
\put(   7.29,   49.41){\circle*{0.8}}
\put(   7.46,   48.89){\circle*{0.8}}
\put(   7.63,   48.39){\circle*{0.8}}
\put(   7.81,   47.87){\circle*{0.8}}
\put(   7.99,   47.37){\circle*{0.8}}
\put(   8.18,   46.84){\circle*{0.8}}
\put(   8.37,   46.34){\circle*{0.8}}
\put(   8.57,   45.82){\circle*{0.8}}
\put(   8.77,   45.31){\circle*{0.8}}
\put(   8.98,   44.80){\circle*{0.8}}
\put(   9.19,   44.29){\circle*{0.8}}
\put(   9.41,   43.78){\circle*{0.8}}
\put(   9.64,   43.26){\circle*{0.8}}
\put(   9.87,   42.76){\circle*{0.8}}
\put(  10.11,   42.25){\circle*{0.8}}
\put(  10.36,   41.73){\circle*{0.8}}
\put(  10.61,   41.23){\circle*{0.8}}
\put(  10.87,   40.72){\circle*{0.8}}
\put(  11.14,   40.21){\circle*{0.8}}
\put(  11.42,   39.70){\circle*{0.8}}
\put(  11.71,   39.19){\circle*{0.8}}
\put(  12.01,   38.67){\circle*{0.8}}
\put(  12.32,   38.16){\circle*{0.8}}
\put(  12.64,   37.64){\circle*{0.8}}
\put(  12.97,   37.13){\circle*{0.8}}
\put(  13.31,   36.62){\circle*{0.8}}
\put(  13.66,   36.11){\circle*{0.8}}
\put(  14.02,   35.61){\circle*{0.8}}
\put(  14.40,   35.10){\circle*{0.8}}
\put(  14.79,   34.59){\circle*{0.8}}
\put(  15.19,   34.09){\circle*{0.8}}
\put(  15.61,   33.58){\circle*{0.8}}
\put(  16.04,   33.08){\circle*{0.8}}
\put(  16.49,   32.58){\circle*{0.8}}
\put(  16.96,   32.07){\circle*{0.8}}
\put(  17.45,   31.56){\circle*{0.8}}
\put(  17.96,   31.05){\circle*{0.8}}
\put(  18.47,   30.57){\circle*{0.8}}
\put(  18.98,   30.10){\circle*{0.8}}
\put(  19.49,   29.65){\circle*{0.8}}
\put(  19.99,   29.22){\circle*{0.8}}
\put(  20.49,   28.81){\circle*{0.8}}
\put(  20.99,   28.42){\circle*{0.8}}
\put(  21.49,   28.03){\circle*{0.8}}
\put(  21.99,   27.66){\circle*{0.8}}
\put(  22.49,   27.31){\circle*{0.8}}
\put(  22.99,   26.96){\circle*{0.8}}
\put(  23.49,   26.62){\circle*{0.8}}
\put(  23.99,   26.30){\circle*{0.8}}
\put(  24.49,   25.98){\circle*{0.8}}
\put(  24.99,   25.68){\circle*{0.8}}
\put(  25.49,   25.38){\circle*{0.8}}
\put(  25.99,   25.09){\circle*{0.8}}
\put(  26.49,   24.81){\circle*{0.8}}
\put(  26.99,   24.54){\circle*{0.8}}
\put(  27.49,   24.28){\circle*{0.8}}
\put(  27.99,   24.02){\circle*{0.8}}
\put(  28.49,   23.77){\circle*{0.8}}
\put(  28.99,   23.53){\circle*{0.8}}
\put(  29.49,   23.29){\circle*{0.8}}
\put(  29.99,   23.06){\circle*{0.8}}
\put(  30.49,   22.83){\circle*{0.8}}
\put(  30.99,   22.61){\circle*{0.8}}
\put(  31.49,   22.40){\circle*{0.8}}
\put(  31.99,   22.19){\circle*{0.8}}
\put(  32.49,   21.98){\circle*{0.8}}
\put(  32.99,   21.78){\circle*{0.8}}
\put(  33.49,   21.58){\circle*{0.8}}
\put(  33.99,   21.39){\circle*{0.8}}
\put(  34.49,   21.21){\circle*{0.8}}
\put(  34.99,   21.02){\circle*{0.8}}
\put(  35.49,   20.84){\circle*{0.8}}
\put(  35.99,   20.67){\circle*{0.8}}
\put(  36.49,   20.50){\circle*{0.8}}
\put(  36.99,   20.33){\circle*{0.8}}
\put(  37.49,   20.17){\circle*{0.8}}
\put(  37.99,   20.00){\circle*{0.8}}
\put(  38.49,   19.85){\circle*{0.8}}
\put(  38.99,   19.69){\circle*{0.8}}
\put(  39.49,   19.54){\circle*{0.8}}
\put(  39.99,   19.39){\circle*{0.8}}
\put(  40.49,   19.25){\circle*{0.8}}
\put(  40.99,   19.10){\circle*{0.8}}
\put(  41.49,   18.96){\circle*{0.8}}
\put(  41.99,   18.82){\circle*{0.8}}
\put(  42.49,   18.69){\circle*{0.8}}
\put(  42.99,   18.56){\circle*{0.8}}
\put(  43.49,   18.43){\circle*{0.8}}
\put(  43.99,   18.30){\circle*{0.8}}
\put(  44.49,   18.17){\circle*{0.8}}
\put(  44.99,   18.05){\circle*{0.8}}
\put(  45.49,   17.93){\circle*{0.8}}
\put(  45.99,   17.81){\circle*{0.8}}
\put(  46.49,   17.69){\circle*{0.8}}
\put(  46.99,   17.57){\circle*{0.8}}
\put(  47.49,   17.46){\circle*{0.8}}
\put(  47.99,   17.35){\circle*{0.8}}
\put(  48.49,   17.24){\circle*{0.8}}
\put(  48.99,   17.13){\circle*{0.8}}
\put(  49.49,   17.02){\circle*{0.8}}
\put(  49.99,   16.92){\circle*{0.8}}
\put(  50.49,   16.81){\circle*{0.8}}
\put(  50.99,   16.71){\circle*{0.8}}
\put(  51.49,   16.61){\circle*{0.8}}
\put(  51.99,   16.51){\circle*{0.8}}
\put(  52.49,   16.42){\circle*{0.8}}
\put(  52.99,   16.32){\circle*{0.8}}
\put(  53.49,   16.23){\circle*{0.8}}
\put(  53.99,   16.13){\circle*{0.8}}
\put(  54.49,   16.04){\circle*{0.8}}
\put(  54.99,   15.95){\circle*{0.8}}
\put(  55.49,   15.86){\circle*{0.8}}
\put(  55.99,   15.77){\circle*{0.8}}
\put(  56.49,   15.69){\circle*{0.8}}
\put(  56.99,   15.60){\circle*{0.8}}
\put(  57.49,   15.52){\circle*{0.8}}
\put(  57.99,   15.43){\circle*{0.8}}
\put(  58.49,   15.35){\circle*{0.8}}
\put(  58.99,   15.27){\circle*{0.8}}
\put(  59.49,   15.19){\circle*{0.8}}
\put(  59.99,   15.11){\circle*{0.8}}
\put(  60.49,   15.03){\circle*{0.8}}
\put(  60.99,   14.96){\circle*{0.8}}
\put(  61.49,   14.88){\circle*{0.8}}
\put(  61.99,   14.81){\circle*{0.8}}
\put(  62.49,   14.73){\circle*{0.8}}
\put(  62.99,   14.66){\circle*{0.8}}
\put(  63.49,   14.59){\circle*{0.8}}
\put(  63.99,   14.51){\circle*{0.8}}
\put(  64.49,   14.44){\circle*{0.8}}
\put(  64.99,   14.37){\circle*{0.8}}
\put(  65.49,   14.31){\circle*{0.8}}
\put(  65.99,   14.24){\circle*{0.8}}
\put(  66.49,   14.17){\circle*{0.8}}
\put(  66.99,   14.10){\circle*{0.8}}
\put(  67.49,   14.04){\circle*{0.8}}
\put(  67.99,   13.97){\circle*{0.8}}
\put(  68.49,   13.91){\circle*{0.8}}
\put(  68.99,   13.85){\circle*{0.8}}
\put(  69.49,   13.78){\circle*{0.8}}
\put(  69.99,   13.72){\circle*{0.8}}
\put(  70.49,   13.66){\circle*{0.8}}
\put(  70.99,   13.60){\circle*{0.8}}
\put(  71.49,   13.54){\circle*{0.8}}
\put(  71.99,   13.48){\circle*{0.8}}
\put(  72.49,   13.42){\circle*{0.8}}
\put(  72.99,   13.37){\circle*{0.8}}
\put(  73.49,   13.31){\circle*{0.8}}
\put(  73.99,   13.25){\circle*{0.8}}
\put(  74.49,   13.20){\circle*{0.8}}
\put(  74.99,   13.14){\circle*{0.8}}
\put(  75.49,   13.08){\circle*{0.8}}
\put(  75.99,   13.03){\circle*{0.8}}
\put(  76.49,   12.98){\circle*{0.8}}
\put(  76.99,   12.92){\circle*{0.8}}
\put(  77.49,   12.87){\circle*{0.8}}
\put(  77.99,   12.82){\circle*{0.8}}
\put(  78.50,   12.77){\circle*{0.8}}
\put(  79.01,   12.71){\circle*{0.8}}
\put(  79.52,   12.66){\circle*{0.8}}
\put(  80.03,   12.61){\circle*{0.8}}
\put(  80.54,   12.56){\circle*{0.8}}
\put(  81.05,   12.51){\circle*{0.8}}
\put(  81.56,   12.46){\circle*{0.8}}
\put(  82.07,   12.41){\circle*{0.8}}
\put(  82.58,   12.36){\circle*{0.8}}
\put(  83.09,   12.31){\circle*{0.8}}
\put(  83.60,   12.27){\circle*{0.8}}
\put(  84.11,   12.22){\circle*{0.8}}
\put(  84.62,   12.17){\circle*{0.8}}
\put(  85.13,   12.13){\circle*{0.8}}
\put(  85.64,   12.08){\circle*{0.8}}
\put(  86.15,   12.03){\circle*{0.8}}
\put(  86.66,   11.99){\circle*{0.8}}
\put(  87.17,   11.95){\circle*{0.8}}
\put(  87.68,   11.90){\circle*{0.8}}
\put(  88.19,   11.86){\circle*{0.8}}
\put(  88.70,   11.81){\circle*{0.8}}
\put(  89.21,   11.77){\circle*{0.8}}
\put(  89.72,   11.73){\circle*{0.8}}
\put(  90.23,   11.69){\circle*{0.8}}
\put(  90.74,   11.64){\circle*{0.8}}
\put(  91.25,   11.60){\circle*{0.8}}
\put(  91.76,   11.56){\circle*{0.8}}
\put(  92.27,   11.52){\circle*{0.8}}
\put(  92.78,   11.48){\circle*{0.8}}
\put(  93.29,   11.44){\circle*{0.8}}
\put(  93.80,   11.40){\circle*{0.8}}
\put(  94.31,   11.36){\circle*{0.8}}
\put(  94.82,   11.32){\circle*{0.8}}
\put(  95.33,   11.28){\circle*{0.8}}
\put(  95.84,   11.24){\circle*{0.8}}
\put(  96.35,   11.21){\circle*{0.8}}
\put(  96.86,   11.17){\circle*{0.8}}
\put(  97.37,   11.13){\circle*{0.8}}
\put(  97.88,   11.09){\circle*{0.8}}
\put(  98.39,   11.06){\circle*{0.8}}
\put(  98.90,   11.02){\circle*{0.8}}
\put(  99.41,   10.98){\circle*{0.8}}
\put(  99.92,   10.95){\circle*{0.8}}

\put(   0.01,   99.38){\circle*{0.8}}
\put(   0.02,   98.77){\circle*{0.8}}
\put(   0.03,   98.16){\circle*{0.8}}
\put(   0.04,   97.57){\circle*{0.8}}
\put(   0.05,   96.98){\circle*{0.8}}
\put(   0.06,   96.40){\circle*{0.8}}
\put(   0.07,   95.83){\circle*{0.8}}
\put(   0.08,   95.26){\circle*{0.8}}
\put(   0.09,   94.71){\circle*{0.8}}
\put(   0.10,   94.16){\circle*{0.8}}
\put(   0.11,   93.62){\circle*{0.8}}
\put(   0.12,   93.09){\circle*{0.8}}
\put(   0.13,   92.56){\circle*{0.8}}
\put(   0.14,   92.04){\circle*{0.8}}
\put(   0.15,   91.53){\circle*{0.8}}
\put(   0.16,   91.02){\circle*{0.8}}
\put(   0.18,   90.03){\circle*{0.8}}
\put(   0.20,   89.06){\circle*{0.8}}
\put(   0.22,   88.12){\circle*{0.8}}
\put(   0.24,   87.20){\circle*{0.8}}
\put(   0.26,   86.30){\circle*{0.8}}
\put(   0.28,   85.42){\circle*{0.8}}
\put(   0.30,   84.57){\circle*{0.8}}
\put(   0.32,   83.73){\circle*{0.8}}
\put(   0.34,   82.92){\circle*{0.8}}
\put(   0.36,   82.12){\circle*{0.8}}
\put(   0.38,   81.34){\circle*{0.8}}
\put(   0.40,   80.58){\circle*{0.8}}
\put(   0.42,   79.83){\circle*{0.8}}
\put(   0.44,   79.10){\circle*{0.8}}
\put(   0.46,   78.39){\circle*{0.8}}
\put(   0.48,   77.69){\circle*{0.8}}
\put(   0.50,   77.01){\circle*{0.8}}
\put(   0.52,   76.34){\circle*{0.8}}
\put(   0.54,   75.69){\circle*{0.8}}
\put(   0.56,   75.05){\circle*{0.8}}
\put(   0.58,   74.42){\circle*{0.8}}
\put(   0.60,   73.80){\circle*{0.8}}
\put(   0.62,   73.20){\circle*{0.8}}
\put(   0.64,   72.61){\circle*{0.8}}
\put(   0.66,   72.03){\circle*{0.8}}
\put(   0.68,   71.46){\circle*{0.8}}
\put(   0.70,   70.90){\circle*{0.8}}
\put(   0.72,   70.35){\circle*{0.8}}
\put(   0.74,   69.82){\circle*{0.8}}
\put(   0.76,   69.29){\circle*{0.8}}
\put(   0.78,   68.77){\circle*{0.8}}
\put(   0.80,   68.26){\circle*{0.8}}
\put(   0.83,   67.52){\circle*{0.8}}
\put(   0.86,   66.79){\circle*{0.8}}
\put(   0.89,   66.09){\circle*{0.8}}
\put(   0.92,   65.40){\circle*{0.8}}
\put(   0.95,   64.73){\circle*{0.8}}
\put(   0.98,   64.08){\circle*{0.8}}
\put(   1.01,   63.44){\circle*{0.8}}
\put(   1.04,   62.82){\circle*{0.8}}
\put(   1.07,   62.21){\circle*{0.8}}
\put(   1.10,   61.62){\circle*{0.8}}
\put(   1.13,   61.04){\circle*{0.8}}
\put(   1.16,   60.48){\circle*{0.8}}
\put(   1.19,   59.92){\circle*{0.8}}
\put(   1.22,   59.39){\circle*{0.8}}
\put(   1.25,   58.86){\circle*{0.8}}
\put(   1.28,   58.34){\circle*{0.8}}
\put(   1.31,   57.84){\circle*{0.8}}
\put(   1.35,   57.18){\circle*{0.8}}
\put(   1.39,   56.55){\circle*{0.8}}
\put(   1.43,   55.93){\circle*{0.8}}
\put(   1.47,   55.33){\circle*{0.8}}
\put(   1.51,   54.74){\circle*{0.8}}
\put(   1.55,   54.17){\circle*{0.8}}
\put(   1.59,   53.62){\circle*{0.8}}
\put(   1.63,   53.08){\circle*{0.8}}
\put(   1.67,   52.55){\circle*{0.8}}
\put(   1.71,   52.04){\circle*{0.8}}
\put(   1.76,   51.42){\circle*{0.8}}
\put(   1.81,   50.81){\circle*{0.8}}
\put(   1.86,   50.23){\circle*{0.8}}
\put(   1.91,   49.66){\circle*{0.8}}
\put(   1.96,   49.11){\circle*{0.8}}
\put(   2.01,   48.57){\circle*{0.8}}
\put(   2.06,   48.05){\circle*{0.8}}
\put(   2.11,   47.55){\circle*{0.8}}
\put(   2.17,   46.96){\circle*{0.8}}
\put(   2.23,   46.39){\circle*{0.8}}
\put(   2.29,   45.83){\circle*{0.8}}
\put(   2.35,   45.30){\circle*{0.8}}
\put(   2.41,   44.78){\circle*{0.8}}
\put(   2.47,   44.28){\circle*{0.8}}
\put(   2.54,   43.71){\circle*{0.8}}
\put(   2.61,   43.16){\circle*{0.8}}
\put(   2.68,   42.63){\circle*{0.8}}
\put(   2.75,   42.12){\circle*{0.8}}
\put(   2.83,   41.55){\circle*{0.8}}
\put(   2.91,   41.01){\circle*{0.8}}
\put(   2.99,   40.48){\circle*{0.8}}
\put(   3.07,   39.97){\circle*{0.8}}
\put(   3.16,   39.42){\circle*{0.8}}
\put(   3.25,   38.89){\circle*{0.8}}
\put(   3.34,   38.38){\circle*{0.8}}
\put(   3.44,   37.83){\circle*{0.8}}
\put(   3.54,   37.30){\circle*{0.8}}
\put(   3.64,   36.79){\circle*{0.8}}
\put(   3.75,   36.26){\circle*{0.8}}
\put(   3.86,   35.74){\circle*{0.8}}
\put(   3.98,   35.21){\circle*{0.8}}
\put(   4.10,   34.69){\circle*{0.8}}
\put(   4.23,   34.15){\circle*{0.8}}
\put(   4.36,   33.64){\circle*{0.8}}
\put(   4.50,   33.11){\circle*{0.8}}
\put(   4.64,   32.60){\circle*{0.8}}
\put(   4.79,   32.08){\circle*{0.8}}
\put(   4.95,   31.55){\circle*{0.8}}
\put(   5.11,   31.05){\circle*{0.8}}
\put(   5.28,   30.54){\circle*{0.8}}
\put(   5.46,   30.02){\circle*{0.8}}
\put(   5.65,   29.50){\circle*{0.8}}
\put(   5.85,   28.98){\circle*{0.8}}
\put(   6.06,   28.47){\circle*{0.8}}
\put(   6.28,   27.95){\circle*{0.8}}
\put(   6.51,   27.44){\circle*{0.8}}
\put(   6.75,   26.93){\circle*{0.8}}
\put(   7.01,   26.42){\circle*{0.8}}
\put(   7.28,   25.91){\circle*{0.8}}
\put(   7.57,   25.39){\circle*{0.8}}
\put(   7.87,   24.89){\circle*{0.8}}
\put(   8.19,   24.38){\circle*{0.8}}
\put(   8.53,   23.87){\circle*{0.8}}
\put(   8.89,   23.37){\circle*{0.8}}
\put(   9.27,   22.87){\circle*{0.8}}
\put(   9.68,   22.36){\circle*{0.8}}
\put(  10.12,   21.85){\circle*{0.8}}
\put(  10.59,   21.34){\circle*{0.8}}
\put(  11.09,   20.84){\circle*{0.8}}
\put(  11.60,   20.36){\circle*{0.8}}
\put(  12.11,   19.91){\circle*{0.8}}
\put(  12.62,   19.49){\circle*{0.8}}
\put(  13.13,   19.09){\circle*{0.8}}
\put(  13.64,   18.71){\circle*{0.8}}
\put(  14.15,   18.36){\circle*{0.8}}
\put(  14.66,   18.03){\circle*{0.8}}
\put(  15.17,   17.71){\circle*{0.8}}
\put(  15.68,   17.41){\circle*{0.8}}
\put(  16.19,   17.12){\circle*{0.8}}
\put(  16.70,   16.84){\circle*{0.8}}
\put(  17.21,   16.58){\circle*{0.8}}
\put(  17.72,   16.33){\circle*{0.8}}
\put(  18.23,   16.09){\circle*{0.8}}
\put(  18.74,   15.86){\circle*{0.8}}
\put(  19.25,   15.64){\circle*{0.8}}
\put(  19.75,   15.43){\circle*{0.8}}
\put(  20.25,   15.23){\circle*{0.8}}
\put(  20.75,   15.04){\circle*{0.8}}
\put(  21.25,   14.85){\circle*{0.8}}
\put(  21.75,   14.67){\circle*{0.8}}
\put(  22.25,   14.50){\circle*{0.8}}
\put(  22.75,   14.33){\circle*{0.8}}
\put(  23.25,   14.17){\circle*{0.8}}
\put(  23.75,   14.01){\circle*{0.8}}
\put(  24.25,   13.86){\circle*{0.8}}
\put(  24.75,   13.72){\circle*{0.8}}
\put(  25.25,   13.57){\circle*{0.8}}
\put(  25.75,   13.43){\circle*{0.8}}
\put(  26.25,   13.30){\circle*{0.8}}
\put(  26.75,   13.17){\circle*{0.8}}
\put(  27.25,   13.04){\circle*{0.8}}
\put(  27.75,   12.92){\circle*{0.8}}
\put(  28.25,   12.80){\circle*{0.8}}
\put(  28.75,   12.68){\circle*{0.8}}
\put(  29.25,   12.57){\circle*{0.8}}
\put(  29.75,   12.45){\circle*{0.8}}
\put(  30.25,   12.35){\circle*{0.8}}
\put(  30.75,   12.24){\circle*{0.8}}
\put(  31.25,   12.14){\circle*{0.8}}
\put(  31.75,   12.04){\circle*{0.8}}
\put(  32.25,   11.94){\circle*{0.8}}
\put(  32.75,   11.84){\circle*{0.8}}
\put(  33.25,   11.75){\circle*{0.8}}
\put(  33.75,   11.66){\circle*{0.8}}
\put(  34.25,   11.57){\circle*{0.8}}
\put(  34.75,   11.48){\circle*{0.8}}
\put(  35.25,   11.39){\circle*{0.8}}
\put(  35.75,   11.31){\circle*{0.8}}
\put(  36.25,   11.23){\circle*{0.8}}
\put(  36.75,   11.15){\circle*{0.8}}
\put(  37.25,   11.07){\circle*{0.8}}
\put(  37.75,   10.99){\circle*{0.8}}
\put(  38.25,   10.91){\circle*{0.8}}
\put(  38.75,   10.84){\circle*{0.8}}
\put(  39.25,   10.77){\circle*{0.8}}
\put(  39.75,   10.69){\circle*{0.8}}
\put(  40.25,   10.62){\circle*{0.8}}
\put(  40.75,   10.55){\circle*{0.8}}
\put(  41.25,   10.49){\circle*{0.8}}
\put(  41.75,   10.42){\circle*{0.8}}
\put(  42.25,   10.36){\circle*{0.8}}
\put(  42.75,   10.29){\circle*{0.8}}
\put(  43.25,   10.23){\circle*{0.8}}
\put(  43.75,   10.17){\circle*{0.8}}
\put(  44.25,   10.11){\circle*{0.8}}
\put(  44.75,   10.05){\circle*{0.8}}
\put(  45.25,    9.99){\circle*{0.8}}
\put(  45.75,    9.93){\circle*{0.8}}
\put(  46.25,    9.87){\circle*{0.8}}
\put(  46.75,    9.82){\circle*{0.8}}
\put(  47.25,    9.76){\circle*{0.8}}
\put(  47.75,    9.71){\circle*{0.8}}
\put(  48.25,    9.65){\circle*{0.8}}
\put(  48.75,    9.60){\circle*{0.8}}
\put(  49.25,    9.55){\circle*{0.8}}
\put(  49.75,    9.50){\circle*{0.8}}
\put(  50.25,    9.45){\circle*{0.8}}
\put(  50.75,    9.40){\circle*{0.8}}
\put(  51.25,    9.35){\circle*{0.8}}
\put(  51.75,    9.30){\circle*{0.8}}
\put(  52.25,    9.25){\circle*{0.8}}
\put(  52.75,    9.21){\circle*{0.8}}
\put(  53.25,    9.16){\circle*{0.8}}
\put(  53.75,    9.12){\circle*{0.8}}
\put(  54.25,    9.07){\circle*{0.8}}
\put(  54.75,    9.03){\circle*{0.8}}
\put(  55.25,    8.98){\circle*{0.8}}
\put(  55.75,    8.94){\circle*{0.8}}
\put(  56.25,    8.90){\circle*{0.8}}
\put(  56.75,    8.86){\circle*{0.8}}
\put(  57.25,    8.82){\circle*{0.8}}
\put(  57.75,    8.78){\circle*{0.8}}
\put(  58.25,    8.74){\circle*{0.8}}
\put(  58.75,    8.70){\circle*{0.8}}
\put(  59.25,    8.66){\circle*{0.8}}
\put(  59.75,    8.62){\circle*{0.8}}
\put(  60.25,    8.58){\circle*{0.8}}
\put(  60.75,    8.54){\circle*{0.8}}
\put(  61.25,    8.50){\circle*{0.8}}
\put(  61.75,    8.47){\circle*{0.8}}
\put(  62.25,    8.43){\circle*{0.8}}
\put(  62.75,    8.40){\circle*{0.8}}
\put(  63.25,    8.36){\circle*{0.8}}
\put(  63.75,    8.33){\circle*{0.8}}
\put(  64.25,    8.29){\circle*{0.8}}
\put(  64.75,    8.26){\circle*{0.8}}
\put(  65.25,    8.22){\circle*{0.8}}
\put(  65.75,    8.19){\circle*{0.8}}
\put(  66.25,    8.16){\circle*{0.8}}
\put(  66.75,    8.12){\circle*{0.8}}
\put(  67.25,    8.09){\circle*{0.8}}
\put(  67.75,    8.06){\circle*{0.8}}
\put(  68.25,    8.03){\circle*{0.8}}
\put(  68.75,    8.00){\circle*{0.8}}
\put(  69.25,    7.97){\circle*{0.8}}
\put(  69.75,    7.93){\circle*{0.8}}
\put(  70.25,    7.90){\circle*{0.8}}
\put(  70.75,    7.87){\circle*{0.8}}
\put(  71.25,    7.85){\circle*{0.8}}
\put(  71.75,    7.82){\circle*{0.8}}
\put(  72.25,    7.79){\circle*{0.8}}
\put(  72.75,    7.76){\circle*{0.8}}
\put(  73.25,    7.73){\circle*{0.8}}
\put(  73.75,    7.70){\circle*{0.8}}
\put(  74.25,    7.67){\circle*{0.8}}
\put(  74.75,    7.65){\circle*{0.8}}
\put(  75.25,    7.62){\circle*{0.8}}
\put(  75.75,    7.59){\circle*{0.8}}
\put(  76.25,    7.56){\circle*{0.8}}
\put(  76.75,    7.54){\circle*{0.8}}
\put(  77.25,    7.51){\circle*{0.8}}
\put(  77.75,    7.49){\circle*{0.8}}
\put(  78.26,    7.46){\circle*{0.8}}
\put(  78.77,    7.43){\circle*{0.8}}
\put(  79.28,    7.41){\circle*{0.8}}
\put(  79.79,    7.38){\circle*{0.8}}
\put(  80.30,    7.36){\circle*{0.8}}
\put(  80.81,    7.33){\circle*{0.8}}
\put(  81.32,    7.31){\circle*{0.8}}
\put(  81.83,    7.28){\circle*{0.8}}
\put(  82.34,    7.26){\circle*{0.8}}
\put(  82.85,    7.23){\circle*{0.8}}
\put(  83.36,    7.21){\circle*{0.8}}
\put(  83.87,    7.19){\circle*{0.8}}
\put(  84.38,    7.16){\circle*{0.8}}
\put(  84.89,    7.14){\circle*{0.8}}
\put(  85.40,    7.12){\circle*{0.8}}
\put(  85.91,    7.09){\circle*{0.8}}
\put(  86.42,    7.07){\circle*{0.8}}
\put(  86.93,    7.05){\circle*{0.8}}
\put(  87.44,    7.03){\circle*{0.8}}
\put(  87.95,    7.01){\circle*{0.8}}
\put(  88.46,    6.98){\circle*{0.8}}
\put(  88.97,    6.96){\circle*{0.8}}
\put(  89.48,    6.94){\circle*{0.8}}
\put(  89.99,    6.92){\circle*{0.8}}
\put(  90.50,    6.90){\circle*{0.8}}
\put(  91.01,    6.88){\circle*{0.8}}
\put(  91.52,    6.86){\circle*{0.8}}
\put(  92.03,    6.84){\circle*{0.8}}
\put(  92.54,    6.82){\circle*{0.8}}
\put(  93.05,    6.80){\circle*{0.8}}
\put(  93.56,    6.78){\circle*{0.8}}
\put(  94.07,    6.76){\circle*{0.8}}
\put(  94.58,    6.74){\circle*{0.8}}
\put(  95.09,    6.72){\circle*{0.8}}
\put(  95.60,    6.70){\circle*{0.8}}
\put(  96.11,    6.68){\circle*{0.8}}
\put(  96.62,    6.66){\circle*{0.8}}
\put(  97.13,    6.64){\circle*{0.8}}
\put(  97.64,    6.62){\circle*{0.8}}
\put(  98.15,    6.60){\circle*{0.8}}
\put(  98.66,    6.58){\circle*{0.8}}
\put(  99.17,    6.56){\circle*{0.8}}
\put(  99.68,    6.55){\circle*{0.8}}

\put(   0.00,   99.75){\circle*{0.8}}
\put(   0.00,   99.02){\circle*{0.8}}
\put(   0.01,   98.29){\circle*{0.8}}
\put(   0.01,   97.58){\circle*{0.8}}
\put(   0.01,   96.88){\circle*{0.8}}
\put(   0.02,   96.20){\circle*{0.8}}
\put(   0.02,   95.52){\circle*{0.8}}
\put(   0.02,   94.86){\circle*{0.8}}
\put(   0.02,   94.21){\circle*{0.8}}
\put(   0.03,   93.56){\circle*{0.8}}
\put(   0.03,   92.93){\circle*{0.8}}
\put(   0.03,   92.31){\circle*{0.8}}
\put(   0.04,   91.70){\circle*{0.8}}
\put(   0.04,   91.10){\circle*{0.8}}
\put(   0.04,   90.51){\circle*{0.8}}
\put(   0.05,   89.92){\circle*{0.8}}
\put(   0.05,   89.35){\circle*{0.8}}
\put(   0.05,   88.79){\circle*{0.8}}
\put(   0.05,   88.23){\circle*{0.8}}
\put(   0.06,   87.68){\circle*{0.8}}
\put(   0.06,   87.14){\circle*{0.8}}
\put(   0.06,   86.61){\circle*{0.8}}
\put(   0.07,   86.09){\circle*{0.8}}
\put(   0.07,   85.57){\circle*{0.8}}
\put(   0.07,   85.06){\circle*{0.8}}
\put(   0.08,   84.56){\circle*{0.8}}
\put(   0.08,   83.90){\circle*{0.8}}
\put(   0.08,   83.26){\circle*{0.8}}
\put(   0.09,   82.63){\circle*{0.8}}
\put(   0.09,   82.00){\circle*{0.8}}
\put(   0.10,   81.40){\circle*{0.8}}
\put(   0.10,   80.80){\circle*{0.8}}
\put(   0.10,   80.21){\circle*{0.8}}
\put(   0.11,   79.63){\circle*{0.8}}
\put(   0.11,   79.07){\circle*{0.8}}
\put(   0.12,   78.51){\circle*{0.8}}
\put(   0.12,   77.96){\circle*{0.8}}
\put(   0.12,   77.42){\circle*{0.8}}
\put(   0.13,   76.90){\circle*{0.8}}
\put(   0.13,   76.38){\circle*{0.8}}
\put(   0.14,   75.87){\circle*{0.8}}
\put(   0.14,   75.36){\circle*{0.8}}
\put(   0.15,   74.75){\circle*{0.8}}
\put(   0.15,   74.14){\circle*{0.8}}
\put(   0.16,   73.55){\circle*{0.8}}
\put(   0.16,   72.97){\circle*{0.8}}
\put(   0.17,   72.41){\circle*{0.8}}
\put(   0.17,   71.85){\circle*{0.8}}
\put(   0.18,   71.30){\circle*{0.8}}
\put(   0.18,   70.77){\circle*{0.8}}
\put(   0.19,   70.24){\circle*{0.8}}
\put(   0.19,   69.73){\circle*{0.8}}
\put(   0.20,   69.22){\circle*{0.8}}
\put(   0.20,   68.63){\circle*{0.8}}
\put(   0.21,   68.05){\circle*{0.8}}
\put(   0.21,   67.48){\circle*{0.8}}
\put(   0.22,   66.92){\circle*{0.8}}
\put(   0.22,   66.37){\circle*{0.8}}
\put(   0.23,   65.84){\circle*{0.8}}
\put(   0.24,   65.32){\circle*{0.8}}
\put(   0.24,   64.81){\circle*{0.8}}
\put(   0.25,   64.30){\circle*{0.8}}
\put(   0.26,   63.73){\circle*{0.8}}
\put(   0.26,   63.17){\circle*{0.8}}
\put(   0.27,   62.63){\circle*{0.8}}
\put(   0.28,   62.09){\circle*{0.8}}
\put(   0.28,   61.57){\circle*{0.8}}
\put(   0.29,   61.06){\circle*{0.8}}
\put(   0.30,   60.49){\circle*{0.8}}
\put(   0.31,   59.93){\circle*{0.8}}
\put(   0.31,   59.39){\circle*{0.8}}
\put(   0.32,   58.86){\circle*{0.8}}
\put(   0.33,   58.35){\circle*{0.8}}
\put(   0.34,   57.84){\circle*{0.8}}
\put(   0.35,   57.29){\circle*{0.8}}
\put(   0.36,   56.75){\circle*{0.8}}
\put(   0.37,   56.22){\circle*{0.8}}
\put(   0.38,   55.71){\circle*{0.8}}
\put(   0.38,   55.21){\circle*{0.8}}
\put(   0.39,   54.66){\circle*{0.8}}
\put(   0.40,   54.14){\circle*{0.8}}
\put(   0.41,   53.62){\circle*{0.8}}
\put(   0.42,   53.12){\circle*{0.8}}
\put(   0.44,   52.59){\circle*{0.8}}
\put(   0.45,   52.06){\circle*{0.8}}
\put(   0.46,   51.56){\circle*{0.8}}
\put(   0.47,   51.02){\circle*{0.8}}
\put(   0.48,   50.50){\circle*{0.8}}
\put(   0.49,   49.99){\circle*{0.8}}
\put(   0.51,   49.46){\circle*{0.8}}
\put(   0.52,   48.94){\circle*{0.8}}
\put(   0.53,   48.44){\circle*{0.8}}
\put(   0.55,   47.91){\circle*{0.8}}
\put(   0.56,   47.40){\circle*{0.8}}
\put(   0.58,   46.87){\circle*{0.8}}
\put(   0.59,   46.36){\circle*{0.8}}
\put(   0.61,   45.83){\circle*{0.8}}
\put(   0.62,   45.32){\circle*{0.8}}
\put(   0.64,   44.79){\circle*{0.8}}
\put(   0.66,   44.28){\circle*{0.8}}
\put(   0.67,   43.76){\circle*{0.8}}
\put(   0.69,   43.26){\circle*{0.8}}
\put(   0.71,   42.75){\circle*{0.8}}
\put(   0.73,   42.22){\circle*{0.8}}
\put(   0.75,   41.72){\circle*{0.8}}
\put(   0.77,   41.21){\circle*{0.8}}
\put(   0.79,   40.70){\circle*{0.8}}
\put(   0.82,   40.18){\circle*{0.8}}
\put(   0.84,   39.66){\circle*{0.8}}
\put(   0.87,   39.14){\circle*{0.8}}
\put(   0.89,   38.64){\circle*{0.8}}
\put(   0.92,   38.14){\circle*{0.8}}
\put(   0.95,   37.62){\circle*{0.8}}
\put(   0.97,   37.11){\circle*{0.8}}
\put(   1.00,   36.60){\circle*{0.8}}
\put(   1.04,   36.10){\circle*{0.8}}
\put(   1.07,   35.58){\circle*{0.8}}
\put(   1.10,   35.07){\circle*{0.8}}
\put(   1.14,   34.56){\circle*{0.8}}
\put(   1.18,   34.06){\circle*{0.8}}
\put(   1.21,   33.55){\circle*{0.8}}
\put(   1.26,   33.04){\circle*{0.8}}
\put(   1.30,   32.53){\circle*{0.8}}
\put(   1.34,   32.03){\circle*{0.8}}
\put(   1.39,   31.53){\circle*{0.8}}
\put(   1.44,   31.02){\circle*{0.8}}
\put(   1.49,   30.51){\circle*{0.8}}
\put(   1.55,   30.01){\circle*{0.8}}
\put(   1.61,   29.51){\circle*{0.8}}
\put(   1.67,   29.00){\circle*{0.8}}
\put(   1.73,   28.50){\circle*{0.8}}
\put(   1.80,   28.00){\circle*{0.8}}
\put(   1.87,   27.50){\circle*{0.8}}
\put(   1.95,   26.99){\circle*{0.8}}
\put(   2.03,   26.49){\circle*{0.8}}
\put(   2.12,   25.98){\circle*{0.8}}
\put(   2.21,   25.48){\circle*{0.8}}
\put(   2.31,   24.98){\circle*{0.8}}
\put(   2.41,   24.48){\circle*{0.8}}
\put(   2.52,   23.97){\circle*{0.8}}
\put(   2.64,   23.47){\circle*{0.8}}
\put(   2.77,   22.97){\circle*{0.8}}
\put(   2.91,   22.47){\circle*{0.8}}
\put(   3.06,   21.96){\circle*{0.8}}
\put(   3.22,   21.46){\circle*{0.8}}
\put(   3.39,   20.96){\circle*{0.8}}
\put(   3.57,   20.46){\circle*{0.8}}
\put(   3.78,   19.96){\circle*{0.8}}
\put(   3.99,   19.46){\circle*{0.8}}
\put(   4.23,   18.95){\circle*{0.8}}
\put(   4.49,   18.45){\circle*{0.8}}
\put(   4.77,   17.95){\circle*{0.8}}
\put(   5.08,   17.45){\circle*{0.8}}
\put(   5.41,   16.95){\circle*{0.8}}
\put(   5.79,   16.45){\circle*{0.8}}
\put(   6.20,   15.95){\circle*{0.8}}
\put(   6.65,   15.45){\circle*{0.8}}
\put(   7.15,   14.95){\circle*{0.8}}
\put(   7.65,   14.50){\circle*{0.8}}
\put(   8.15,   14.09){\circle*{0.8}}
\put(   8.65,   13.72){\circle*{0.8}}
\put(   9.16,   13.38){\circle*{0.8}}
\put(   9.66,   13.06){\circle*{0.8}}
\put(  10.16,   12.77){\circle*{0.8}}
\put(  10.66,   12.49){\circle*{0.8}}
\put(  11.16,   12.24){\circle*{0.8}}
\put(  11.66,   12.00){\circle*{0.8}}
\put(  12.16,   11.78){\circle*{0.8}}
\put(  12.66,   11.56){\circle*{0.8}}
\put(  13.16,   11.37){\circle*{0.8}}
\put(  13.66,   11.18){\circle*{0.8}}
\put(  14.16,   11.00){\circle*{0.8}}
\put(  14.66,   10.83){\circle*{0.8}}
\put(  15.16,   10.67){\circle*{0.8}}
\put(  15.66,   10.51){\circle*{0.8}}
\put(  16.16,   10.36){\circle*{0.8}}
\put(  16.66,   10.22){\circle*{0.8}}
\put(  17.16,   10.09){\circle*{0.8}}
\put(  17.66,    9.96){\circle*{0.8}}
\put(  18.16,    9.83){\circle*{0.8}}
\put(  18.66,    9.72){\circle*{0.8}}
\put(  19.16,    9.60){\circle*{0.8}}
\put(  19.66,    9.49){\circle*{0.8}}
\put(  20.16,    9.38){\circle*{0.8}}
\put(  20.66,    9.28){\circle*{0.8}}
\put(  21.16,    9.18){\circle*{0.8}}
\put(  21.66,    9.09){\circle*{0.8}}
\put(  22.16,    8.99){\circle*{0.8}}
\put(  22.66,    8.90){\circle*{0.8}}
\put(  23.16,    8.82){\circle*{0.8}}
\put(  23.66,    8.73){\circle*{0.8}}
\put(  24.17,    8.65){\circle*{0.8}}
\put(  24.67,    8.57){\circle*{0.8}}
\put(  25.17,    8.49){\circle*{0.8}}
\put(  25.67,    8.42){\circle*{0.8}}
\put(  26.17,    8.35){\circle*{0.8}}
\put(  26.67,    8.27){\circle*{0.8}}
\put(  27.17,    8.21){\circle*{0.8}}
\put(  27.67,    8.14){\circle*{0.8}}
\put(  28.17,    8.07){\circle*{0.8}}
\put(  28.67,    8.01){\circle*{0.8}}
\put(  29.18,    7.95){\circle*{0.8}}
\put(  29.68,    7.89){\circle*{0.8}}
\put(  30.18,    7.83){\circle*{0.8}}
\put(  30.68,    7.77){\circle*{0.8}}
\put(  31.18,    7.71){\circle*{0.8}}
\put(  31.68,    7.66){\circle*{0.8}}
\put(  32.18,    7.60){\circle*{0.8}}
\put(  32.68,    7.55){\circle*{0.8}}
\put(  33.18,    7.50){\circle*{0.8}}
\put(  33.68,    7.45){\circle*{0.8}}
\put(  34.19,    7.40){\circle*{0.8}}
\put(  34.69,    7.35){\circle*{0.8}}
\put(  35.19,    7.30){\circle*{0.8}}
\put(  35.69,    7.26){\circle*{0.8}}
\put(  36.19,    7.21){\circle*{0.8}}
\put(  36.69,    7.17){\circle*{0.8}}
\put(  37.19,    7.12){\circle*{0.8}}
\put(  37.69,    7.08){\circle*{0.8}}
\put(  38.19,    7.04){\circle*{0.8}}
\put(  38.69,    7.00){\circle*{0.8}}
\put(  39.20,    6.96){\circle*{0.8}}
\put(  39.70,    6.92){\circle*{0.8}}
\put(  40.20,    6.88){\circle*{0.8}}
\put(  40.70,    6.84){\circle*{0.8}}
\put(  41.20,    6.80){\circle*{0.8}}
\put(  41.70,    6.77){\circle*{0.8}}
\put(  42.20,    6.73){\circle*{0.8}}
\put(  42.70,    6.69){\circle*{0.8}}
\put(  43.20,    6.66){\circle*{0.8}}
\put(  43.70,    6.62){\circle*{0.8}}
\put(  44.20,    6.59){\circle*{0.8}}
\put(  44.70,    6.56){\circle*{0.8}}
\put(  45.20,    6.52){\circle*{0.8}}
\put(  45.70,    6.49){\circle*{0.8}}
\put(  46.20,    6.46){\circle*{0.8}}
\put(  46.70,    6.43){\circle*{0.8}}
\put(  47.20,    6.40){\circle*{0.8}}
\put(  47.70,    6.37){\circle*{0.8}}
\put(  48.20,    6.34){\circle*{0.8}}
\put(  48.70,    6.31){\circle*{0.8}}
\put(  49.20,    6.28){\circle*{0.8}}
\put(  49.70,    6.25){\circle*{0.8}}
\put(  50.20,    6.22){\circle*{0.8}}
\put(  50.70,    6.19){\circle*{0.8}}
\put(  51.20,    6.17){\circle*{0.8}}
\put(  51.70,    6.14){\circle*{0.8}}
\put(  52.20,    6.11){\circle*{0.8}}
\put(  52.70,    6.08){\circle*{0.8}}
\put(  53.20,    6.06){\circle*{0.8}}
\put(  53.70,    6.03){\circle*{0.8}}
\put(  54.20,    6.01){\circle*{0.8}}
\put(  54.70,    5.98){\circle*{0.8}}
\put(  55.20,    5.96){\circle*{0.8}}
\put(  55.70,    5.93){\circle*{0.8}}
\put(  56.20,    5.91){\circle*{0.8}}
\put(  56.70,    5.89){\circle*{0.8}}
\put(  57.20,    5.86){\circle*{0.8}}
\put(  57.70,    5.84){\circle*{0.8}}
\put(  58.20,    5.82){\circle*{0.8}}
\put(  58.70,    5.79){\circle*{0.8}}
\put(  59.20,    5.77){\circle*{0.8}}
\put(  59.70,    5.75){\circle*{0.8}}
\put(  60.20,    5.73){\circle*{0.8}}
\put(  60.70,    5.71){\circle*{0.8}}
\put(  61.20,    5.68){\circle*{0.8}}
\put(  61.70,    5.66){\circle*{0.8}}
\put(  62.20,    5.64){\circle*{0.8}}
\put(  62.70,    5.62){\circle*{0.8}}
\put(  63.20,    5.60){\circle*{0.8}}
\put(  63.70,    5.58){\circle*{0.8}}
\put(  64.20,    5.56){\circle*{0.8}}
\put(  64.70,    5.54){\circle*{0.8}}
\put(  65.20,    5.52){\circle*{0.8}}
\put(  65.70,    5.50){\circle*{0.8}}
\put(  66.20,    5.48){\circle*{0.8}}
\put(  66.70,    5.47){\circle*{0.8}}
\put(  67.20,    5.45){\circle*{0.8}}
\put(  67.70,    5.43){\circle*{0.8}}
\put(  68.20,    5.41){\circle*{0.8}}
\put(  68.70,    5.39){\circle*{0.8}}
\put(  69.20,    5.38){\circle*{0.8}}
\put(  69.70,    5.36){\circle*{0.8}}
\put(  70.20,    5.34){\circle*{0.8}}
\put(  70.70,    5.32){\circle*{0.8}}
\put(  71.20,    5.31){\circle*{0.8}}
\put(  71.70,    5.29){\circle*{0.8}}
\put(  72.20,    5.27){\circle*{0.8}}
\put(  72.70,    5.26){\circle*{0.8}}
\put(  73.20,    5.24){\circle*{0.8}}
\put(  73.70,    5.22){\circle*{0.8}}
\put(  74.20,    5.21){\circle*{0.8}}
\put(  74.70,    5.19){\circle*{0.8}}
\put(  75.20,    5.17){\circle*{0.8}}
\put(  75.70,    5.16){\circle*{0.8}}
\put(  76.20,    5.14){\circle*{0.8}}
\put(  76.70,    5.13){\circle*{0.8}}
\put(  77.20,    5.11){\circle*{0.8}}
\put(  77.70,    5.10){\circle*{0.8}}
\put(  78.20,    5.08){\circle*{0.8}}
\put(  78.70,    5.07){\circle*{0.8}}
\put(  79.20,    5.05){\circle*{0.8}}
\put(  79.70,    5.04){\circle*{0.8}}
\put(  80.20,    5.02){\circle*{0.8}}
\put(  80.70,    5.01){\circle*{0.8}}
\put(  81.20,    4.99){\circle*{0.8}}
\put(  81.70,    4.98){\circle*{0.8}}
\put(  82.20,    4.97){\circle*{0.8}}
\put(  82.71,    4.95){\circle*{0.8}}
\put(  83.21,    4.94){\circle*{0.8}}
\put(  83.71,    4.93){\circle*{0.8}}
\put(  84.21,    4.91){\circle*{0.8}}
\put(  84.71,    4.90){\circle*{0.8}}
\put(  85.21,    4.89){\circle*{0.8}}
\put(  85.71,    4.87){\circle*{0.8}}
\put(  86.21,    4.86){\circle*{0.8}}
\put(  86.71,    4.85){\circle*{0.8}}
\put(  87.21,    4.83){\circle*{0.8}}
\put(  87.72,    4.82){\circle*{0.8}}
\put(  88.22,    4.81){\circle*{0.8}}
\put(  88.72,    4.80){\circle*{0.8}}
\put(  89.22,    4.78){\circle*{0.8}}
\put(  89.72,    4.77){\circle*{0.8}}
\put(  90.22,    4.76){\circle*{0.8}}
\put(  90.72,    4.75){\circle*{0.8}}
\put(  91.22,    4.73){\circle*{0.8}}
\put(  91.72,    4.72){\circle*{0.8}}
\put(  92.22,    4.71){\circle*{0.8}}
\put(  92.72,    4.70){\circle*{0.8}}
\put(  93.23,    4.69){\circle*{0.8}}
\put(  93.73,    4.68){\circle*{0.8}}
\put(  94.23,    4.66){\circle*{0.8}}
\put(  94.73,    4.65){\circle*{0.8}}
\put(  95.23,    4.64){\circle*{0.8}}
\put(  95.73,    4.63){\circle*{0.8}}
\put(  96.23,    4.62){\circle*{0.8}}
\put(  96.73,    4.61){\circle*{0.8}}
\put(  97.23,    4.60){\circle*{0.8}}
\put(  97.73,    4.59){\circle*{0.8}}
\put(  98.24,    4.57){\circle*{0.8}}
\put(  98.74,    4.56){\circle*{0.8}}
\put(  99.24,    4.55){\circle*{0.8}}
\put(  99.74,    4.54){\circle*{0.8}}

\end{picture}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(10,0)(10,0){9}{\line(0,1){2}}
\multiput(0,10)(0,10){9}{\line(1,0){2}}
\put(0,-9){0.0}
\put(92,-9){0.01}
\put(60,-9){$t$}
\put(-10,0){0.0}
\put(-10,96){1.0}
\put(-10,70){$d_{\rm w}$}

\put(   0.01,  100.00){\circle*{0.8}}
\put(   0.52,   99.78){\circle*{0.8}}
\put(   1.03,   99.56){\circle*{0.8}}
\put(   1.54,   99.34){\circle*{0.8}}
\put(   2.05,   99.12){\circle*{0.8}}
\put(   2.55,   98.91){\circle*{0.8}}
\put(   3.05,   98.69){\circle*{0.8}}
\put(   3.55,   98.48){\circle*{0.8}}
\put(   4.05,   98.27){\circle*{0.8}}
\put(   4.55,   98.06){\circle*{0.8}}
\put(   5.05,   97.85){\circle*{0.8}}
\put(   5.55,   97.64){\circle*{0.8}}
\put(   6.05,   97.43){\circle*{0.8}}
\put(   6.55,   97.23){\circle*{0.8}}
\put(   7.05,   97.02){\circle*{0.8}}
\put(   7.55,   96.81){\circle*{0.8}}
\put(   8.05,   96.61){\circle*{0.8}}
\put(   8.55,   96.40){\circle*{0.8}}
\put(   9.05,   96.20){\circle*{0.8}}
\put(   9.55,   95.99){\circle*{0.8}}
\put(  10.06,   95.79){\circle*{0.8}}
\put(  10.57,   95.58){\circle*{0.8}}
\put(  11.08,   95.37){\circle*{0.8}}
\put(  11.59,   95.17){\circle*{0.8}}
\put(  12.10,   94.96){\circle*{0.8}}
\put(  12.61,   94.76){\circle*{0.8}}
\put(  13.12,   94.56){\circle*{0.8}}
\put(  13.63,   94.35){\circle*{0.8}}
\put(  14.14,   94.15){\circle*{0.8}}
\put(  14.65,   93.95){\circle*{0.8}}
\put(  15.16,   93.75){\circle*{0.8}}
\put(  15.67,   93.55){\circle*{0.8}}
\put(  16.18,   93.35){\circle*{0.8}}
\put(  16.69,   93.15){\circle*{0.8}}
\put(  17.20,   92.95){\circle*{0.8}}
\put(  17.71,   92.76){\circle*{0.8}}
\put(  18.22,   92.56){\circle*{0.8}}
\put(  18.73,   92.36){\circle*{0.8}}
\put(  19.24,   92.17){\circle*{0.8}}
\put(  19.75,   91.97){\circle*{0.8}}
\put(  20.25,   91.78){\circle*{0.8}}
\put(  20.75,   91.59){\circle*{0.8}}
\put(  21.25,   91.40){\circle*{0.8}}
\put(  21.75,   91.21){\circle*{0.8}}
\put(  22.25,   91.02){\circle*{0.8}}
\put(  22.75,   90.84){\circle*{0.8}}
\put(  23.25,   90.65){\circle*{0.8}}
\put(  23.75,   90.46){\circle*{0.8}}
\put(  24.25,   90.28){\circle*{0.8}}
\put(  24.75,   90.09){\circle*{0.8}}
\put(  25.25,   89.91){\circle*{0.8}}
\put(  25.75,   89.72){\circle*{0.8}}
\put(  26.25,   89.54){\circle*{0.8}}
\put(  26.75,   89.35){\circle*{0.8}}
\put(  27.25,   89.17){\circle*{0.8}}
\put(  27.75,   88.99){\circle*{0.8}}
\put(  28.25,   88.81){\circle*{0.8}}
\put(  28.75,   88.63){\circle*{0.8}}
\put(  29.25,   88.45){\circle*{0.8}}
\put(  29.75,   88.27){\circle*{0.8}}
\put(  30.25,   88.09){\circle*{0.8}}
\put(  30.75,   87.91){\circle*{0.8}}
\put(  31.25,   87.73){\circle*{0.8}}
\put(  31.75,   87.55){\circle*{0.8}}
\put(  32.25,   87.38){\circle*{0.8}}
\put(  32.75,   87.20){\circle*{0.8}}
\put(  33.25,   87.02){\circle*{0.8}}
\put(  33.75,   86.85){\circle*{0.8}}
\put(  34.25,   86.67){\circle*{0.8}}
\put(  34.75,   86.50){\circle*{0.8}}
\put(  35.25,   86.32){\circle*{0.8}}
\put(  35.75,   86.15){\circle*{0.8}}
\put(  36.25,   85.98){\circle*{0.8}}
\put(  36.75,   85.80){\circle*{0.8}}
\put(  37.25,   85.63){\circle*{0.8}}
\put(  37.75,   85.46){\circle*{0.8}}
\put(  38.25,   85.29){\circle*{0.8}}
\put(  38.75,   85.12){\circle*{0.8}}
\put(  39.25,   84.95){\circle*{0.8}}
\put(  39.75,   84.78){\circle*{0.8}}
\put(  40.25,   84.61){\circle*{0.8}}
\put(  40.75,   84.44){\circle*{0.8}}
\put(  41.25,   84.27){\circle*{0.8}}
\put(  41.75,   84.11){\circle*{0.8}}
\put(  42.25,   83.94){\circle*{0.8}}
\put(  42.75,   83.77){\circle*{0.8}}
\put(  43.25,   83.61){\circle*{0.8}}
\put(  43.75,   83.44){\circle*{0.8}}
\put(  44.25,   83.28){\circle*{0.8}}
\put(  44.75,   83.11){\circle*{0.8}}
\put(  45.25,   82.95){\circle*{0.8}}
\put(  45.75,   82.79){\circle*{0.8}}
\put(  46.25,   82.62){\circle*{0.8}}
\put(  46.75,   82.46){\circle*{0.8}}
\put(  47.25,   82.30){\circle*{0.8}}
\put(  47.75,   82.14){\circle*{0.8}}
\put(  48.25,   81.97){\circle*{0.8}}
\put(  48.75,   81.81){\circle*{0.8}}
\put(  49.25,   81.65){\circle*{0.8}}
\put(  49.75,   81.49){\circle*{0.8}}
\put(  50.25,   81.34){\circle*{0.8}}
\put(  50.75,   81.18){\circle*{0.8}}
\put(  51.25,   81.02){\circle*{0.8}}
\put(  51.75,   80.86){\circle*{0.8}}
\put(  52.25,   80.70){\circle*{0.8}}
\put(  52.75,   80.55){\circle*{0.8}}
\put(  53.25,   80.39){\circle*{0.8}}
\put(  53.75,   80.23){\circle*{0.8}}
\put(  54.25,   80.08){\circle*{0.8}}
\put(  54.75,   79.92){\circle*{0.8}}
\put(  55.25,   79.77){\circle*{0.8}}
\put(  55.75,   79.61){\circle*{0.8}}
\put(  56.25,   79.46){\circle*{0.8}}
\put(  56.75,   79.31){\circle*{0.8}}
\put(  57.25,   79.15){\circle*{0.8}}
\put(  57.75,   79.00){\circle*{0.8}}
\put(  58.25,   78.85){\circle*{0.8}}
\put(  58.75,   78.70){\circle*{0.8}}
\put(  59.25,   78.55){\circle*{0.8}}
\put(  59.75,   78.40){\circle*{0.8}}
\put(  60.25,   78.25){\circle*{0.8}}
\put(  60.75,   78.10){\circle*{0.8}}
\put(  61.25,   77.95){\circle*{0.8}}
\put(  61.75,   77.80){\circle*{0.8}}
\put(  62.25,   77.65){\circle*{0.8}}
\put(  62.75,   77.50){\circle*{0.8}}
\put(  63.25,   77.35){\circle*{0.8}}
\put(  63.75,   77.21){\circle*{0.8}}
\put(  64.25,   77.06){\circle*{0.8}}
\put(  64.75,   76.91){\circle*{0.8}}
\put(  65.25,   76.77){\circle*{0.8}}
\put(  65.75,   76.62){\circle*{0.8}}
\put(  66.25,   76.48){\circle*{0.8}}
\put(  66.75,   76.33){\circle*{0.8}}
\put(  67.25,   76.19){\circle*{0.8}}
\put(  67.75,   76.04){\circle*{0.8}}
\put(  68.25,   75.90){\circle*{0.8}}
\put(  68.75,   75.76){\circle*{0.8}}
\put(  69.25,   75.61){\circle*{0.8}}
\put(  69.75,   75.47){\circle*{0.8}}
\put(  70.25,   75.33){\circle*{0.8}}
\put(  70.75,   75.19){\circle*{0.8}}
\put(  71.25,   75.05){\circle*{0.8}}
\put(  71.75,   74.91){\circle*{0.8}}
\put(  72.25,   74.77){\circle*{0.8}}
\put(  72.75,   74.63){\circle*{0.8}}
\put(  73.25,   74.49){\circle*{0.8}}
\put(  73.75,   74.35){\circle*{0.8}}
\put(  74.25,   74.21){\circle*{0.8}}
\put(  74.75,   74.07){\circle*{0.8}}
\put(  75.25,   73.93){\circle*{0.8}}
\put(  75.75,   73.79){\circle*{0.8}}
\put(  76.25,   73.66){\circle*{0.8}}
\put(  76.75,   73.52){\circle*{0.8}}
\put(  77.25,   73.38){\circle*{0.8}}
\put(  77.75,   73.25){\circle*{0.8}}
\put(  78.26,   73.11){\circle*{0.8}}
\put(  78.77,   72.97){\circle*{0.8}}
\put(  79.28,   72.83){\circle*{0.8}}
\put(  79.79,   72.70){\circle*{0.8}}
\put(  80.30,   72.56){\circle*{0.8}}
\put(  80.81,   72.42){\circle*{0.8}}
\put(  81.32,   72.29){\circle*{0.8}}
\put(  81.83,   72.15){\circle*{0.8}}
\put(  82.34,   72.02){\circle*{0.8}}
\put(  82.85,   71.88){\circle*{0.8}}
\put(  83.36,   71.75){\circle*{0.8}}
\put(  83.87,   71.61){\circle*{0.8}}
\put(  84.38,   71.48){\circle*{0.8}}
\put(  84.89,   71.35){\circle*{0.8}}
\put(  85.40,   71.21){\circle*{0.8}}
\put(  85.91,   71.08){\circle*{0.8}}
\put(  86.42,   70.95){\circle*{0.8}}
\put(  86.93,   70.82){\circle*{0.8}}
\put(  87.44,   70.68){\circle*{0.8}}
\put(  87.95,   70.55){\circle*{0.8}}
\put(  88.46,   70.42){\circle*{0.8}}
\put(  88.97,   70.29){\circle*{0.8}}
\put(  89.48,   70.16){\circle*{0.8}}
\put(  89.99,   70.03){\circle*{0.8}}
\put(  90.50,   69.90){\circle*{0.8}}
\put(  91.01,   69.77){\circle*{0.8}}
\put(  91.52,   69.65){\circle*{0.8}}
\put(  92.03,   69.52){\circle*{0.8}}
\put(  92.54,   69.39){\circle*{0.8}}
\put(  93.05,   69.26){\circle*{0.8}}
\put(  93.56,   69.13){\circle*{0.8}}
\put(  94.07,   69.01){\circle*{0.8}}
\put(  94.58,   68.88){\circle*{0.8}}
\put(  95.09,   68.76){\circle*{0.8}}
\put(  95.60,   68.63){\circle*{0.8}}
\put(  96.11,   68.50){\circle*{0.8}}
\put(  96.62,   68.38){\circle*{0.8}}
\put(  97.13,   68.25){\circle*{0.8}}
\put(  97.64,   68.13){\circle*{0.8}}
\put(  98.15,   68.01){\circle*{0.8}}
\put(  98.66,   67.88){\circle*{0.8}}
\put(  99.17,   67.76){\circle*{0.8}}
\put(  99.68,   67.64){\circle*{0.8}}

\put(   0.01,   99.99){\circle*{0.8}}
\put(   0.37,   99.47){\circle*{0.8}}
\put(   0.73,   98.97){\circle*{0.8}}
\put(   1.09,   98.46){\circle*{0.8}}
\put(   1.46,   97.95){\circle*{0.8}}
\put(   1.83,   97.44){\circle*{0.8}}
\put(   2.20,   96.94){\circle*{0.8}}
\put(   2.58,   96.43){\circle*{0.8}}
\put(   2.96,   95.92){\circle*{0.8}}
\put(   3.34,   95.41){\circle*{0.8}}
\put(   3.72,   94.91){\circle*{0.8}}
\put(   4.11,   94.40){\circle*{0.8}}
\put(   4.50,   93.90){\circle*{0.8}}
\put(   4.89,   93.40){\circle*{0.8}}
\put(   5.29,   92.89){\circle*{0.8}}
\put(   5.69,   92.39){\circle*{0.8}}
\put(   6.10,   91.88){\circle*{0.8}}
\put(   6.51,   91.37){\circle*{0.8}}
\put(   6.92,   90.87){\circle*{0.8}}
\put(   7.34,   90.36){\circle*{0.8}}
\put(   7.76,   89.85){\circle*{0.8}}
\put(   8.18,   89.35){\circle*{0.8}}
\put(   8.61,   88.84){\circle*{0.8}}
\put(   9.04,   88.34){\circle*{0.8}}
\put(   9.48,   87.83){\circle*{0.8}}
\put(   9.92,   87.32){\circle*{0.8}}
\put(  10.36,   86.82){\circle*{0.8}}
\put(  10.81,   86.31){\circle*{0.8}}
\put(  11.26,   85.81){\circle*{0.8}}
\put(  11.72,   85.30){\circle*{0.8}}
\put(  12.18,   84.80){\circle*{0.8}}
\put(  12.65,   84.29){\circle*{0.8}}
\put(  13.12,   83.79){\circle*{0.8}}
\put(  13.60,   83.28){\circle*{0.8}}
\put(  14.08,   82.77){\circle*{0.8}}
\put(  14.57,   82.27){\circle*{0.8}}
\put(  15.06,   81.76){\circle*{0.8}}
\put(  15.56,   81.25){\circle*{0.8}}
\put(  16.06,   80.75){\circle*{0.8}}
\put(  16.57,   80.24){\circle*{0.8}}
\put(  17.08,   79.74){\circle*{0.8}}
\put(  17.59,   79.24){\circle*{0.8}}
\put(  18.10,   78.75){\circle*{0.8}}
\put(  18.61,   78.26){\circle*{0.8}}
\put(  19.12,   77.78){\circle*{0.8}}
\put(  19.63,   77.30){\circle*{0.8}}
\put(  20.13,   76.84){\circle*{0.8}}
\put(  20.63,   76.38){\circle*{0.8}}
\put(  21.13,   75.92){\circle*{0.8}}
\put(  21.63,   75.47){\circle*{0.8}}
\put(  22.13,   75.03){\circle*{0.8}}
\put(  22.63,   74.59){\circle*{0.8}}
\put(  23.13,   74.15){\circle*{0.8}}
\put(  23.63,   73.72){\circle*{0.8}}
\put(  24.13,   73.30){\circle*{0.8}}
\put(  24.63,   72.87){\circle*{0.8}}
\put(  25.13,   72.45){\circle*{0.8}}
\put(  25.63,   72.04){\circle*{0.8}}
\put(  26.13,   71.63){\circle*{0.8}}
\put(  26.63,   71.22){\circle*{0.8}}
\put(  27.13,   70.82){\circle*{0.8}}
\put(  27.63,   70.42){\circle*{0.8}}
\put(  28.13,   70.03){\circle*{0.8}}
\put(  28.63,   69.64){\circle*{0.8}}
\put(  29.13,   69.25){\circle*{0.8}}
\put(  29.63,   68.87){\circle*{0.8}}
\put(  30.13,   68.49){\circle*{0.8}}
\put(  30.63,   68.11){\circle*{0.8}}
\put(  31.13,   67.74){\circle*{0.8}}
\put(  31.63,   67.37){\circle*{0.8}}
\put(  32.13,   67.01){\circle*{0.8}}
\put(  32.63,   66.65){\circle*{0.8}}
\put(  33.13,   66.29){\circle*{0.8}}
\put(  33.63,   65.93){\circle*{0.8}}
\put(  34.13,   65.58){\circle*{0.8}}
\put(  34.63,   65.23){\circle*{0.8}}
\put(  35.13,   64.89){\circle*{0.8}}
\put(  35.63,   64.55){\circle*{0.8}}
\put(  36.13,   64.21){\circle*{0.8}}
\put(  36.63,   63.87){\circle*{0.8}}
\put(  37.13,   63.54){\circle*{0.8}}
\put(  37.63,   63.21){\circle*{0.8}}
\put(  38.13,   62.89){\circle*{0.8}}
\put(  38.63,   62.56){\circle*{0.8}}
\put(  39.13,   62.24){\circle*{0.8}}
\put(  39.63,   61.93){\circle*{0.8}}
\put(  40.13,   61.61){\circle*{0.8}}
\put(  40.63,   61.30){\circle*{0.8}}
\put(  41.13,   60.99){\circle*{0.8}}
\put(  41.63,   60.69){\circle*{0.8}}
\put(  42.13,   60.38){\circle*{0.8}}
\put(  42.63,   60.08){\circle*{0.8}}
\put(  43.13,   59.78){\circle*{0.8}}
\put(  43.63,   59.49){\circle*{0.8}}
\put(  44.13,   59.20){\circle*{0.8}}
\put(  44.63,   58.91){\circle*{0.8}}
\put(  45.13,   58.62){\circle*{0.8}}
\put(  45.63,   58.33){\circle*{0.8}}
\put(  46.13,   58.05){\circle*{0.8}}
\put(  46.63,   57.77){\circle*{0.8}}
\put(  47.13,   57.50){\circle*{0.8}}
\put(  47.63,   57.22){\circle*{0.8}}
\put(  48.13,   56.95){\circle*{0.8}}
\put(  48.63,   56.68){\circle*{0.8}}
\put(  49.13,   56.41){\circle*{0.8}}
\put(  49.63,   56.15){\circle*{0.8}}
\put(  50.13,   55.88){\circle*{0.8}}
\put(  50.63,   55.62){\circle*{0.8}}
\put(  51.13,   55.36){\circle*{0.8}}
\put(  51.63,   55.11){\circle*{0.8}}
\put(  52.13,   54.85){\circle*{0.8}}
\put(  52.63,   54.60){\circle*{0.8}}
\put(  53.13,   54.35){\circle*{0.8}}
\put(  53.63,   54.10){\circle*{0.8}}
\put(  54.13,   53.86){\circle*{0.8}}
\put(  54.63,   53.61){\circle*{0.8}}
\put(  55.13,   53.37){\circle*{0.8}}
\put(  55.63,   53.13){\circle*{0.8}}
\put(  56.13,   52.89){\circle*{0.8}}
\put(  56.63,   52.66){\circle*{0.8}}
\put(  57.13,   52.42){\circle*{0.8}}
\put(  57.63,   52.19){\circle*{0.8}}
\put(  58.13,   51.96){\circle*{0.8}}
\put(  58.63,   51.73){\circle*{0.8}}
\put(  59.13,   51.51){\circle*{0.8}}
\put(  59.63,   51.28){\circle*{0.8}}
\put(  60.13,   51.06){\circle*{0.8}}
\put(  60.63,   50.84){\circle*{0.8}}
\put(  61.13,   50.62){\circle*{0.8}}
\put(  61.63,   50.40){\circle*{0.8}}
\put(  62.13,   50.19){\circle*{0.8}}
\put(  62.63,   49.97){\circle*{0.8}}
\put(  63.13,   49.76){\circle*{0.8}}
\put(  63.63,   49.55){\circle*{0.8}}
\put(  64.13,   49.34){\circle*{0.8}}
\put(  64.63,   49.13){\circle*{0.8}}
\put(  65.13,   48.93){\circle*{0.8}}
\put(  65.63,   48.73){\circle*{0.8}}
\put(  66.13,   48.52){\circle*{0.8}}
\put(  66.63,   48.32){\circle*{0.8}}
\put(  67.13,   48.12){\circle*{0.8}}
\put(  67.63,   47.93){\circle*{0.8}}
\put(  68.13,   47.73){\circle*{0.8}}
\put(  68.63,   47.53){\circle*{0.8}}
\put(  69.13,   47.34){\circle*{0.8}}
\put(  69.63,   47.15){\circle*{0.8}}
\put(  70.13,   46.96){\circle*{0.8}}
\put(  70.63,   46.77){\circle*{0.8}}
\put(  71.13,   46.58){\circle*{0.8}}
\put(  71.63,   46.40){\circle*{0.8}}
\put(  72.13,   46.21){\circle*{0.8}}
\put(  72.63,   46.03){\circle*{0.8}}
\put(  73.13,   45.85){\circle*{0.8}}
\put(  73.63,   45.67){\circle*{0.8}}
\put(  74.13,   45.49){\circle*{0.8}}
\put(  74.63,   45.31){\circle*{0.8}}
\put(  75.13,   45.14){\circle*{0.8}}
\put(  75.63,   44.96){\circle*{0.8}}
\put(  76.13,   44.79){\circle*{0.8}}
\put(  76.63,   44.61){\circle*{0.8}}
\put(  77.13,   44.44){\circle*{0.8}}
\put(  77.63,   44.27){\circle*{0.8}}
\put(  78.13,   44.11){\circle*{0.8}}
\put(  78.64,   43.93){\circle*{0.8}}
\put(  79.15,   43.76){\circle*{0.8}}
\put(  79.66,   43.60){\circle*{0.8}}
\put(  80.17,   43.43){\circle*{0.8}}
\put(  80.68,   43.26){\circle*{0.8}}
\put(  81.19,   43.10){\circle*{0.8}}
\put(  81.70,   42.94){\circle*{0.8}}
\put(  82.21,   42.77){\circle*{0.8}}
\put(  82.72,   42.61){\circle*{0.8}}
\put(  83.23,   42.45){\circle*{0.8}}
\put(  83.74,   42.29){\circle*{0.8}}
\put(  84.25,   42.14){\circle*{0.8}}
\put(  84.76,   41.98){\circle*{0.8}}
\put(  85.27,   41.82){\circle*{0.8}}
\put(  85.78,   41.67){\circle*{0.8}}
\put(  86.29,   41.52){\circle*{0.8}}
\put(  86.80,   41.37){\circle*{0.8}}
\put(  87.31,   41.21){\circle*{0.8}}
\put(  87.82,   41.06){\circle*{0.8}}
\put(  88.33,   40.92){\circle*{0.8}}
\put(  88.84,   40.77){\circle*{0.8}}
\put(  89.35,   40.62){\circle*{0.8}}
\put(  89.86,   40.47){\circle*{0.8}}
\put(  90.37,   40.33){\circle*{0.8}}
\put(  90.88,   40.19){\circle*{0.8}}
\put(  91.39,   40.04){\circle*{0.8}}
\put(  91.90,   39.90){\circle*{0.8}}
\put(  92.41,   39.76){\circle*{0.8}}
\put(  92.92,   39.62){\circle*{0.8}}
\put(  93.43,   39.48){\circle*{0.8}}
\put(  93.94,   39.34){\circle*{0.8}}
\put(  94.45,   39.21){\circle*{0.8}}
\put(  94.96,   39.07){\circle*{0.8}}
\put(  95.47,   38.94){\circle*{0.8}}
\put(  95.98,   38.80){\circle*{0.8}}
\put(  96.49,   38.67){\circle*{0.8}}
\put(  97.00,   38.54){\circle*{0.8}}
\put(  97.51,   38.40){\circle*{0.8}}
\put(  98.02,   38.27){\circle*{0.8}}
\put(  98.53,   38.14){\circle*{0.8}}
\put(  99.04,   38.01){\circle*{0.8}}
\put(  99.55,   37.89){\circle*{0.8}}

\put(   0.01,   99.95){\circle*{0.8}}
\put(   0.11,   99.41){\circle*{0.8}}
\put(   0.21,   98.88){\circle*{0.8}}
\put(   0.31,   98.35){\circle*{0.8}}
\put(   0.41,   97.83){\circle*{0.8}}
\put(   0.51,   97.32){\circle*{0.8}}
\put(   0.61,   96.81){\circle*{0.8}}
\put(   0.71,   96.30){\circle*{0.8}}
\put(   0.81,   95.80){\circle*{0.8}}
\put(   0.92,   95.25){\circle*{0.8}}
\put(   1.03,   94.71){\circle*{0.8}}
\put(   1.14,   94.17){\circle*{0.8}}
\put(   1.25,   93.64){\circle*{0.8}}
\put(   1.36,   93.11){\circle*{0.8}}
\put(   1.47,   92.59){\circle*{0.8}}
\put(   1.58,   92.07){\circle*{0.8}}
\put(   1.69,   91.56){\circle*{0.8}}
\put(   1.80,   91.06){\circle*{0.8}}
\put(   1.91,   90.56){\circle*{0.8}}
\put(   2.03,   90.01){\circle*{0.8}}
\put(   2.15,   89.48){\circle*{0.8}}
\put(   2.27,   88.95){\circle*{0.8}}
\put(   2.39,   88.42){\circle*{0.8}}
\put(   2.51,   87.90){\circle*{0.8}}
\put(   2.63,   87.39){\circle*{0.8}}
\put(   2.75,   86.88){\circle*{0.8}}
\put(   2.87,   86.38){\circle*{0.8}}
\put(   3.00,   85.84){\circle*{0.8}}
\put(   3.13,   85.31){\circle*{0.8}}
\put(   3.26,   84.78){\circle*{0.8}}
\put(   3.39,   84.26){\circle*{0.8}}
\put(   3.52,   83.74){\circle*{0.8}}
\put(   3.65,   83.23){\circle*{0.8}}
\put(   3.78,   82.73){\circle*{0.8}}
\put(   3.92,   82.19){\circle*{0.8}}
\put(   4.06,   81.66){\circle*{0.8}}
\put(   4.20,   81.14){\circle*{0.8}}
\put(   4.34,   80.62){\circle*{0.8}}
\put(   4.48,   80.11){\circle*{0.8}}
\put(   4.62,   79.60){\circle*{0.8}}
\put(   4.76,   79.10){\circle*{0.8}}
\put(   4.91,   78.57){\circle*{0.8}}
\put(   5.06,   78.05){\circle*{0.8}}
\put(   5.21,   77.53){\circle*{0.8}}
\put(   5.36,   77.02){\circle*{0.8}}
\put(   5.51,   76.51){\circle*{0.8}}
\put(   5.67,   75.98){\circle*{0.8}}
\put(   5.83,   75.46){\circle*{0.8}}
\put(   5.99,   74.94){\circle*{0.8}}
\put(   6.15,   74.43){\circle*{0.8}}
\put(   6.31,   73.93){\circle*{0.8}}
\put(   6.48,   73.40){\circle*{0.8}}
\put(   6.65,   72.88){\circle*{0.8}}
\put(   6.82,   72.36){\circle*{0.8}}
\put(   6.99,   71.86){\circle*{0.8}}
\put(   7.16,   71.35){\circle*{0.8}}
\put(   7.34,   70.83){\circle*{0.8}}
\put(   7.52,   70.32){\circle*{0.8}}
\put(   7.70,   69.81){\circle*{0.8}}
\put(   7.88,   69.31){\circle*{0.8}}
\put(   8.07,   68.78){\circle*{0.8}}
\put(   8.26,   68.27){\circle*{0.8}}
\put(   8.45,   67.76){\circle*{0.8}}
\put(   8.65,   67.24){\circle*{0.8}}
\put(   8.85,   66.72){\circle*{0.8}}
\put(   9.05,   66.21){\circle*{0.8}}
\put(   9.25,   65.71){\circle*{0.8}}
\put(   9.46,   65.19){\circle*{0.8}}
\put(   9.67,   64.68){\circle*{0.8}}
\put(   9.88,   64.18){\circle*{0.8}}
\put(  10.10,   63.66){\circle*{0.8}}
\put(  10.32,   63.15){\circle*{0.8}}
\put(  10.54,   62.65){\circle*{0.8}}
\put(  10.77,   62.13){\circle*{0.8}}
\put(  11.00,   61.62){\circle*{0.8}}
\put(  11.24,   61.10){\circle*{0.8}}
\put(  11.48,   60.59){\circle*{0.8}}
\put(  11.72,   60.09){\circle*{0.8}}
\put(  11.97,   59.57){\circle*{0.8}}
\put(  12.22,   59.06){\circle*{0.8}}
\put(  12.48,   58.55){\circle*{0.8}}
\put(  12.74,   58.04){\circle*{0.8}}
\put(  13.01,   57.52){\circle*{0.8}}
\put(  13.28,   57.01){\circle*{0.8}}
\put(  13.56,   56.50){\circle*{0.8}}
\put(  13.84,   55.99){\circle*{0.8}}
\put(  14.13,   55.47){\circle*{0.8}}
\put(  14.42,   54.97){\circle*{0.8}}
\put(  14.72,   54.46){\circle*{0.8}}
\put(  15.02,   53.95){\circle*{0.8}}
\put(  15.33,   53.44){\circle*{0.8}}
\put(  15.65,   52.93){\circle*{0.8}}
\put(  15.97,   52.43){\circle*{0.8}}
\put(  16.30,   51.92){\circle*{0.8}}
\put(  16.64,   51.40){\circle*{0.8}}
\put(  16.98,   50.90){\circle*{0.8}}
\put(  17.33,   50.39){\circle*{0.8}}
\put(  17.69,   49.88){\circle*{0.8}}
\put(  18.06,   49.37){\circle*{0.8}}
\put(  18.43,   48.87){\circle*{0.8}}
\put(  18.81,   48.37){\circle*{0.8}}
\put(  19.20,   47.87){\circle*{0.8}}
\put(  19.60,   47.36){\circle*{0.8}}
\put(  20.01,   46.86){\circle*{0.8}}
\put(  20.43,   46.35){\circle*{0.8}}
\put(  20.86,   45.85){\circle*{0.8}}
\put(  21.30,   45.34){\circle*{0.8}}
\put(  21.75,   44.84){\circle*{0.8}}
\put(  22.21,   44.34){\circle*{0.8}}
\put(  22.69,   43.83){\circle*{0.8}}
\put(  23.18,   43.32){\circle*{0.8}}
\put(  23.68,   42.82){\circle*{0.8}}
\put(  24.18,   42.33){\circle*{0.8}}
\put(  24.68,   41.86){\circle*{0.8}}
\put(  25.18,   41.39){\circle*{0.8}}
\put(  25.68,   40.94){\circle*{0.8}}
\put(  26.18,   40.50){\circle*{0.8}}
\put(  26.68,   40.07){\circle*{0.8}}
\put(  27.18,   39.65){\circle*{0.8}}
\put(  27.68,   39.24){\circle*{0.8}}
\put(  28.18,   38.84){\circle*{0.8}}
\put(  28.68,   38.45){\circle*{0.8}}
\put(  29.18,   38.07){\circle*{0.8}}
\put(  29.68,   37.69){\circle*{0.8}}
\put(  30.18,   37.33){\circle*{0.8}}
\put(  30.68,   36.98){\circle*{0.8}}
\put(  31.18,   36.63){\circle*{0.8}}
\put(  31.68,   36.29){\circle*{0.8}}
\put(  32.18,   35.96){\circle*{0.8}}
\put(  32.68,   35.63){\circle*{0.8}}
\put(  33.18,   35.31){\circle*{0.8}}
\put(  33.68,   35.00){\circle*{0.8}}
\put(  34.18,   34.70){\circle*{0.8}}
\put(  34.68,   34.40){\circle*{0.8}}
\put(  35.18,   34.11){\circle*{0.8}}
\put(  35.68,   33.82){\circle*{0.8}}
\put(  36.18,   33.54){\circle*{0.8}}
\put(  36.68,   33.26){\circle*{0.8}}
\put(  37.18,   32.99){\circle*{0.8}}
\put(  37.68,   32.73){\circle*{0.8}}
\put(  38.18,   32.47){\circle*{0.8}}
\put(  38.68,   32.22){\circle*{0.8}}
\put(  39.18,   31.97){\circle*{0.8}}
\put(  39.68,   31.72){\circle*{0.8}}
\put(  40.18,   31.48){\circle*{0.8}}
\put(  40.68,   31.24){\circle*{0.8}}
\put(  41.18,   31.01){\circle*{0.8}}
\put(  41.68,   30.78){\circle*{0.8}}
\put(  42.18,   30.56){\circle*{0.8}}
\put(  42.68,   30.34){\circle*{0.8}}
\put(  43.18,   30.13){\circle*{0.8}}
\put(  43.68,   29.91){\circle*{0.8}}
\put(  44.18,   29.70){\circle*{0.8}}
\put(  44.68,   29.50){\circle*{0.8}}
\put(  45.18,   29.30){\circle*{0.8}}
\put(  45.68,   29.10){\circle*{0.8}}
\put(  46.18,   28.90){\circle*{0.8}}
\put(  46.68,   28.71){\circle*{0.8}}
\put(  47.18,   28.52){\circle*{0.8}}
\put(  47.68,   28.34){\circle*{0.8}}
\put(  48.18,   28.16){\circle*{0.8}}
\put(  48.68,   27.98){\circle*{0.8}}
\put(  49.18,   27.80){\circle*{0.8}}
\put(  49.68,   27.62){\circle*{0.8}}
\put(  50.18,   27.45){\circle*{0.8}}
\put(  50.68,   27.28){\circle*{0.8}}
\put(  51.18,   27.12){\circle*{0.8}}
\put(  51.68,   26.95){\circle*{0.8}}
\put(  52.18,   26.79){\circle*{0.8}}
\put(  52.68,   26.63){\circle*{0.8}}
\put(  53.18,   26.47){\circle*{0.8}}
\put(  53.68,   26.32){\circle*{0.8}}
\put(  54.18,   26.17){\circle*{0.8}}
\put(  54.68,   26.02){\circle*{0.8}}
\put(  55.18,   25.87){\circle*{0.8}}
\put(  55.68,   25.72){\circle*{0.8}}
\put(  56.18,   25.58){\circle*{0.8}}
\put(  56.68,   25.43){\circle*{0.8}}
\put(  57.18,   25.29){\circle*{0.8}}
\put(  57.68,   25.16){\circle*{0.8}}
\put(  58.18,   25.02){\circle*{0.8}}
\put(  58.68,   24.88){\circle*{0.8}}
\put(  59.18,   24.75){\circle*{0.8}}
\put(  59.68,   24.62){\circle*{0.8}}
\put(  60.18,   24.49){\circle*{0.8}}
\put(  60.68,   24.36){\circle*{0.8}}
\put(  61.18,   24.23){\circle*{0.8}}
\put(  61.68,   24.11){\circle*{0.8}}
\put(  62.18,   23.99){\circle*{0.8}}
\put(  62.68,   23.86){\circle*{0.8}}
\put(  63.18,   23.74){\circle*{0.8}}
\put(  63.68,   23.63){\circle*{0.8}}
\put(  64.18,   23.51){\circle*{0.8}}
\put(  64.68,   23.39){\circle*{0.8}}
\put(  65.18,   23.28){\circle*{0.8}}
\put(  65.68,   23.16){\circle*{0.8}}
\put(  66.18,   23.05){\circle*{0.8}}
\put(  66.68,   22.94){\circle*{0.8}}
\put(  67.18,   22.83){\circle*{0.8}}
\put(  67.68,   22.72){\circle*{0.8}}
\put(  68.18,   22.62){\circle*{0.8}}
\put(  68.68,   22.51){\circle*{0.8}}
\put(  69.18,   22.41){\circle*{0.8}}
\put(  69.68,   22.30){\circle*{0.8}}
\put(  70.18,   22.20){\circle*{0.8}}
\put(  70.68,   22.10){\circle*{0.8}}
\put(  71.18,   22.00){\circle*{0.8}}
\put(  71.68,   21.90){\circle*{0.8}}
\put(  72.18,   21.81){\circle*{0.8}}
\put(  72.68,   21.71){\circle*{0.8}}
\put(  73.18,   21.61){\circle*{0.8}}
\put(  73.68,   21.52){\circle*{0.8}}
\put(  74.18,   21.42){\circle*{0.8}}
\put(  74.68,   21.33){\circle*{0.8}}
\put(  75.18,   21.24){\circle*{0.8}}
\put(  75.68,   21.15){\circle*{0.8}}
\put(  76.18,   21.06){\circle*{0.8}}
\put(  76.68,   20.97){\circle*{0.8}}
\put(  77.18,   20.88){\circle*{0.8}}
\put(  77.68,   20.80){\circle*{0.8}}
\put(  78.19,   20.71){\circle*{0.8}}
\put(  78.70,   20.62){\circle*{0.8}}
\put(  79.21,   20.54){\circle*{0.8}}
\put(  79.72,   20.45){\circle*{0.8}}
\put(  80.23,   20.37){\circle*{0.8}}
\put(  80.74,   20.28){\circle*{0.8}}
\put(  81.25,   20.20){\circle*{0.8}}
\put(  81.76,   20.12){\circle*{0.8}}
\put(  82.27,   20.04){\circle*{0.8}}
\put(  82.78,   19.96){\circle*{0.8}}
\put(  83.29,   19.88){\circle*{0.8}}
\put(  83.80,   19.80){\circle*{0.8}}
\put(  84.31,   19.72){\circle*{0.8}}
\put(  84.82,   19.64){\circle*{0.8}}
\put(  85.33,   19.57){\circle*{0.8}}
\put(  85.84,   19.49){\circle*{0.8}}
\put(  86.35,   19.41){\circle*{0.8}}
\put(  86.86,   19.34){\circle*{0.8}}
\put(  87.37,   19.27){\circle*{0.8}}
\put(  87.88,   19.19){\circle*{0.8}}
\put(  88.39,   19.12){\circle*{0.8}}
\put(  88.90,   19.05){\circle*{0.8}}
\put(  89.41,   18.98){\circle*{0.8}}
\put(  89.92,   18.91){\circle*{0.8}}
\put(  90.43,   18.84){\circle*{0.8}}
\put(  90.94,   18.77){\circle*{0.8}}
\put(  91.45,   18.70){\circle*{0.8}}
\put(  91.96,   18.63){\circle*{0.8}}
\put(  92.47,   18.56){\circle*{0.8}}
\put(  92.98,   18.50){\circle*{0.8}}
\put(  93.49,   18.43){\circle*{0.8}}
\put(  94.00,   18.36){\circle*{0.8}}
\put(  94.51,   18.30){\circle*{0.8}}
\put(  95.02,   18.23){\circle*{0.8}}
\put(  95.53,   18.17){\circle*{0.8}}
\put(  96.04,   18.11){\circle*{0.8}}
\put(  96.55,   18.04){\circle*{0.8}}
\put(  97.06,   17.98){\circle*{0.8}}
\put(  97.57,   17.92){\circle*{0.8}}
\put(  98.08,   17.86){\circle*{0.8}}
\put(  98.59,   17.80){\circle*{0.8}}
\put(  99.10,   17.74){\circle*{0.8}}
\put(  99.61,   17.68){\circle*{0.8}}

\put(   0.01,   99.79){\circle*{0.8}}
\put(   0.04,   99.16){\circle*{0.8}}
\put(   0.07,   98.54){\circle*{0.8}}
\put(   0.10,   97.92){\circle*{0.8}}
\put(   0.13,   97.31){\circle*{0.8}}
\put(   0.16,   96.71){\circle*{0.8}}
\put(   0.19,   96.12){\circle*{0.8}}
\put(   0.22,   95.53){\circle*{0.8}}
\put(   0.25,   94.95){\circle*{0.8}}
\put(   0.28,   94.37){\circle*{0.8}}
\put(   0.31,   93.80){\circle*{0.8}}
\put(   0.34,   93.24){\circle*{0.8}}
\put(   0.37,   92.68){\circle*{0.8}}
\put(   0.40,   92.13){\circle*{0.8}}
\put(   0.43,   91.59){\circle*{0.8}}
\put(   0.46,   91.05){\circle*{0.8}}
\put(   0.49,   90.52){\circle*{0.8}}
\put(   0.52,   89.99){\circle*{0.8}}
\put(   0.55,   89.47){\circle*{0.8}}
\put(   0.58,   88.95){\circle*{0.8}}
\put(   0.61,   88.44){\circle*{0.8}}
\put(   0.64,   87.94){\circle*{0.8}}
\put(   0.68,   87.27){\circle*{0.8}}
\put(   0.72,   86.62){\circle*{0.8}}
\put(   0.76,   85.97){\circle*{0.8}}
\put(   0.80,   85.34){\circle*{0.8}}
\put(   0.84,   84.71){\circle*{0.8}}
\put(   0.88,   84.09){\circle*{0.8}}
\put(   0.92,   83.48){\circle*{0.8}}
\put(   0.96,   82.88){\circle*{0.8}}
\put(   1.00,   82.28){\circle*{0.8}}
\put(   1.04,   81.70){\circle*{0.8}}
\put(   1.08,   81.12){\circle*{0.8}}
\put(   1.12,   80.55){\circle*{0.8}}
\put(   1.16,   79.99){\circle*{0.8}}
\put(   1.20,   79.44){\circle*{0.8}}
\put(   1.24,   78.89){\circle*{0.8}}
\put(   1.28,   78.35){\circle*{0.8}}
\put(   1.32,   77.82){\circle*{0.8}}
\put(   1.36,   77.30){\circle*{0.8}}
\put(   1.40,   76.78){\circle*{0.8}}
\put(   1.44,   76.27){\circle*{0.8}}
\put(   1.48,   75.76){\circle*{0.8}}
\put(   1.53,   75.14){\circle*{0.8}}
\put(   1.58,   74.53){\circle*{0.8}}
\put(   1.63,   73.93){\circle*{0.8}}
\put(   1.68,   73.34){\circle*{0.8}}
\put(   1.73,   72.76){\circle*{0.8}}
\put(   1.78,   72.19){\circle*{0.8}}
\put(   1.83,   71.63){\circle*{0.8}}
\put(   1.88,   71.08){\circle*{0.8}}
\put(   1.93,   70.53){\circle*{0.8}}
\put(   1.98,   70.00){\circle*{0.8}}
\put(   2.03,   69.47){\circle*{0.8}}
\put(   2.08,   68.95){\circle*{0.8}}
\put(   2.13,   68.44){\circle*{0.8}}
\put(   2.18,   67.94){\circle*{0.8}}
\put(   2.24,   67.35){\circle*{0.8}}
\put(   2.30,   66.77){\circle*{0.8}}
\put(   2.36,   66.19){\circle*{0.8}}
\put(   2.42,   65.63){\circle*{0.8}}
\put(   2.48,   65.08){\circle*{0.8}}
\put(   2.54,   64.54){\circle*{0.8}}
\put(   2.60,   64.01){\circle*{0.8}}
\put(   2.66,   63.49){\circle*{0.8}}
\put(   2.72,   62.98){\circle*{0.8}}
\put(   2.78,   62.48){\circle*{0.8}}
\put(   2.85,   61.90){\circle*{0.8}}
\put(   2.92,   61.34){\circle*{0.8}}
\put(   2.99,   60.79){\circle*{0.8}}
\put(   3.06,   60.25){\circle*{0.8}}
\put(   3.13,   59.72){\circle*{0.8}}
\put(   3.20,   59.20){\circle*{0.8}}
\put(   3.27,   58.69){\circle*{0.8}}
\put(   3.35,   58.12){\circle*{0.8}}
\put(   3.43,   57.56){\circle*{0.8}}
\put(   3.51,   57.02){\circle*{0.8}}
\put(   3.59,   56.49){\circle*{0.8}}
\put(   3.67,   55.97){\circle*{0.8}}
\put(   3.75,   55.46){\circle*{0.8}}
\put(   3.84,   54.90){\circle*{0.8}}
\put(   3.93,   54.35){\circle*{0.8}}
\put(   4.02,   53.81){\circle*{0.8}}
\put(   4.11,   53.29){\circle*{0.8}}
\put(   4.20,   52.78){\circle*{0.8}}
\put(   4.30,   52.23){\circle*{0.8}}
\put(   4.40,   51.69){\circle*{0.8}}
\put(   4.50,   51.17){\circle*{0.8}}
\put(   4.60,   50.66){\circle*{0.8}}
\put(   4.71,   50.11){\circle*{0.8}}
\put(   4.82,   49.57){\circle*{0.8}}
\put(   4.93,   49.05){\circle*{0.8}}
\put(   5.04,   48.55){\circle*{0.8}}
\put(   5.16,   48.01){\circle*{0.8}}
\put(   5.28,   47.49){\circle*{0.8}}
\put(   5.40,   46.98){\circle*{0.8}}
\put(   5.53,   46.44){\circle*{0.8}}
\put(   5.66,   45.92){\circle*{0.8}}
\put(   5.79,   45.42){\circle*{0.8}}
\put(   5.93,   44.89){\circle*{0.8}}
\put(   6.07,   44.38){\circle*{0.8}}
\put(   6.22,   43.85){\circle*{0.8}}
\put(   6.37,   43.33){\circle*{0.8}}
\put(   6.53,   42.80){\circle*{0.8}}
\put(   6.69,   42.28){\circle*{0.8}}
\put(   6.86,   41.75){\circle*{0.8}}
\put(   7.03,   41.24){\circle*{0.8}}
\put(   7.21,   40.72){\circle*{0.8}}
\put(   7.39,   40.21){\circle*{0.8}}
\put(   7.58,   39.69){\circle*{0.8}}
\put(   7.78,   39.17){\circle*{0.8}}
\put(   7.98,   38.66){\circle*{0.8}}
\put(   8.19,   38.15){\circle*{0.8}}
\put(   8.41,   37.63){\circle*{0.8}}
\put(   8.64,   37.11){\circle*{0.8}}
\put(   8.87,   36.61){\circle*{0.8}}
\put(   9.11,   36.11){\circle*{0.8}}
\put(   9.36,   35.60){\circle*{0.8}}
\put(   9.62,   35.10){\circle*{0.8}}
\put(   9.89,   34.60){\circle*{0.8}}
\put(  10.17,   34.10){\circle*{0.8}}
\put(  10.47,   33.58){\circle*{0.8}}
\put(  10.78,   33.07){\circle*{0.8}}
\put(  11.10,   32.57){\circle*{0.8}}
\put(  11.44,   32.06){\circle*{0.8}}
\put(  11.79,   31.56){\circle*{0.8}}
\put(  12.16,   31.05){\circle*{0.8}}
\put(  12.55,   30.54){\circle*{0.8}}
\put(  12.95,   30.04){\circle*{0.8}}
\put(  13.37,   29.53){\circle*{0.8}}
\put(  13.81,   29.03){\circle*{0.8}}
\put(  14.28,   28.52){\circle*{0.8}}
\put(  14.77,   28.02){\circle*{0.8}}
\put(  15.28,   27.52){\circle*{0.8}}
\put(  15.79,   27.05){\circle*{0.8}}
\put(  16.30,   26.59){\circle*{0.8}}
\put(  16.81,   26.16){\circle*{0.8}}
\put(  17.32,   25.75){\circle*{0.8}}
\put(  17.83,   25.36){\circle*{0.8}}
\put(  18.34,   24.98){\circle*{0.8}}
\put(  18.85,   24.62){\circle*{0.8}}
\put(  19.36,   24.27){\circle*{0.8}}
\put(  19.86,   23.94){\circle*{0.8}}
\put(  20.36,   23.63){\circle*{0.8}}
\put(  20.86,   23.32){\circle*{0.8}}
\put(  21.36,   23.03){\circle*{0.8}}
\put(  21.86,   22.75){\circle*{0.8}}
\put(  22.36,   22.48){\circle*{0.8}}
\put(  22.86,   22.21){\circle*{0.8}}
\put(  23.36,   21.96){\circle*{0.8}}
\put(  23.86,   21.71){\circle*{0.8}}
\put(  24.36,   21.47){\circle*{0.8}}
\put(  24.86,   21.24){\circle*{0.8}}
\put(  25.36,   21.01){\circle*{0.8}}
\put(  25.86,   20.79){\circle*{0.8}}
\put(  26.36,   20.58){\circle*{0.8}}
\put(  26.86,   20.37){\circle*{0.8}}
\put(  27.36,   20.17){\circle*{0.8}}
\put(  27.86,   19.98){\circle*{0.8}}
\put(  28.36,   19.79){\circle*{0.8}}
\put(  28.86,   19.60){\circle*{0.8}}
\put(  29.36,   19.42){\circle*{0.8}}
\put(  29.86,   19.25){\circle*{0.8}}
\put(  30.36,   19.08){\circle*{0.8}}
\put(  30.86,   18.91){\circle*{0.8}}
\put(  31.36,   18.75){\circle*{0.8}}
\put(  31.86,   18.59){\circle*{0.8}}
\put(  32.36,   18.43){\circle*{0.8}}
\put(  32.86,   18.28){\circle*{0.8}}
\put(  33.36,   18.13){\circle*{0.8}}
\put(  33.86,   17.99){\circle*{0.8}}
\put(  34.36,   17.84){\circle*{0.8}}
\put(  34.86,   17.70){\circle*{0.8}}
\put(  35.36,   17.57){\circle*{0.8}}
\put(  35.86,   17.44){\circle*{0.8}}
\put(  36.36,   17.31){\circle*{0.8}}
\put(  36.86,   17.18){\circle*{0.8}}
\put(  37.36,   17.05){\circle*{0.8}}
\put(  37.86,   16.93){\circle*{0.8}}
\put(  38.36,   16.81){\circle*{0.8}}
\put(  38.86,   16.69){\circle*{0.8}}
\put(  39.36,   16.58){\circle*{0.8}}
\put(  39.86,   16.46){\circle*{0.8}}
\put(  40.36,   16.35){\circle*{0.8}}
\put(  40.86,   16.24){\circle*{0.8}}
\put(  41.36,   16.14){\circle*{0.8}}
\put(  41.86,   16.03){\circle*{0.8}}
\put(  42.36,   15.93){\circle*{0.8}}
\put(  42.86,   15.83){\circle*{0.8}}
\put(  43.36,   15.73){\circle*{0.8}}
\put(  43.86,   15.63){\circle*{0.8}}
\put(  44.36,   15.53){\circle*{0.8}}
\put(  44.86,   15.44){\circle*{0.8}}
\put(  45.36,   15.35){\circle*{0.8}}
\put(  45.86,   15.25){\circle*{0.8}}
\put(  46.36,   15.16){\circle*{0.8}}
\put(  46.86,   15.08){\circle*{0.8}}
\put(  47.36,   14.99){\circle*{0.8}}
\put(  47.86,   14.90){\circle*{0.8}}
\put(  48.36,   14.82){\circle*{0.8}}
\put(  48.86,   14.73){\circle*{0.8}}
\put(  49.36,   14.65){\circle*{0.8}}
\put(  49.86,   14.57){\circle*{0.8}}
\put(  50.36,   14.49){\circle*{0.8}}
\put(  50.86,   14.41){\circle*{0.8}}
\put(  51.36,   14.34){\circle*{0.8}}
\put(  51.86,   14.26){\circle*{0.8}}
\put(  52.36,   14.19){\circle*{0.8}}
\put(  52.86,   14.11){\circle*{0.8}}
\put(  53.36,   14.04){\circle*{0.8}}
\put(  53.86,   13.97){\circle*{0.8}}
\put(  54.36,   13.90){\circle*{0.8}}
\put(  54.86,   13.83){\circle*{0.8}}
\put(  55.36,   13.76){\circle*{0.8}}
\put(  55.86,   13.69){\circle*{0.8}}
\put(  56.36,   13.62){\circle*{0.8}}
\put(  56.86,   13.56){\circle*{0.8}}
\put(  57.36,   13.49){\circle*{0.8}}
\put(  57.86,   13.43){\circle*{0.8}}
\put(  58.36,   13.36){\circle*{0.8}}
\put(  58.86,   13.30){\circle*{0.8}}
\put(  59.36,   13.24){\circle*{0.8}}
\put(  59.86,   13.18){\circle*{0.8}}
\put(  60.36,   13.12){\circle*{0.8}}
\put(  60.86,   13.06){\circle*{0.8}}
\put(  61.36,   13.00){\circle*{0.8}}
\put(  61.86,   12.94){\circle*{0.8}}
\put(  62.36,   12.88){\circle*{0.8}}
\put(  62.86,   12.83){\circle*{0.8}}
\put(  63.36,   12.77){\circle*{0.8}}
\put(  63.86,   12.72){\circle*{0.8}}
\put(  64.36,   12.66){\circle*{0.8}}
\put(  64.86,   12.61){\circle*{0.8}}
\put(  65.36,   12.55){\circle*{0.8}}
\put(  65.86,   12.50){\circle*{0.8}}
\put(  66.36,   12.45){\circle*{0.8}}
\put(  66.86,   12.40){\circle*{0.8}}
\put(  67.36,   12.34){\circle*{0.8}}
\put(  67.86,   12.29){\circle*{0.8}}
\put(  68.36,   12.24){\circle*{0.8}}
\put(  68.86,   12.19){\circle*{0.8}}
\put(  69.36,   12.15){\circle*{0.8}}
\put(  69.86,   12.10){\circle*{0.8}}
\put(  70.36,   12.05){\circle*{0.8}}
\put(  70.86,   12.00){\circle*{0.8}}
\put(  71.36,   11.95){\circle*{0.8}}
\put(  71.86,   11.91){\circle*{0.8}}
\put(  72.36,   11.86){\circle*{0.8}}
\put(  72.86,   11.82){\circle*{0.8}}
\put(  73.36,   11.77){\circle*{0.8}}
\put(  73.86,   11.73){\circle*{0.8}}
\put(  74.36,   11.68){\circle*{0.8}}
\put(  74.86,   11.64){\circle*{0.8}}
\put(  75.36,   11.60){\circle*{0.8}}
\put(  75.86,   11.55){\circle*{0.8}}
\put(  76.36,   11.51){\circle*{0.8}}
\put(  76.86,   11.47){\circle*{0.8}}
\put(  77.36,   11.43){\circle*{0.8}}
\put(  77.86,   11.39){\circle*{0.8}}
\put(  78.37,   11.34){\circle*{0.8}}
\put(  78.88,   11.30){\circle*{0.8}}
\put(  79.39,   11.26){\circle*{0.8}}
\put(  79.90,   11.22){\circle*{0.8}}
\put(  80.41,   11.18){\circle*{0.8}}
\put(  80.92,   11.14){\circle*{0.8}}
\put(  81.43,   11.10){\circle*{0.8}}
\put(  81.94,   11.06){\circle*{0.8}}
\put(  82.45,   11.03){\circle*{0.8}}
\put(  82.96,   10.99){\circle*{0.8}}
\put(  83.47,   10.95){\circle*{0.8}}
\put(  83.98,   10.91){\circle*{0.8}}
\put(  84.49,   10.88){\circle*{0.8}}
\put(  85.00,   10.84){\circle*{0.8}}
\put(  85.51,   10.80){\circle*{0.8}}
\put(  86.02,   10.77){\circle*{0.8}}
\put(  86.53,   10.73){\circle*{0.8}}
\put(  87.04,   10.69){\circle*{0.8}}
\put(  87.55,   10.66){\circle*{0.8}}
\put(  88.06,   10.62){\circle*{0.8}}
\put(  88.57,   10.59){\circle*{0.8}}
\put(  89.08,   10.56){\circle*{0.8}}
\put(  89.59,   10.52){\circle*{0.8}}
\put(  90.10,   10.49){\circle*{0.8}}
\put(  90.61,   10.45){\circle*{0.8}}
\put(  91.12,   10.42){\circle*{0.8}}
\put(  91.63,   10.39){\circle*{0.8}}
\put(  92.14,   10.36){\circle*{0.8}}
\put(  92.65,   10.32){\circle*{0.8}}
\put(  93.16,   10.29){\circle*{0.8}}
\put(  93.67,   10.26){\circle*{0.8}}
\put(  94.18,   10.23){\circle*{0.8}}
\put(  94.69,   10.20){\circle*{0.8}}
\put(  95.20,   10.17){\circle*{0.8}}
\put(  95.71,   10.13){\circle*{0.8}}
\put(  96.22,   10.10){\circle*{0.8}}
\put(  96.73,   10.07){\circle*{0.8}}
\put(  97.24,   10.04){\circle*{0.8}}
\put(  97.75,   10.01){\circle*{0.8}}
\put(  98.26,    9.98){\circle*{0.8}}
\put(  98.77,    9.96){\circle*{0.8}}
\put(  99.28,    9.93){\circle*{0.8}}
\put(  99.79,    9.90){\circle*{0.8}}

\put(   0.00,   99.92){\circle*{0.8}}
\put(   0.01,   99.42){\circle*{0.8}}
\put(   0.01,   98.84){\circle*{0.8}}
\put(   0.02,   98.27){\circle*{0.8}}
\put(   0.03,   97.70){\circle*{0.8}}
\put(   0.03,   97.14){\circle*{0.8}}
\put(   0.04,   96.59){\circle*{0.8}}
\put(   0.05,   96.04){\circle*{0.8}}
\put(   0.06,   95.50){\circle*{0.8}}
\put(   0.06,   94.96){\circle*{0.8}}
\put(   0.07,   94.43){\circle*{0.8}}
\put(   0.08,   93.91){\circle*{0.8}}
\put(   0.08,   93.39){\circle*{0.8}}
\put(   0.09,   92.88){\circle*{0.8}}
\put(   0.10,   92.37){\circle*{0.8}}
\put(   0.11,   91.86){\circle*{0.8}}
\put(   0.11,   91.30){\circle*{0.8}}
\put(   0.12,   90.73){\circle*{0.8}}
\put(   0.13,   90.18){\circle*{0.8}}
\put(   0.14,   89.63){\circle*{0.8}}
\put(   0.15,   89.09){\circle*{0.8}}
\put(   0.15,   88.55){\circle*{0.8}}
\put(   0.16,   88.03){\circle*{0.8}}
\put(   0.17,   87.50){\circle*{0.8}}
\put(   0.18,   86.99){\circle*{0.8}}
\put(   0.19,   86.47){\circle*{0.8}}
\put(   0.19,   85.97){\circle*{0.8}}
\put(   0.20,   85.41){\circle*{0.8}}
\put(   0.21,   84.86){\circle*{0.8}}
\put(   0.22,   84.31){\circle*{0.8}}
\put(   0.23,   83.77){\circle*{0.8}}
\put(   0.24,   83.24){\circle*{0.8}}
\put(   0.25,   82.71){\circle*{0.8}}
\put(   0.26,   82.19){\circle*{0.8}}
\put(   0.26,   81.68){\circle*{0.8}}
\put(   0.27,   81.18){\circle*{0.8}}
\put(   0.28,   80.62){\circle*{0.8}}
\put(   0.29,   80.08){\circle*{0.8}}
\put(   0.30,   79.54){\circle*{0.8}}
\put(   0.31,   79.01){\circle*{0.8}}
\put(   0.32,   78.48){\circle*{0.8}}
\put(   0.33,   77.96){\circle*{0.8}}
\put(   0.34,   77.46){\circle*{0.8}}
\put(   0.35,   76.95){\circle*{0.8}}
\put(   0.37,   76.41){\circle*{0.8}}
\put(   0.38,   75.87){\circle*{0.8}}
\put(   0.39,   75.34){\circle*{0.8}}
\put(   0.40,   74.82){\circle*{0.8}}
\put(   0.41,   74.31){\circle*{0.8}}
\put(   0.42,   73.81){\circle*{0.8}}
\put(   0.43,   73.26){\circle*{0.8}}
\put(   0.44,   72.73){\circle*{0.8}}
\put(   0.46,   72.20){\circle*{0.8}}
\put(   0.47,   71.69){\circle*{0.8}}
\put(   0.48,   71.18){\circle*{0.8}}
\put(   0.49,   70.68){\circle*{0.8}}
\put(   0.51,   70.14){\circle*{0.8}}
\put(   0.52,   69.62){\circle*{0.8}}
\put(   0.53,   69.10){\circle*{0.8}}
\put(   0.54,   68.60){\circle*{0.8}}
\put(   0.56,   68.06){\circle*{0.8}}
\put(   0.57,   67.53){\circle*{0.8}}
\put(   0.59,   67.02){\circle*{0.8}}
\put(   0.60,   66.51){\circle*{0.8}}
\put(   0.62,   65.97){\circle*{0.8}}
\put(   0.63,   65.45){\circle*{0.8}}
\put(   0.65,   64.93){\circle*{0.8}}
\put(   0.66,   64.43){\circle*{0.8}}
\put(   0.68,   63.90){\circle*{0.8}}
\put(   0.69,   63.38){\circle*{0.8}}
\put(   0.71,   62.87){\circle*{0.8}}
\put(   0.73,   62.34){\circle*{0.8}}
\put(   0.74,   61.82){\circle*{0.8}}
\put(   0.76,   61.31){\circle*{0.8}}
\put(   0.78,   60.79){\circle*{0.8}}
\put(   0.80,   60.27){\circle*{0.8}}
\put(   0.81,   59.76){\circle*{0.8}}
\put(   0.83,   59.24){\circle*{0.8}}
\put(   0.85,   58.73){\circle*{0.8}}
\put(   0.87,   58.21){\circle*{0.8}}
\put(   0.89,   57.69){\circle*{0.8}}
\put(   0.91,   57.19){\circle*{0.8}}
\put(   0.93,   56.67){\circle*{0.8}}
\put(   0.95,   56.17){\circle*{0.8}}
\put(   0.98,   55.65){\circle*{0.8}}
\put(   1.00,   55.15){\circle*{0.8}}
\put(   1.02,   54.64){\circle*{0.8}}
\put(   1.04,   54.14){\circle*{0.8}}
\put(   1.07,   53.63){\circle*{0.8}}
\put(   1.09,   53.11){\circle*{0.8}}
\put(   1.12,   52.61){\circle*{0.8}}
\put(   1.14,   52.10){\circle*{0.8}}
\put(   1.17,   51.58){\circle*{0.8}}
\put(   1.20,   51.08){\circle*{0.8}}
\put(   1.23,   50.57){\circle*{0.8}}
\put(   1.25,   50.06){\circle*{0.8}}
\put(   1.28,   49.55){\circle*{0.8}}
\put(   1.32,   49.03){\circle*{0.8}}
\put(   1.35,   48.53){\circle*{0.8}}
\put(   1.38,   48.03){\circle*{0.8}}
\put(   1.41,   47.53){\circle*{0.8}}
\put(   1.45,   47.03){\circle*{0.8}}
\put(   1.48,   46.53){\circle*{0.8}}
\put(   1.52,   46.01){\circle*{0.8}}
\put(   1.56,   45.50){\circle*{0.8}}
\put(   1.59,   45.00){\circle*{0.8}}
\put(   1.63,   44.50){\circle*{0.8}}
\put(   1.68,   43.99){\circle*{0.8}}
\put(   1.72,   43.48){\circle*{0.8}}
\put(   1.76,   42.97){\circle*{0.8}}
\put(   1.81,   42.47){\circle*{0.8}}
\put(   1.86,   41.96){\circle*{0.8}}
\put(   1.91,   41.45){\circle*{0.8}}
\put(   1.96,   40.95){\circle*{0.8}}
\put(   2.01,   40.44){\circle*{0.8}}
\put(   2.07,   39.93){\circle*{0.8}}
\put(   2.13,   39.42){\circle*{0.8}}
\put(   2.19,   38.92){\circle*{0.8}}
\put(   2.25,   38.41){\circle*{0.8}}
\put(   2.32,   37.91){\circle*{0.8}}
\put(   2.38,   37.41){\circle*{0.8}}
\put(   2.46,   36.90){\circle*{0.8}}
\put(   2.53,   36.40){\circle*{0.8}}
\put(   2.61,   35.90){\circle*{0.8}}
\put(   2.69,   35.40){\circle*{0.8}}
\put(   2.77,   34.90){\circle*{0.8}}
\put(   2.86,   34.39){\circle*{0.8}}
\put(   2.95,   33.89){\circle*{0.8}}
\put(   3.05,   33.39){\circle*{0.8}}
\put(   3.15,   32.89){\circle*{0.8}}
\put(   3.26,   32.38){\circle*{0.8}}
\put(   3.37,   31.88){\circle*{0.8}}
\put(   3.49,   31.38){\circle*{0.8}}
\put(   3.61,   30.88){\circle*{0.8}}
\put(   3.74,   30.37){\circle*{0.8}}
\put(   3.88,   29.87){\circle*{0.8}}
\put(   4.03,   29.37){\circle*{0.8}}
\put(   4.18,   28.87){\circle*{0.8}}
\put(   4.34,   28.37){\circle*{0.8}}
\put(   4.51,   27.87){\circle*{0.8}}
\put(   4.69,   27.36){\circle*{0.8}}
\put(   4.88,   26.86){\circle*{0.8}}
\put(   5.09,   26.36){\circle*{0.8}}
\put(   5.30,   25.86){\circle*{0.8}}
\put(   5.53,   25.36){\circle*{0.8}}
\put(   5.78,   24.86){\circle*{0.8}}
\put(   6.04,   24.36){\circle*{0.8}}
\put(   6.32,   23.86){\circle*{0.8}}
\put(   6.62,   23.36){\circle*{0.8}}
\put(   6.94,   22.86){\circle*{0.8}}
\put(   7.28,   22.36){\circle*{0.8}}
\put(   7.65,   21.86){\circle*{0.8}}
\put(   8.04,   21.36){\circle*{0.8}}
\put(   8.47,   20.86){\circle*{0.8}}
\put(   8.92,   20.35){\circle*{0.8}}
\put(   9.42,   19.85){\circle*{0.8}}
\put(   9.92,   19.39){\circle*{0.8}}
\put(  10.42,   18.95){\circle*{0.8}}
\put(  10.92,   18.55){\circle*{0.8}}
\put(  11.42,   18.17){\circle*{0.8}}
\put(  11.92,   17.81){\circle*{0.8}}
\put(  12.42,   17.48){\circle*{0.8}}
\put(  12.92,   17.16){\circle*{0.8}}
\put(  13.42,   16.87){\circle*{0.8}}
\put(  13.92,   16.58){\circle*{0.8}}
\put(  14.42,   16.31){\circle*{0.8}}
\put(  14.92,   16.06){\circle*{0.8}}
\put(  15.42,   15.82){\circle*{0.8}}
\put(  15.92,   15.59){\circle*{0.8}}
\put(  16.42,   15.36){\circle*{0.8}}
\put(  16.92,   15.15){\circle*{0.8}}
\put(  17.42,   14.95){\circle*{0.8}}
\put(  17.92,   14.76){\circle*{0.8}}
\put(  18.42,   14.57){\circle*{0.8}}
\put(  18.92,   14.39){\circle*{0.8}}
\put(  19.42,   14.22){\circle*{0.8}}
\put(  19.92,   14.05){\circle*{0.8}}
\put(  20.42,   13.89){\circle*{0.8}}
\put(  20.93,   13.73){\circle*{0.8}}
\put(  21.43,   13.58){\circle*{0.8}}
\put(  21.93,   13.44){\circle*{0.8}}
\put(  22.43,   13.30){\circle*{0.8}}
\put(  22.93,   13.16){\circle*{0.8}}
\put(  23.43,   13.03){\circle*{0.8}}
\put(  23.93,   12.90){\circle*{0.8}}
\put(  24.43,   12.78){\circle*{0.8}}
\put(  24.93,   12.66){\circle*{0.8}}
\put(  25.43,   12.54){\circle*{0.8}}
\put(  25.93,   12.43){\circle*{0.8}}
\put(  26.44,   12.32){\circle*{0.8}}
\put(  26.94,   12.21){\circle*{0.8}}
\put(  27.44,   12.11){\circle*{0.8}}
\put(  27.94,   12.00){\circle*{0.8}}
\put(  28.44,   11.90){\circle*{0.8}}
\put(  28.94,   11.81){\circle*{0.8}}
\put(  29.44,   11.71){\circle*{0.8}}
\put(  29.94,   11.62){\circle*{0.8}}
\put(  30.44,   11.53){\circle*{0.8}}
\put(  30.94,   11.44){\circle*{0.8}}
\put(  31.45,   11.36){\circle*{0.8}}
\put(  31.95,   11.27){\circle*{0.8}}
\put(  32.45,   11.19){\circle*{0.8}}
\put(  32.95,   11.11){\circle*{0.8}}
\put(  33.45,   11.03){\circle*{0.8}}
\put(  33.95,   10.96){\circle*{0.8}}
\put(  34.45,   10.88){\circle*{0.8}}
\put(  34.95,   10.81){\circle*{0.8}}
\put(  35.45,   10.74){\circle*{0.8}}
\put(  35.95,   10.67){\circle*{0.8}}
\put(  36.46,   10.60){\circle*{0.8}}
\put(  36.96,   10.53){\circle*{0.8}}
\put(  37.46,   10.46){\circle*{0.8}}
\put(  37.96,   10.40){\circle*{0.8}}
\put(  38.46,   10.33){\circle*{0.8}}
\put(  38.96,   10.27){\circle*{0.8}}
\put(  39.46,   10.21){\circle*{0.8}}
\put(  39.96,   10.15){\circle*{0.8}}
\put(  40.46,   10.09){\circle*{0.8}}
\put(  40.96,   10.03){\circle*{0.8}}
\put(  41.46,    9.97){\circle*{0.8}}
\put(  41.96,    9.92){\circle*{0.8}}
\put(  42.46,    9.86){\circle*{0.8}}
\put(  42.96,    9.81){\circle*{0.8}}
\put(  43.46,    9.75){\circle*{0.8}}
\put(  43.96,    9.70){\circle*{0.8}}
\put(  44.46,    9.65){\circle*{0.8}}
\put(  44.96,    9.60){\circle*{0.8}}
\put(  45.46,    9.55){\circle*{0.8}}
\put(  45.96,    9.50){\circle*{0.8}}
\put(  46.46,    9.45){\circle*{0.8}}
\put(  46.96,    9.40){\circle*{0.8}}
\put(  47.46,    9.36){\circle*{0.8}}
\put(  47.96,    9.31){\circle*{0.8}}
\put(  48.46,    9.26){\circle*{0.8}}
\put(  48.96,    9.22){\circle*{0.8}}
\put(  49.46,    9.17){\circle*{0.8}}
\put(  49.96,    9.13){\circle*{0.8}}
\put(  50.46,    9.09){\circle*{0.8}}
\put(  50.96,    9.04){\circle*{0.8}}
\put(  51.46,    9.00){\circle*{0.8}}
\put(  51.96,    8.96){\circle*{0.8}}
\put(  52.46,    8.92){\circle*{0.8}}
\put(  52.96,    8.88){\circle*{0.8}}
\put(  53.46,    8.84){\circle*{0.8}}
\put(  53.96,    8.80){\circle*{0.8}}
\put(  54.46,    8.76){\circle*{0.8}}
\put(  54.96,    8.72){\circle*{0.8}}
\put(  55.46,    8.69){\circle*{0.8}}
\put(  55.96,    8.65){\circle*{0.8}}
\put(  56.46,    8.61){\circle*{0.8}}
\put(  56.96,    8.58){\circle*{0.8}}
\put(  57.46,    8.54){\circle*{0.8}}
\put(  57.96,    8.51){\circle*{0.8}}
\put(  58.46,    8.47){\circle*{0.8}}
\put(  58.96,    8.44){\circle*{0.8}}
\put(  59.46,    8.40){\circle*{0.8}}
\put(  59.96,    8.37){\circle*{0.8}}
\put(  60.46,    8.33){\circle*{0.8}}
\put(  60.96,    8.30){\circle*{0.8}}
\put(  61.46,    8.27){\circle*{0.8}}
\put(  61.96,    8.24){\circle*{0.8}}
\put(  62.46,    8.21){\circle*{0.8}}
\put(  62.96,    8.17){\circle*{0.8}}
\put(  63.46,    8.14){\circle*{0.8}}
\put(  63.96,    8.11){\circle*{0.8}}
\put(  64.46,    8.08){\circle*{0.8}}
\put(  64.96,    8.05){\circle*{0.8}}
\put(  65.46,    8.02){\circle*{0.8}}
\put(  65.96,    7.99){\circle*{0.8}}
\put(  66.46,    7.96){\circle*{0.8}}
\put(  66.96,    7.94){\circle*{0.8}}
\put(  67.46,    7.91){\circle*{0.8}}
\put(  67.96,    7.88){\circle*{0.8}}
\put(  68.46,    7.85){\circle*{0.8}}
\put(  68.96,    7.82){\circle*{0.8}}
\put(  69.46,    7.80){\circle*{0.8}}
\put(  69.96,    7.77){\circle*{0.8}}
\put(  70.46,    7.74){\circle*{0.8}}
\put(  70.96,    7.72){\circle*{0.8}}
\put(  71.46,    7.69){\circle*{0.8}}
\put(  71.96,    7.66){\circle*{0.8}}
\put(  72.46,    7.64){\circle*{0.8}}
\put(  72.96,    7.61){\circle*{0.8}}
\put(  73.46,    7.59){\circle*{0.8}}
\put(  73.96,    7.56){\circle*{0.8}}
\put(  74.46,    7.54){\circle*{0.8}}
\put(  74.96,    7.51){\circle*{0.8}}
\put(  75.46,    7.49){\circle*{0.8}}
\put(  75.96,    7.47){\circle*{0.8}}
\put(  76.46,    7.44){\circle*{0.8}}
\put(  76.96,    7.42){\circle*{0.8}}
\put(  77.46,    7.40){\circle*{0.8}}
\put(  77.96,    7.37){\circle*{0.8}}
\put(  78.46,    7.35){\circle*{0.8}}
\put(  78.96,    7.33){\circle*{0.8}}
\put(  79.46,    7.30){\circle*{0.8}}
\put(  79.97,    7.28){\circle*{0.8}}
\put(  80.47,    7.26){\circle*{0.8}}
\put(  80.97,    7.24){\circle*{0.8}}
\put(  81.47,    7.22){\circle*{0.8}}
\put(  81.97,    7.19){\circle*{0.8}}
\put(  82.47,    7.17){\circle*{0.8}}
\put(  82.97,    7.15){\circle*{0.8}}
\put(  83.47,    7.13){\circle*{0.8}}
\put(  83.97,    7.11){\circle*{0.8}}
\put(  84.47,    7.09){\circle*{0.8}}
\put(  84.98,    7.07){\circle*{0.8}}
\put(  85.48,    7.05){\circle*{0.8}}
\put(  85.98,    7.03){\circle*{0.8}}
\put(  86.48,    7.01){\circle*{0.8}}
\put(  86.98,    6.99){\circle*{0.8}}
\put(  87.48,    6.97){\circle*{0.8}}
\put(  87.98,    6.95){\circle*{0.8}}
\put(  88.48,    6.93){\circle*{0.8}}
\put(  88.98,    6.91){\circle*{0.8}}
\put(  89.48,    6.89){\circle*{0.8}}
\put(  89.99,    6.87){\circle*{0.8}}
\put(  90.49,    6.85){\circle*{0.8}}
\put(  90.99,    6.84){\circle*{0.8}}
\put(  91.49,    6.82){\circle*{0.8}}
\put(  91.99,    6.80){\circle*{0.8}}
\put(  92.49,    6.78){\circle*{0.8}}
\put(  92.99,    6.76){\circle*{0.8}}
\put(  93.49,    6.75){\circle*{0.8}}
\put(  93.99,    6.73){\circle*{0.8}}
\put(  94.49,    6.71){\circle*{0.8}}
\put(  94.99,    6.69){\circle*{0.8}}
\put(  95.50,    6.68){\circle*{0.8}}
\put(  96.00,    6.66){\circle*{0.8}}
\put(  96.50,    6.64){\circle*{0.8}}
\put(  97.00,    6.62){\circle*{0.8}}
\put(  97.50,    6.61){\circle*{0.8}}
\put(  98.00,    6.59){\circle*{0.8}}
\put(  98.50,    6.57){\circle*{0.8}}
\put(  99.00,    6.56){\circle*{0.8}}
\put(  99.50,    6.54){\circle*{0.8}}

\end{picture}
\end{center}
\vspace*{10 mm}

\caption{}
\end{figure}
%\end{document}

%\documentclass[12pt]{article}
%\pagestyle{empty}
%\begin{document}
%\setlength{\unitlength}{0.75 mm}
\begin{figure}[tbh]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(10,0)(10,0){9}{\line(0,1){2}}
\multiput(0,10)(0,10){9}{\line(1,0){2}}
\put(0,-9){0.0}
\put(92,-9){0.01}
\put(60,-9){$t$}
\put(-10,0){0.0}
\put(-10,96){1.0}
\put(-10,70){$d_{\rm n}$}

\put(   0.01,   99.98){\circle*{0.8}}
\put(   0.22,   99.46){\circle*{0.8}}
\put(   0.43,   98.94){\circle*{0.8}}
\put(   0.64,   98.43){\circle*{0.8}}
\put(   0.85,   97.93){\circle*{0.8}}
\put(   1.07,   97.41){\circle*{0.8}}
\put(   1.29,   96.90){\circle*{0.8}}
\put(   1.51,   96.39){\circle*{0.8}}
\put(   1.73,   95.88){\circle*{0.8}}
\put(   1.96,   95.36){\circle*{0.8}}
\put(   2.19,   94.85){\circle*{0.8}}
\put(   2.42,   94.34){\circle*{0.8}}
\put(   2.65,   93.83){\circle*{0.8}}
\put(   2.89,   93.31){\circle*{0.8}}
\put(   3.13,   92.80){\circle*{0.8}}
\put(   3.37,   92.29){\circle*{0.8}}
\put(   3.61,   91.79){\circle*{0.8}}
\put(   3.86,   91.28){\circle*{0.8}}
\put(   4.11,   90.77){\circle*{0.8}}
\put(   4.36,   90.26){\circle*{0.8}}
\put(   4.62,   89.74){\circle*{0.8}}
\put(   4.88,   89.23){\circle*{0.8}}
\put(   5.14,   88.73){\circle*{0.8}}
\put(   5.41,   88.21){\circle*{0.8}}
\put(   5.68,   87.69){\circle*{0.8}}
\put(   5.95,   87.19){\circle*{0.8}}
\put(   6.22,   86.69){\circle*{0.8}}
\put(   6.50,   86.17){\circle*{0.8}}
\put(   6.78,   85.67){\circle*{0.8}}
\put(   7.07,   85.15){\circle*{0.8}}
\put(   7.36,   84.64){\circle*{0.8}}
\put(   7.65,   84.14){\circle*{0.8}}
\put(   7.95,   83.62){\circle*{0.8}}
\put(   8.25,   83.11){\circle*{0.8}}
\put(   8.55,   82.61){\circle*{0.8}}
\put(   8.86,   82.10){\circle*{0.8}}
\put(   9.17,   81.59){\circle*{0.8}}
\put(   9.49,   81.08){\circle*{0.8}}
\put(   9.81,   80.57){\circle*{0.8}}
\put(  10.13,   80.07){\circle*{0.8}}
\put(  10.46,   79.56){\circle*{0.8}}
\put(  10.79,   79.05){\circle*{0.8}}
\put(  11.13,   78.54){\circle*{0.8}}
\put(  11.47,   78.04){\circle*{0.8}}
\put(  11.82,   77.52){\circle*{0.8}}
\put(  12.17,   77.02){\circle*{0.8}}
\put(  12.53,   76.51){\circle*{0.8}}
\put(  12.89,   76.00){\circle*{0.8}}
\put(  13.26,   75.49){\circle*{0.8}}
\put(  13.63,   74.98){\circle*{0.8}}
\put(  14.01,   74.47){\circle*{0.8}}
\put(  14.39,   73.97){\circle*{0.8}}
\put(  14.78,   73.46){\circle*{0.8}}
\put(  15.17,   72.96){\circle*{0.8}}
\put(  15.57,   72.45){\circle*{0.8}}
\put(  15.98,   71.94){\circle*{0.8}}
\put(  16.39,   71.43){\circle*{0.8}}
\put(  16.81,   70.92){\circle*{0.8}}
\put(  17.23,   70.42){\circle*{0.8}}
\put(  17.66,   69.92){\circle*{0.8}}
\put(  18.10,   69.41){\circle*{0.8}}
\put(  18.54,   68.91){\circle*{0.8}}
\put(  18.99,   68.40){\circle*{0.8}}
\put(  19.45,   67.89){\circle*{0.8}}
\put(  19.91,   67.39){\circle*{0.8}}
\put(  20.38,   66.89){\circle*{0.8}}
\put(  20.86,   66.38){\circle*{0.8}}
\put(  21.35,   65.87){\circle*{0.8}}
\put(  21.85,   65.36){\circle*{0.8}}
\put(  22.35,   64.86){\circle*{0.8}}
\put(  22.85,   64.37){\circle*{0.8}}
\put(  23.35,   63.88){\circle*{0.8}}
\put(  23.85,   63.41){\circle*{0.8}}
\put(  24.35,   62.94){\circle*{0.8}}
\put(  24.85,   62.47){\circle*{0.8}}
\put(  25.35,   62.02){\circle*{0.8}}
\put(  25.85,   61.57){\circle*{0.8}}
\put(  26.35,   61.13){\circle*{0.8}}
\put(  26.85,   60.70){\circle*{0.8}}
\put(  27.35,   60.27){\circle*{0.8}}
\put(  27.85,   59.85){\circle*{0.8}}
\put(  28.35,   59.43){\circle*{0.8}}
\put(  28.85,   59.02){\circle*{0.8}}
\put(  29.35,   58.62){\circle*{0.8}}
\put(  29.85,   58.22){\circle*{0.8}}
\put(  30.35,   57.83){\circle*{0.8}}
\put(  30.85,   57.44){\circle*{0.8}}
\put(  31.35,   57.06){\circle*{0.8}}
\put(  31.85,   56.69){\circle*{0.8}}
\put(  32.35,   56.32){\circle*{0.8}}
\put(  32.85,   55.95){\circle*{0.8}}
\put(  33.35,   55.59){\circle*{0.8}}
\put(  33.85,   55.24){\circle*{0.8}}
\put(  34.35,   54.89){\circle*{0.8}}
\put(  34.85,   54.54){\circle*{0.8}}
\put(  35.35,   54.20){\circle*{0.8}}
\put(  35.85,   53.87){\circle*{0.8}}
\put(  36.35,   53.53){\circle*{0.8}}
\put(  36.85,   53.21){\circle*{0.8}}
\put(  37.35,   52.88){\circle*{0.8}}
\put(  37.85,   52.56){\circle*{0.8}}
\put(  38.35,   52.25){\circle*{0.8}}
\put(  38.85,   51.94){\circle*{0.8}}
\put(  39.35,   51.63){\circle*{0.8}}
\put(  39.85,   51.33){\circle*{0.8}}
\put(  40.35,   51.03){\circle*{0.8}}
\put(  40.85,   50.74){\circle*{0.8}}
\put(  41.35,   50.44){\circle*{0.8}}
\put(  41.85,   50.16){\circle*{0.8}}
\put(  42.35,   49.87){\circle*{0.8}}
\put(  42.85,   49.59){\circle*{0.8}}
\put(  43.35,   49.31){\circle*{0.8}}
\put(  43.85,   49.04){\circle*{0.8}}
\put(  44.35,   48.77){\circle*{0.8}}
\put(  44.85,   48.50){\circle*{0.8}}
\put(  45.35,   48.24){\circle*{0.8}}
\put(  45.85,   47.98){\circle*{0.8}}
\put(  46.35,   47.72){\circle*{0.8}}
\put(  46.85,   47.46){\circle*{0.8}}
\put(  47.35,   47.21){\circle*{0.8}}
\put(  47.85,   46.96){\circle*{0.8}}
\put(  48.35,   46.71){\circle*{0.8}}
\put(  48.85,   46.47){\circle*{0.8}}
\put(  49.35,   46.23){\circle*{0.8}}
\put(  49.85,   45.99){\circle*{0.8}}
\put(  50.35,   45.75){\circle*{0.8}}
\put(  50.85,   45.52){\circle*{0.8}}
\put(  51.35,   45.29){\circle*{0.8}}
\put(  51.85,   45.06){\circle*{0.8}}
\put(  52.35,   44.84){\circle*{0.8}}
\put(  52.85,   44.61){\circle*{0.8}}
\put(  53.35,   44.39){\circle*{0.8}}
\put(  53.85,   44.17){\circle*{0.8}}
\put(  54.35,   43.96){\circle*{0.8}}
\put(  54.85,   43.74){\circle*{0.8}}
\put(  55.35,   43.53){\circle*{0.8}}
\put(  55.85,   43.32){\circle*{0.8}}
\put(  56.35,   43.12){\circle*{0.8}}
\put(  56.85,   42.91){\circle*{0.8}}
\put(  57.35,   42.71){\circle*{0.8}}
\put(  57.85,   42.51){\circle*{0.8}}
\put(  58.35,   42.31){\circle*{0.8}}
\put(  58.85,   42.11){\circle*{0.8}}
\put(  59.35,   41.92){\circle*{0.8}}
\put(  59.85,   41.72){\circle*{0.8}}
\put(  60.35,   41.53){\circle*{0.8}}
\put(  60.85,   41.34){\circle*{0.8}}
\put(  61.35,   41.16){\circle*{0.8}}
\put(  61.85,   40.97){\circle*{0.8}}
\put(  62.35,   40.79){\circle*{0.8}}
\put(  62.85,   40.61){\circle*{0.8}}
\put(  63.35,   40.43){\circle*{0.8}}
\put(  63.85,   40.25){\circle*{0.8}}
\put(  64.35,   40.07){\circle*{0.8}}
\put(  64.85,   39.90){\circle*{0.8}}
\put(  65.35,   39.72){\circle*{0.8}}
\put(  65.85,   39.55){\circle*{0.8}}
\put(  66.35,   39.38){\circle*{0.8}}
\put(  66.85,   39.21){\circle*{0.8}}
\put(  67.35,   39.05){\circle*{0.8}}
\put(  67.85,   38.88){\circle*{0.8}}
\put(  68.35,   38.72){\circle*{0.8}}
\put(  68.85,   38.55){\circle*{0.8}}
\put(  69.35,   38.39){\circle*{0.8}}
\put(  69.85,   38.23){\circle*{0.8}}
\put(  70.35,   38.08){\circle*{0.8}}
\put(  70.85,   37.92){\circle*{0.8}}
\put(  71.35,   37.77){\circle*{0.8}}
\put(  71.85,   37.61){\circle*{0.8}}
\put(  72.35,   37.46){\circle*{0.8}}
\put(  72.85,   37.31){\circle*{0.8}}
\put(  73.35,   37.16){\circle*{0.8}}
\put(  73.85,   37.01){\circle*{0.8}}
\put(  74.35,   36.86){\circle*{0.8}}
\put(  74.85,   36.72){\circle*{0.8}}
\put(  75.35,   36.57){\circle*{0.8}}
\put(  75.85,   36.43){\circle*{0.8}}
\put(  76.35,   36.29){\circle*{0.8}}
\put(  76.85,   36.15){\circle*{0.8}}
\put(  77.35,   36.01){\circle*{0.8}}
\put(  77.85,   35.87){\circle*{0.8}}
\put(  78.36,   35.73){\circle*{0.8}}
\put(  78.87,   35.59){\circle*{0.8}}
\put(  79.38,   35.45){\circle*{0.8}}
\put(  79.89,   35.32){\circle*{0.8}}
\put(  80.40,   35.18){\circle*{0.8}}
\put(  80.91,   35.05){\circle*{0.8}}
\put(  81.42,   34.91){\circle*{0.8}}
\put(  81.93,   34.78){\circle*{0.8}}
\put(  82.44,   34.65){\circle*{0.8}}
\put(  82.95,   34.52){\circle*{0.8}}
\put(  83.46,   34.39){\circle*{0.8}}
\put(  83.97,   34.26){\circle*{0.8}}
\put(  84.48,   34.14){\circle*{0.8}}
\put(  84.99,   34.01){\circle*{0.8}}
\put(  85.50,   33.89){\circle*{0.8}}
\put(  86.01,   33.76){\circle*{0.8}}
\put(  86.52,   33.64){\circle*{0.8}}
\put(  87.03,   33.52){\circle*{0.8}}
\put(  87.54,   33.40){\circle*{0.8}}
\put(  88.05,   33.28){\circle*{0.8}}
\put(  88.56,   33.16){\circle*{0.8}}
\put(  89.07,   33.04){\circle*{0.8}}
\put(  89.58,   32.92){\circle*{0.8}}
\put(  90.09,   32.81){\circle*{0.8}}
\put(  90.60,   32.69){\circle*{0.8}}
\put(  91.11,   32.58){\circle*{0.8}}
\put(  91.62,   32.47){\circle*{0.8}}
\put(  92.13,   32.35){\circle*{0.8}}
\put(  92.64,   32.24){\circle*{0.8}}
\put(  93.15,   32.13){\circle*{0.8}}
\put(  93.66,   32.02){\circle*{0.8}}
\put(  94.17,   31.91){\circle*{0.8}}
\put(  94.68,   31.80){\circle*{0.8}}
\put(  95.19,   31.70){\circle*{0.8}}
\put(  95.70,   31.59){\circle*{0.8}}
\put(  96.21,   31.48){\circle*{0.8}}
\put(  96.72,   31.38){\circle*{0.8}}
\put(  97.23,   31.27){\circle*{0.8}}
\put(  97.74,   31.17){\circle*{0.8}}
\put(  98.25,   31.07){\circle*{0.8}}
\put(  98.76,   30.96){\circle*{0.8}}
\put(  99.27,   30.86){\circle*{0.8}}
\put(  99.78,   30.76){\circle*{0.8}}

\put(   0.01,   99.97){\circle*{0.8}}
\put(   0.21,   99.46){\circle*{0.8}}
\put(   0.41,   98.95){\circle*{0.8}}
\put(   0.61,   98.45){\circle*{0.8}}
\put(   0.82,   97.92){\circle*{0.8}}
\put(   1.03,   97.41){\circle*{0.8}}
\put(   1.24,   96.90){\circle*{0.8}}
\put(   1.45,   96.39){\circle*{0.8}}
\put(   1.66,   95.89){\circle*{0.8}}
\put(   1.88,   95.37){\circle*{0.8}}
\put(   2.10,   94.86){\circle*{0.8}}
\put(   2.32,   94.35){\circle*{0.8}}
\put(   2.54,   93.85){\circle*{0.8}}
\put(   2.77,   93.33){\circle*{0.8}}
\put(   3.00,   92.81){\circle*{0.8}}
\put(   3.23,   92.31){\circle*{0.8}}
\put(   3.46,   91.81){\circle*{0.8}}
\put(   3.70,   91.29){\circle*{0.8}}
\put(   3.94,   90.78){\circle*{0.8}}
\put(   4.18,   90.27){\circle*{0.8}}
\put(   4.43,   89.75){\circle*{0.8}}
\put(   4.68,   89.24){\circle*{0.8}}
\put(   4.93,   88.73){\circle*{0.8}}
\put(   5.18,   88.23){\circle*{0.8}}
\put(   5.44,   87.71){\circle*{0.8}}
\put(   5.70,   87.20){\circle*{0.8}}
\put(   5.96,   86.70){\circle*{0.8}}
\put(   6.23,   86.18){\circle*{0.8}}
\put(   6.50,   85.67){\circle*{0.8}}
\put(   6.77,   85.16){\circle*{0.8}}
\put(   7.05,   84.65){\circle*{0.8}}
\put(   7.33,   84.14){\circle*{0.8}}
\put(   7.61,   83.63){\circle*{0.8}}
\put(   7.90,   83.12){\circle*{0.8}}
\put(   8.19,   82.61){\circle*{0.8}}
\put(   8.48,   82.11){\circle*{0.8}}
\put(   8.78,   81.59){\circle*{0.8}}
\put(   9.08,   81.09){\circle*{0.8}}
\put(   9.38,   80.59){\circle*{0.8}}
\put(   9.69,   80.08){\circle*{0.8}}
\put(  10.00,   79.57){\circle*{0.8}}
\put(  10.32,   79.06){\circle*{0.8}}
\put(  10.64,   78.55){\circle*{0.8}}
\put(  10.97,   78.04){\circle*{0.8}}
\put(  11.30,   77.53){\circle*{0.8}}
\put(  11.63,   77.03){\circle*{0.8}}
\put(  11.97,   76.52){\circle*{0.8}}
\put(  12.31,   76.02){\circle*{0.8}}
\put(  12.66,   75.51){\circle*{0.8}}
\put(  13.01,   75.00){\circle*{0.8}}
\put(  13.37,   74.49){\circle*{0.8}}
\put(  13.73,   73.99){\circle*{0.8}}
\put(  14.10,   73.48){\circle*{0.8}}
\put(  14.47,   72.98){\circle*{0.8}}
\put(  14.85,   72.47){\circle*{0.8}}
\put(  15.23,   71.97){\circle*{0.8}}
\put(  15.62,   71.46){\circle*{0.8}}
\put(  16.01,   70.96){\circle*{0.8}}
\put(  16.41,   70.45){\circle*{0.8}}
\put(  16.82,   69.94){\circle*{0.8}}
\put(  17.23,   69.44){\circle*{0.8}}
\put(  17.65,   68.93){\circle*{0.8}}
\put(  18.08,   68.42){\circle*{0.8}}
\put(  18.51,   67.92){\circle*{0.8}}
\put(  18.95,   67.41){\circle*{0.8}}
\put(  19.40,   66.90){\circle*{0.8}}
\put(  19.85,   66.40){\circle*{0.8}}
\put(  20.31,   65.89){\circle*{0.8}}
\put(  20.78,   65.38){\circle*{0.8}}
\put(  21.25,   64.88){\circle*{0.8}}
\put(  21.73,   64.38){\circle*{0.8}}
\put(  22.22,   63.87){\circle*{0.8}}
\put(  22.72,   63.36){\circle*{0.8}}
\put(  23.22,   62.86){\circle*{0.8}}
\put(  23.72,   62.37){\circle*{0.8}}
\put(  24.22,   61.89){\circle*{0.8}}
\put(  24.72,   61.41){\circle*{0.8}}
\put(  25.22,   60.95){\circle*{0.8}}
\put(  25.72,   60.48){\circle*{0.8}}
\put(  26.22,   60.03){\circle*{0.8}}
\put(  26.72,   59.58){\circle*{0.8}}
\put(  27.22,   59.14){\circle*{0.8}}
\put(  27.72,   58.71){\circle*{0.8}}
\put(  28.22,   58.28){\circle*{0.8}}
\put(  28.72,   57.86){\circle*{0.8}}
\put(  29.22,   57.45){\circle*{0.8}}
\put(  29.72,   57.04){\circle*{0.8}}
\put(  30.22,   56.64){\circle*{0.8}}
\put(  30.72,   56.24){\circle*{0.8}}
\put(  31.22,   55.85){\circle*{0.8}}
\put(  31.72,   55.47){\circle*{0.8}}
\put(  32.22,   55.09){\circle*{0.8}}
\put(  32.72,   54.72){\circle*{0.8}}
\put(  33.22,   54.35){\circle*{0.8}}
\put(  33.72,   53.98){\circle*{0.8}}
\put(  34.22,   53.63){\circle*{0.8}}
\put(  34.72,   53.27){\circle*{0.8}}
\put(  35.22,   52.92){\circle*{0.8}}
\put(  35.72,   52.58){\circle*{0.8}}
\put(  36.22,   52.24){\circle*{0.8}}
\put(  36.72,   51.90){\circle*{0.8}}
\put(  37.22,   51.57){\circle*{0.8}}
\put(  37.72,   51.25){\circle*{0.8}}
\put(  38.22,   50.92){\circle*{0.8}}
\put(  38.72,   50.61){\circle*{0.8}}
\put(  39.22,   50.29){\circle*{0.8}}
\put(  39.72,   49.98){\circle*{0.8}}
\put(  40.22,   49.68){\circle*{0.8}}
\put(  40.72,   49.37){\circle*{0.8}}
\put(  41.22,   49.08){\circle*{0.8}}
\put(  41.72,   48.78){\circle*{0.8}}
\put(  42.22,   48.49){\circle*{0.8}}
\put(  42.72,   48.20){\circle*{0.8}}
\put(  43.22,   47.92){\circle*{0.8}}
\put(  43.72,   47.64){\circle*{0.8}}
\put(  44.22,   47.36){\circle*{0.8}}
\put(  44.72,   47.09){\circle*{0.8}}
\put(  45.22,   46.82){\circle*{0.8}}
\put(  45.72,   46.55){\circle*{0.8}}
\put(  46.22,   46.29){\circle*{0.8}}
\put(  46.72,   46.03){\circle*{0.8}}
\put(  47.22,   45.77){\circle*{0.8}}
\put(  47.72,   45.51){\circle*{0.8}}
\put(  48.22,   45.26){\circle*{0.8}}
\put(  48.72,   45.01){\circle*{0.8}}
\put(  49.22,   44.77){\circle*{0.8}}
\put(  49.72,   44.52){\circle*{0.8}}
\put(  50.22,   44.28){\circle*{0.8}}
\put(  50.72,   44.04){\circle*{0.8}}
\put(  51.22,   43.81){\circle*{0.8}}
\put(  51.72,   43.57){\circle*{0.8}}
\put(  52.22,   43.34){\circle*{0.8}}
\put(  52.72,   43.12){\circle*{0.8}}
\put(  53.22,   42.89){\circle*{0.8}}
\put(  53.72,   42.67){\circle*{0.8}}
\put(  54.22,   42.45){\circle*{0.8}}
\put(  54.72,   42.23){\circle*{0.8}}
\put(  55.22,   42.01){\circle*{0.8}}
\put(  55.72,   41.80){\circle*{0.8}}
\put(  56.22,   41.59){\circle*{0.8}}
\put(  56.72,   41.38){\circle*{0.8}}
\put(  57.22,   41.17){\circle*{0.8}}
\put(  57.72,   40.97){\circle*{0.8}}
\put(  58.22,   40.76){\circle*{0.8}}
\put(  58.72,   40.56){\circle*{0.8}}
\put(  59.22,   40.36){\circle*{0.8}}
\put(  59.72,   40.17){\circle*{0.8}}
\put(  60.22,   39.97){\circle*{0.8}}
\put(  60.72,   39.78){\circle*{0.8}}
\put(  61.22,   39.59){\circle*{0.8}}
\put(  61.72,   39.40){\circle*{0.8}}
\put(  62.22,   39.21){\circle*{0.8}}
\put(  62.72,   39.03){\circle*{0.8}}
\put(  63.22,   38.84){\circle*{0.8}}
\put(  63.72,   38.66){\circle*{0.8}}
\put(  64.22,   38.48){\circle*{0.8}}
\put(  64.72,   38.30){\circle*{0.8}}
\put(  65.22,   38.13){\circle*{0.8}}
\put(  65.72,   37.95){\circle*{0.8}}
\put(  66.22,   37.78){\circle*{0.8}}
\put(  66.72,   37.61){\circle*{0.8}}
\put(  67.22,   37.44){\circle*{0.8}}
\put(  67.72,   37.27){\circle*{0.8}}
\put(  68.22,   37.10){\circle*{0.8}}
\put(  68.72,   36.94){\circle*{0.8}}
\put(  69.22,   36.77){\circle*{0.8}}
\put(  69.72,   36.61){\circle*{0.8}}
\put(  70.22,   36.45){\circle*{0.8}}
\put(  70.72,   36.29){\circle*{0.8}}
\put(  71.22,   36.13){\circle*{0.8}}
\put(  71.72,   35.97){\circle*{0.8}}
\put(  72.22,   35.82){\circle*{0.8}}
\put(  72.72,   35.66){\circle*{0.8}}
\put(  73.22,   35.51){\circle*{0.8}}
\put(  73.72,   35.36){\circle*{0.8}}
\put(  74.22,   35.21){\circle*{0.8}}
\put(  74.72,   35.06){\circle*{0.8}}
\put(  75.22,   34.92){\circle*{0.8}}
\put(  75.72,   34.77){\circle*{0.8}}
\put(  76.22,   34.62){\circle*{0.8}}
\put(  76.72,   34.48){\circle*{0.8}}
\put(  77.22,   34.34){\circle*{0.8}}
\put(  77.72,   34.20){\circle*{0.8}}
\put(  78.23,   34.06){\circle*{0.8}}
\put(  78.74,   33.91){\circle*{0.8}}
\put(  79.25,   33.77){\circle*{0.8}}
\put(  79.76,   33.63){\circle*{0.8}}
\put(  80.27,   33.50){\circle*{0.8}}
\put(  80.78,   33.36){\circle*{0.8}}
\put(  81.29,   33.22){\circle*{0.8}}
\put(  81.80,   33.09){\circle*{0.8}}
\put(  82.31,   32.96){\circle*{0.8}}
\put(  82.82,   32.82){\circle*{0.8}}
\put(  83.33,   32.69){\circle*{0.8}}
\put(  83.84,   32.56){\circle*{0.8}}
\put(  84.35,   32.43){\circle*{0.8}}
\put(  84.86,   32.31){\circle*{0.8}}
\put(  85.37,   32.18){\circle*{0.8}}
\put(  85.88,   32.05){\circle*{0.8}}
\put(  86.39,   31.93){\circle*{0.8}}
\put(  86.90,   31.80){\circle*{0.8}}
\put(  87.41,   31.68){\circle*{0.8}}
\put(  87.92,   31.56){\circle*{0.8}}
\put(  88.43,   31.44){\circle*{0.8}}
\put(  88.94,   31.32){\circle*{0.8}}
\put(  89.45,   31.20){\circle*{0.8}}
\put(  89.96,   31.08){\circle*{0.8}}
\put(  90.47,   30.96){\circle*{0.8}}
\put(  90.98,   30.85){\circle*{0.8}}
\put(  91.49,   30.73){\circle*{0.8}}
\put(  92.00,   30.62){\circle*{0.8}}
\put(  92.51,   30.50){\circle*{0.8}}
\put(  93.02,   30.39){\circle*{0.8}}
\put(  93.53,   30.28){\circle*{0.8}}
\put(  94.04,   30.17){\circle*{0.8}}
\put(  94.55,   30.06){\circle*{0.8}}
\put(  95.06,   29.95){\circle*{0.8}}
\put(  95.57,   29.84){\circle*{0.8}}
\put(  96.08,   29.73){\circle*{0.8}}
\put(  96.59,   29.62){\circle*{0.8}}
\put(  97.10,   29.52){\circle*{0.8}}
\put(  97.61,   29.41){\circle*{0.8}}
\put(  98.12,   29.31){\circle*{0.8}}
\put(  98.63,   29.20){\circle*{0.8}}
\put(  99.14,   29.10){\circle*{0.8}}
\put(  99.65,   29.00){\circle*{0.8}}

\put(   0.01,   99.97){\circle*{0.8}}
\put(   0.16,   99.44){\circle*{0.8}}
\put(   0.31,   98.93){\circle*{0.8}}
\put(   0.46,   98.42){\circle*{0.8}}
\put(   0.61,   97.91){\circle*{0.8}}
\put(   0.76,   97.41){\circle*{0.8}}
\put(   0.92,   96.89){\circle*{0.8}}
\put(   1.08,   96.36){\circle*{0.8}}
\put(   1.24,   95.85){\circle*{0.8}}
\put(   1.40,   95.33){\circle*{0.8}}
\put(   1.56,   94.83){\circle*{0.8}}
\put(   1.72,   94.32){\circle*{0.8}}
\put(   1.89,   93.80){\circle*{0.8}}
\put(   2.06,   93.27){\circle*{0.8}}
\put(   2.23,   92.76){\circle*{0.8}}
\put(   2.40,   92.24){\circle*{0.8}}
\put(   2.57,   91.74){\circle*{0.8}}
\put(   2.74,   91.24){\circle*{0.8}}
\put(   2.92,   90.71){\circle*{0.8}}
\put(   3.10,   90.19){\circle*{0.8}}
\put(   3.28,   89.68){\circle*{0.8}}
\put(   3.46,   89.17){\circle*{0.8}}
\put(   3.64,   88.67){\circle*{0.8}}
\put(   3.83,   88.14){\circle*{0.8}}
\put(   4.02,   87.62){\circle*{0.8}}
\put(   4.21,   87.11){\circle*{0.8}}
\put(   4.40,   86.60){\circle*{0.8}}
\put(   4.59,   86.10){\circle*{0.8}}
\put(   4.79,   85.58){\circle*{0.8}}
\put(   4.99,   85.06){\circle*{0.8}}
\put(   5.19,   84.55){\circle*{0.8}}
\put(   5.39,   84.04){\circle*{0.8}}
\put(   5.60,   83.52){\circle*{0.8}}
\put(   5.81,   83.00){\circle*{0.8}}
\put(   6.02,   82.49){\circle*{0.8}}
\put(   6.23,   81.98){\circle*{0.8}}
\put(   6.44,   81.48){\circle*{0.8}}
\put(   6.66,   80.96){\circle*{0.8}}
\put(   6.88,   80.45){\circle*{0.8}}
\put(   7.10,   79.94){\circle*{0.8}}
\put(   7.32,   79.44){\circle*{0.8}}
\put(   7.55,   78.93){\circle*{0.8}}
\put(   7.78,   78.42){\circle*{0.8}}
\put(   8.01,   77.91){\circle*{0.8}}
\put(   8.25,   77.39){\circle*{0.8}}
\put(   8.49,   76.88){\circle*{0.8}}
\put(   8.73,   76.37){\circle*{0.8}}
\put(   8.97,   75.87){\circle*{0.8}}
\put(   9.22,   75.36){\circle*{0.8}}
\put(   9.47,   74.85){\circle*{0.8}}
\put(   9.72,   74.34){\circle*{0.8}}
\put(   9.98,   73.83){\circle*{0.8}}
\put(  10.24,   73.32){\circle*{0.8}}
\put(  10.50,   72.82){\circle*{0.8}}
\put(  10.77,   72.30){\circle*{0.8}}
\put(  11.04,   71.79){\circle*{0.8}}
\put(  11.31,   71.29){\circle*{0.8}}
\put(  11.59,   70.78){\circle*{0.8}}
\put(  11.87,   70.27){\circle*{0.8}}
\put(  12.16,   69.76){\circle*{0.8}}
\put(  12.45,   69.25){\circle*{0.8}}
\put(  12.74,   68.74){\circle*{0.8}}
\put(  13.04,   68.23){\circle*{0.8}}
\put(  13.34,   67.72){\circle*{0.8}}
\put(  13.65,   67.21){\circle*{0.8}}
\put(  13.96,   66.70){\circle*{0.8}}
\put(  14.27,   66.20){\circle*{0.8}}
\put(  14.59,   65.69){\circle*{0.8}}
\put(  14.91,   65.18){\circle*{0.8}}
\put(  15.24,   64.67){\circle*{0.8}}
\put(  15.57,   64.17){\circle*{0.8}}
\put(  15.91,   63.66){\circle*{0.8}}
\put(  16.25,   63.15){\circle*{0.8}}
\put(  16.60,   62.64){\circle*{0.8}}
\put(  16.95,   62.14){\circle*{0.8}}
\put(  17.31,   61.63){\circle*{0.8}}
\put(  17.67,   61.13){\circle*{0.8}}
\put(  18.04,   60.62){\circle*{0.8}}
\put(  18.41,   60.12){\circle*{0.8}}
\put(  18.79,   59.61){\circle*{0.8}}
\put(  19.18,   59.10){\circle*{0.8}}
\put(  19.57,   58.60){\circle*{0.8}}
\put(  19.97,   58.09){\circle*{0.8}}
\put(  20.38,   57.58){\circle*{0.8}}
\put(  20.79,   57.08){\circle*{0.8}}
\put(  21.21,   56.57){\circle*{0.8}}
\put(  21.64,   56.06){\circle*{0.8}}
\put(  22.07,   55.56){\circle*{0.8}}
\put(  22.51,   55.05){\circle*{0.8}}
\put(  22.96,   54.54){\circle*{0.8}}
\put(  23.42,   54.03){\circle*{0.8}}
\put(  23.88,   53.53){\circle*{0.8}}
\put(  24.35,   53.03){\circle*{0.8}}
\put(  24.83,   52.52){\circle*{0.8}}
\put(  25.32,   52.01){\circle*{0.8}}
\put(  25.82,   51.51){\circle*{0.8}}
\put(  26.32,   51.01){\circle*{0.8}}
\put(  26.82,   50.52){\circle*{0.8}}
\put(  27.32,   50.04){\circle*{0.8}}
\put(  27.82,   49.56){\circle*{0.8}}
\put(  28.32,   49.10){\circle*{0.8}}
\put(  28.82,   48.64){\circle*{0.8}}
\put(  29.32,   48.20){\circle*{0.8}}
\put(  29.82,   47.75){\circle*{0.8}}
\put(  30.32,   47.32){\circle*{0.8}}
\put(  30.82,   46.89){\circle*{0.8}}
\put(  31.32,   46.47){\circle*{0.8}}
\put(  31.82,   46.06){\circle*{0.8}}
\put(  32.32,   45.66){\circle*{0.8}}
\put(  32.82,   45.26){\circle*{0.8}}
\put(  33.32,   44.86){\circle*{0.8}}
\put(  33.82,   44.48){\circle*{0.8}}
\put(  34.32,   44.10){\circle*{0.8}}
\put(  34.82,   43.72){\circle*{0.8}}
\put(  35.32,   43.36){\circle*{0.8}}
\put(  35.82,   42.99){\circle*{0.8}}
\put(  36.32,   42.64){\circle*{0.8}}
\put(  36.82,   42.28){\circle*{0.8}}
\put(  37.32,   41.94){\circle*{0.8}}
\put(  37.82,   41.60){\circle*{0.8}}
\put(  38.32,   41.26){\circle*{0.8}}
\put(  38.82,   40.93){\circle*{0.8}}
\put(  39.32,   40.60){\circle*{0.8}}
\put(  39.82,   40.28){\circle*{0.8}}
\put(  40.32,   39.96){\circle*{0.8}}
\put(  40.82,   39.65){\circle*{0.8}}
\put(  41.32,   39.34){\circle*{0.8}}
\put(  41.82,   39.04){\circle*{0.8}}
\put(  42.32,   38.74){\circle*{0.8}}
\put(  42.82,   38.45){\circle*{0.8}}
\put(  43.32,   38.15){\circle*{0.8}}
\put(  43.82,   37.87){\circle*{0.8}}
\put(  44.32,   37.58){\circle*{0.8}}
\put(  44.82,   37.31){\circle*{0.8}}
\put(  45.32,   37.03){\circle*{0.8}}
\put(  45.82,   36.76){\circle*{0.8}}
\put(  46.32,   36.49){\circle*{0.8}}
\put(  46.82,   36.23){\circle*{0.8}}
\put(  47.32,   35.97){\circle*{0.8}}
\put(  47.82,   35.71){\circle*{0.8}}
\put(  48.32,   35.45){\circle*{0.8}}
\put(  48.82,   35.20){\circle*{0.8}}
\put(  49.32,   34.96){\circle*{0.8}}
\put(  49.82,   34.71){\circle*{0.8}}
\put(  50.32,   34.47){\circle*{0.8}}
\put(  50.82,   34.23){\circle*{0.8}}
\put(  51.32,   34.00){\circle*{0.8}}
\put(  51.82,   33.77){\circle*{0.8}}
\put(  52.32,   33.54){\circle*{0.8}}
\put(  52.82,   33.31){\circle*{0.8}}
\put(  53.32,   33.09){\circle*{0.8}}
\put(  53.82,   32.86){\circle*{0.8}}
\put(  54.32,   32.65){\circle*{0.8}}
\put(  54.82,   32.43){\circle*{0.8}}
\put(  55.32,   32.22){\circle*{0.8}}
\put(  55.82,   32.01){\circle*{0.8}}
\put(  56.32,   31.80){\circle*{0.8}}
\put(  56.82,   31.59){\circle*{0.8}}
\put(  57.32,   31.39){\circle*{0.8}}
\put(  57.82,   31.19){\circle*{0.8}}
\put(  58.32,   30.99){\circle*{0.8}}
\put(  58.82,   30.80){\circle*{0.8}}
\put(  59.32,   30.60){\circle*{0.8}}
\put(  59.82,   30.41){\circle*{0.8}}
\put(  60.32,   30.22){\circle*{0.8}}
\put(  60.82,   30.03){\circle*{0.8}}
\put(  61.32,   29.85){\circle*{0.8}}
\put(  61.82,   29.67){\circle*{0.8}}
\put(  62.32,   29.48){\circle*{0.8}}
\put(  62.82,   29.31){\circle*{0.8}}
\put(  63.32,   29.13){\circle*{0.8}}
\put(  63.82,   28.95){\circle*{0.8}}
\put(  64.32,   28.78){\circle*{0.8}}
\put(  64.82,   28.61){\circle*{0.8}}
\put(  65.32,   28.44){\circle*{0.8}}
\put(  65.82,   28.27){\circle*{0.8}}
\put(  66.32,   28.11){\circle*{0.8}}
\put(  66.82,   27.94){\circle*{0.8}}
\put(  67.32,   27.78){\circle*{0.8}}
\put(  67.82,   27.62){\circle*{0.8}}
\put(  68.32,   27.46){\circle*{0.8}}
\put(  68.82,   27.30){\circle*{0.8}}
\put(  69.32,   27.15){\circle*{0.8}}
\put(  69.82,   26.99){\circle*{0.8}}
\put(  70.32,   26.84){\circle*{0.8}}
\put(  70.82,   26.69){\circle*{0.8}}
\put(  71.32,   26.54){\circle*{0.8}}
\put(  71.82,   26.39){\circle*{0.8}}
\put(  72.32,   26.25){\circle*{0.8}}
\put(  72.82,   26.10){\circle*{0.8}}
\put(  73.32,   25.96){\circle*{0.8}}
\put(  73.82,   25.82){\circle*{0.8}}
\put(  74.32,   25.68){\circle*{0.8}}
\put(  74.82,   25.54){\circle*{0.8}}
\put(  75.32,   25.40){\circle*{0.8}}
\put(  75.82,   25.26){\circle*{0.8}}
\put(  76.32,   25.13){\circle*{0.8}}
\put(  76.82,   24.99){\circle*{0.8}}
\put(  77.32,   24.86){\circle*{0.8}}
\put(  77.82,   24.73){\circle*{0.8}}
\put(  78.33,   24.60){\circle*{0.8}}
\put(  78.84,   24.47){\circle*{0.8}}
\put(  79.35,   24.34){\circle*{0.8}}
\put(  79.86,   24.21){\circle*{0.8}}
\put(  80.37,   24.08){\circle*{0.8}}
\put(  80.88,   23.95){\circle*{0.8}}
\put(  81.39,   23.83){\circle*{0.8}}
\put(  81.90,   23.70){\circle*{0.8}}
\put(  82.41,   23.58){\circle*{0.8}}
\put(  82.92,   23.46){\circle*{0.8}}
\put(  83.43,   23.34){\circle*{0.8}}
\put(  83.94,   23.22){\circle*{0.8}}
\put(  84.45,   23.10){\circle*{0.8}}
\put(  84.96,   22.98){\circle*{0.8}}
\put(  85.47,   22.87){\circle*{0.8}}
\put(  85.98,   22.75){\circle*{0.8}}
\put(  86.49,   22.64){\circle*{0.8}}
\put(  87.00,   22.53){\circle*{0.8}}
\put(  87.51,   22.41){\circle*{0.8}}
\put(  88.02,   22.30){\circle*{0.8}}
\put(  88.53,   22.19){\circle*{0.8}}
\put(  89.04,   22.08){\circle*{0.8}}
\put(  89.55,   21.98){\circle*{0.8}}
\put(  90.06,   21.87){\circle*{0.8}}
\put(  90.57,   21.76){\circle*{0.8}}
\put(  91.08,   21.66){\circle*{0.8}}
\put(  91.59,   21.55){\circle*{0.8}}
\put(  92.10,   21.45){\circle*{0.8}}
\put(  92.61,   21.35){\circle*{0.8}}
\put(  93.12,   21.25){\circle*{0.8}}
\put(  93.63,   21.15){\circle*{0.8}}
\put(  94.14,   21.05){\circle*{0.8}}
\put(  94.65,   20.95){\circle*{0.8}}
\put(  95.16,   20.85){\circle*{0.8}}
\put(  95.67,   20.75){\circle*{0.8}}
\put(  96.18,   20.66){\circle*{0.8}}
\put(  96.69,   20.56){\circle*{0.8}}
\put(  97.20,   20.46){\circle*{0.8}}
\put(  97.71,   20.37){\circle*{0.8}}
\put(  98.22,   20.28){\circle*{0.8}}
\put(  98.73,   20.18){\circle*{0.8}}
\put(  99.24,   20.09){\circle*{0.8}}
\put(  99.75,   20.00){\circle*{0.8}}

\put(   0.01,   99.88){\circle*{0.8}}
\put(   0.06,   99.26){\circle*{0.8}}
\put(   0.11,   98.64){\circle*{0.8}}
\put(   0.16,   98.04){\circle*{0.8}}
\put(   0.21,   97.44){\circle*{0.8}}
\put(   0.26,   96.85){\circle*{0.8}}
\put(   0.31,   96.26){\circle*{0.8}}
\put(   0.36,   95.69){\circle*{0.8}}
\put(   0.41,   95.12){\circle*{0.8}}
\put(   0.46,   94.55){\circle*{0.8}}
\put(   0.51,   93.99){\circle*{0.8}}
\put(   0.56,   93.44){\circle*{0.8}}
\put(   0.61,   92.90){\circle*{0.8}}
\put(   0.66,   92.36){\circle*{0.8}}
\put(   0.71,   91.83){\circle*{0.8}}
\put(   0.76,   91.30){\circle*{0.8}}
\put(   0.81,   90.78){\circle*{0.8}}
\put(   0.86,   90.26){\circle*{0.8}}
\put(   0.91,   89.75){\circle*{0.8}}
\put(   0.96,   89.25){\circle*{0.8}}
\put(   1.02,   88.65){\circle*{0.8}}
\put(   1.08,   88.06){\circle*{0.8}}
\put(   1.14,   87.48){\circle*{0.8}}
\put(   1.20,   86.90){\circle*{0.8}}
\put(   1.26,   86.33){\circle*{0.8}}
\put(   1.32,   85.77){\circle*{0.8}}
\put(   1.38,   85.22){\circle*{0.8}}
\put(   1.44,   84.67){\circle*{0.8}}
\put(   1.50,   84.13){\circle*{0.8}}
\put(   1.56,   83.60){\circle*{0.8}}
\put(   1.62,   83.07){\circle*{0.8}}
\put(   1.68,   82.55){\circle*{0.8}}
\put(   1.74,   82.03){\circle*{0.8}}
\put(   1.80,   81.53){\circle*{0.8}}
\put(   1.86,   81.02){\circle*{0.8}}
\put(   1.93,   80.45){\circle*{0.8}}
\put(   2.00,   79.87){\circle*{0.8}}
\put(   2.07,   79.31){\circle*{0.8}}
\put(   2.14,   78.76){\circle*{0.8}}
\put(   2.21,   78.21){\circle*{0.8}}
\put(   2.28,   77.67){\circle*{0.8}}
\put(   2.35,   77.14){\circle*{0.8}}
\put(   2.42,   76.61){\circle*{0.8}}
\put(   2.49,   76.09){\circle*{0.8}}
\put(   2.56,   75.58){\circle*{0.8}}
\put(   2.63,   75.07){\circle*{0.8}}
\put(   2.71,   74.51){\circle*{0.8}}
\put(   2.79,   73.94){\circle*{0.8}}
\put(   2.87,   73.39){\circle*{0.8}}
\put(   2.95,   72.85){\circle*{0.8}}
\put(   3.03,   72.31){\circle*{0.8}}
\put(   3.11,   71.78){\circle*{0.8}}
\put(   3.19,   71.26){\circle*{0.8}}
\put(   3.27,   70.74){\circle*{0.8}}
\put(   3.35,   70.23){\circle*{0.8}}
\put(   3.43,   69.73){\circle*{0.8}}
\put(   3.52,   69.18){\circle*{0.8}}
\put(   3.61,   68.63){\circle*{0.8}}
\put(   3.70,   68.10){\circle*{0.8}}
\put(   3.79,   67.57){\circle*{0.8}}
\put(   3.88,   67.04){\circle*{0.8}}
\put(   3.97,   66.53){\circle*{0.8}}
\put(   4.06,   66.02){\circle*{0.8}}
\put(   4.16,   65.47){\circle*{0.8}}
\put(   4.26,   64.93){\circle*{0.8}}
\put(   4.36,   64.39){\circle*{0.8}}
\put(   4.46,   63.86){\circle*{0.8}}
\put(   4.56,   63.34){\circle*{0.8}}
\put(   4.66,   62.83){\circle*{0.8}}
\put(   4.76,   62.33){\circle*{0.8}}
\put(   4.87,   61.79){\circle*{0.8}}
\put(   4.98,   61.25){\circle*{0.8}}
\put(   5.09,   60.72){\circle*{0.8}}
\put(   5.20,   60.21){\circle*{0.8}}
\put(   5.31,   59.70){\circle*{0.8}}
\put(   5.42,   59.20){\circle*{0.8}}
\put(   5.54,   58.66){\circle*{0.8}}
\put(   5.66,   58.14){\circle*{0.8}}
\put(   5.78,   57.62){\circle*{0.8}}
\put(   5.90,   57.11){\circle*{0.8}}
\put(   6.03,   56.57){\circle*{0.8}}
\put(   6.16,   56.04){\circle*{0.8}}
\put(   6.29,   55.52){\circle*{0.8}}
\put(   6.42,   55.00){\circle*{0.8}}
\put(   6.55,   54.50){\circle*{0.8}}
\put(   6.69,   53.97){\circle*{0.8}}
\put(   6.83,   53.45){\circle*{0.8}}
\put(   6.97,   52.94){\circle*{0.8}}
\put(   7.11,   52.43){\circle*{0.8}}
\put(   7.26,   51.91){\circle*{0.8}}
\put(   7.41,   51.39){\circle*{0.8}}
\put(   7.56,   50.88){\circle*{0.8}}
\put(   7.72,   50.35){\circle*{0.8}}
\put(   7.88,   49.83){\circle*{0.8}}
\put(   8.04,   49.32){\circle*{0.8}}
\put(   8.21,   48.79){\circle*{0.8}}
\put(   8.38,   48.28){\circle*{0.8}}
\put(   8.55,   47.77){\circle*{0.8}}
\put(   8.73,   47.24){\circle*{0.8}}
\put(   8.91,   46.73){\circle*{0.8}}
\put(   9.09,   46.22){\circle*{0.8}}
\put(   9.28,   45.70){\circle*{0.8}}
\put(   9.47,   45.19){\circle*{0.8}}
\put(   9.67,   44.67){\circle*{0.8}}
\put(   9.87,   44.16){\circle*{0.8}}
\put(  10.07,   43.66){\circle*{0.8}}
\put(  10.28,   43.14){\circle*{0.8}}
\put(  10.49,   42.64){\circle*{0.8}}
\put(  10.71,   42.13){\circle*{0.8}}
\put(  10.93,   41.63){\circle*{0.8}}
\put(  11.16,   41.12){\circle*{0.8}}
\put(  11.40,   40.59){\circle*{0.8}}
\put(  11.64,   40.09){\circle*{0.8}}
\put(  11.89,   39.57){\circle*{0.8}}
\put(  12.14,   39.07){\circle*{0.8}}
\put(  12.40,   38.56){\circle*{0.8}}
\put(  12.67,   38.04){\circle*{0.8}}
\put(  12.94,   37.54){\circle*{0.8}}
\put(  13.22,   37.03){\circle*{0.8}}
\put(  13.51,   36.52){\circle*{0.8}}
\put(  13.81,   36.01){\circle*{0.8}}
\put(  14.12,   35.49){\circle*{0.8}}
\put(  14.43,   34.99){\circle*{0.8}}
\put(  14.75,   34.49){\circle*{0.8}}
\put(  15.08,   33.99){\circle*{0.8}}
\put(  15.42,   33.48){\circle*{0.8}}
\put(  15.77,   32.98){\circle*{0.8}}
\put(  16.13,   32.47){\circle*{0.8}}
\put(  16.50,   31.97){\circle*{0.8}}
\put(  16.89,   31.46){\circle*{0.8}}
\put(  17.29,   30.95){\circle*{0.8}}
\put(  17.70,   30.45){\circle*{0.8}}
\put(  18.13,   29.94){\circle*{0.8}}
\put(  18.57,   29.43){\circle*{0.8}}
\put(  19.03,   28.92){\circle*{0.8}}
\put(  19.50,   28.42){\circle*{0.8}}
\put(  19.99,   27.91){\circle*{0.8}}
\put(  20.49,   27.41){\circle*{0.8}}
\put(  20.99,   26.93){\circle*{0.8}}
\put(  21.49,   26.47){\circle*{0.8}}
\put(  21.99,   26.02){\circle*{0.8}}
\put(  22.49,   25.58){\circle*{0.8}}
\put(  22.99,   25.16){\circle*{0.8}}
\put(  23.49,   24.76){\circle*{0.8}}
\put(  23.99,   24.36){\circle*{0.8}}
\put(  24.49,   23.98){\circle*{0.8}}
\put(  24.99,   23.61){\circle*{0.8}}
\put(  25.49,   23.26){\circle*{0.8}}
\put(  25.99,   22.91){\circle*{0.8}}
\put(  26.49,   22.57){\circle*{0.8}}
\put(  26.99,   22.24){\circle*{0.8}}
\put(  27.49,   21.93){\circle*{0.8}}
\put(  27.99,   21.62){\circle*{0.8}}
\put(  28.49,   21.32){\circle*{0.8}}
\put(  28.99,   21.02){\circle*{0.8}}
\put(  29.49,   20.74){\circle*{0.8}}
\put(  29.99,   20.46){\circle*{0.8}}
\put(  30.49,   20.20){\circle*{0.8}}
\put(  30.99,   19.93){\circle*{0.8}}
\put(  31.49,   19.68){\circle*{0.8}}
\put(  31.99,   19.43){\circle*{0.8}}
\put(  32.49,   19.19){\circle*{0.8}}
\put(  32.99,   18.95){\circle*{0.8}}
\put(  33.49,   18.72){\circle*{0.8}}
\put(  33.99,   18.49){\circle*{0.8}}
\put(  34.49,   18.27){\circle*{0.8}}
\put(  34.99,   18.06){\circle*{0.8}}
\put(  35.49,   17.85){\circle*{0.8}}
\put(  35.99,   17.64){\circle*{0.8}}
\put(  36.49,   17.44){\circle*{0.8}}
\put(  36.99,   17.25){\circle*{0.8}}
\put(  37.49,   17.06){\circle*{0.8}}
\put(  37.99,   16.87){\circle*{0.8}}
\put(  38.49,   16.69){\circle*{0.8}}
\put(  38.99,   16.51){\circle*{0.8}}
\put(  39.49,   16.33){\circle*{0.8}}
\put(  39.99,   16.16){\circle*{0.8}}
\put(  40.49,   15.99){\circle*{0.8}}
\put(  40.99,   15.83){\circle*{0.8}}
\put(  41.49,   15.67){\circle*{0.8}}
\put(  41.99,   15.51){\circle*{0.8}}
\put(  42.49,   15.36){\circle*{0.8}}
\put(  42.99,   15.21){\circle*{0.8}}
\put(  43.49,   15.06){\circle*{0.8}}
\put(  43.99,   14.91){\circle*{0.8}}
\put(  44.49,   14.77){\circle*{0.8}}
\put(  44.99,   14.63){\circle*{0.8}}
\put(  45.49,   14.49){\circle*{0.8}}
\put(  45.99,   14.36){\circle*{0.8}}
\put(  46.49,   14.22){\circle*{0.8}}
\put(  46.99,   14.09){\circle*{0.8}}
\put(  47.49,   13.97){\circle*{0.8}}
\put(  47.99,   13.84){\circle*{0.8}}
\put(  48.49,   13.72){\circle*{0.8}}
\put(  48.99,   13.60){\circle*{0.8}}
\put(  49.49,   13.48){\circle*{0.8}}
\put(  49.99,   13.36){\circle*{0.8}}
\put(  50.49,   13.25){\circle*{0.8}}
\put(  50.99,   13.14){\circle*{0.8}}
\put(  51.49,   13.02){\circle*{0.8}}
\put(  51.99,   12.92){\circle*{0.8}}
\put(  52.49,   12.81){\circle*{0.8}}
\put(  52.99,   12.70){\circle*{0.8}}
\put(  53.49,   12.60){\circle*{0.8}}
\put(  53.99,   12.50){\circle*{0.8}}
\put(  54.49,   12.40){\circle*{0.8}}
\put(  54.99,   12.30){\circle*{0.8}}
\put(  55.49,   12.20){\circle*{0.8}}
\put(  55.99,   12.11){\circle*{0.8}}
\put(  56.49,   12.01){\circle*{0.8}}
\put(  56.99,   11.92){\circle*{0.8}}
\put(  57.49,   11.83){\circle*{0.8}}
\put(  57.99,   11.74){\circle*{0.8}}
\put(  58.49,   11.65){\circle*{0.8}}
\put(  58.99,   11.57){\circle*{0.8}}
\put(  59.49,   11.48){\circle*{0.8}}
\put(  59.99,   11.40){\circle*{0.8}}
\put(  60.49,   11.31){\circle*{0.8}}
\put(  60.99,   11.23){\circle*{0.8}}
\put(  61.49,   11.15){\circle*{0.8}}
\put(  61.99,   11.07){\circle*{0.8}}
\put(  62.49,   10.99){\circle*{0.8}}
\put(  62.99,   10.91){\circle*{0.8}}
\put(  63.49,   10.84){\circle*{0.8}}
\put(  63.99,   10.76){\circle*{0.8}}
\put(  64.49,   10.69){\circle*{0.8}}
\put(  64.99,   10.62){\circle*{0.8}}
\put(  65.49,   10.54){\circle*{0.8}}
\put(  65.99,   10.47){\circle*{0.8}}
\put(  66.49,   10.40){\circle*{0.8}}
\put(  66.99,   10.33){\circle*{0.8}}
\put(  67.49,   10.27){\circle*{0.8}}
\put(  67.99,   10.20){\circle*{0.8}}
\put(  68.49,   10.13){\circle*{0.8}}
\put(  68.99,   10.07){\circle*{0.8}}
\put(  69.49,   10.00){\circle*{0.8}}
\put(  69.99,    9.94){\circle*{0.8}}
\put(  70.49,    9.87){\circle*{0.8}}
\put(  70.99,    9.81){\circle*{0.8}}
\put(  71.49,    9.75){\circle*{0.8}}
\put(  71.99,    9.69){\circle*{0.8}}
\put(  72.49,    9.63){\circle*{0.8}}
\put(  72.99,    9.57){\circle*{0.8}}
\put(  73.49,    9.51){\circle*{0.8}}
\put(  73.99,    9.45){\circle*{0.8}}
\put(  74.49,    9.40){\circle*{0.8}}
\put(  74.99,    9.34){\circle*{0.8}}
\put(  75.49,    9.29){\circle*{0.8}}
\put(  75.99,    9.23){\circle*{0.8}}
\put(  76.49,    9.18){\circle*{0.8}}
\put(  76.99,    9.12){\circle*{0.8}}
\put(  77.49,    9.07){\circle*{0.8}}
\put(  77.99,    9.02){\circle*{0.8}}
\put(  78.50,    8.96){\circle*{0.8}}
\put(  79.01,    8.91){\circle*{0.8}}
\put(  79.52,    8.86){\circle*{0.8}}
\put(  80.03,    8.81){\circle*{0.8}}
\put(  80.54,    8.76){\circle*{0.8}}
\put(  81.05,    8.71){\circle*{0.8}}
\put(  81.56,    8.66){\circle*{0.8}}
\put(  82.07,    8.61){\circle*{0.8}}
\put(  82.58,    8.56){\circle*{0.8}}
\put(  83.09,    8.52){\circle*{0.8}}
\put(  83.60,    8.47){\circle*{0.8}}
\put(  84.11,    8.42){\circle*{0.8}}
\put(  84.62,    8.38){\circle*{0.8}}
\put(  85.13,    8.33){\circle*{0.8}}
\put(  85.64,    8.28){\circle*{0.8}}
\put(  86.15,    8.24){\circle*{0.8}}
\put(  86.66,    8.20){\circle*{0.8}}
\put(  87.17,    8.15){\circle*{0.8}}
\put(  87.68,    8.11){\circle*{0.8}}
\put(  88.19,    8.07){\circle*{0.8}}
\put(  88.70,    8.02){\circle*{0.8}}
\put(  89.21,    7.98){\circle*{0.8}}
\put(  89.72,    7.94){\circle*{0.8}}
\put(  90.23,    7.90){\circle*{0.8}}
\put(  90.74,    7.86){\circle*{0.8}}
\put(  91.25,    7.82){\circle*{0.8}}
\put(  91.76,    7.78){\circle*{0.8}}
\put(  92.27,    7.74){\circle*{0.8}}
\put(  92.78,    7.70){\circle*{0.8}}
\put(  93.29,    7.66){\circle*{0.8}}
\put(  93.80,    7.63){\circle*{0.8}}
\put(  94.31,    7.59){\circle*{0.8}}
\put(  94.82,    7.55){\circle*{0.8}}
\put(  95.33,    7.51){\circle*{0.8}}
\put(  95.84,    7.48){\circle*{0.8}}
\put(  96.35,    7.44){\circle*{0.8}}
\put(  96.86,    7.41){\circle*{0.8}}
\put(  97.37,    7.37){\circle*{0.8}}
\put(  97.88,    7.33){\circle*{0.8}}
\put(  98.39,    7.30){\circle*{0.8}}
\put(  98.90,    7.27){\circle*{0.8}}
\put(  99.41,    7.23){\circle*{0.8}}
\put(  99.92,    7.20){\circle*{0.8}}

\put(   0.00,   99.90){\circle*{0.8}}
\put(   0.01,   99.39){\circle*{0.8}}
\put(   0.01,   98.89){\circle*{0.8}}
\put(   0.02,   98.29){\circle*{0.8}}
\put(   0.02,   97.71){\circle*{0.8}}
\put(   0.03,   97.13){\circle*{0.8}}
\put(   0.03,   96.56){\circle*{0.8}}
\put(   0.04,   96.00){\circle*{0.8}}
\put(   0.05,   95.45){\circle*{0.8}}
\put(   0.05,   94.90){\circle*{0.8}}
\put(   0.06,   94.36){\circle*{0.8}}
\put(   0.06,   93.83){\circle*{0.8}}
\put(   0.07,   93.31){\circle*{0.8}}
\put(   0.08,   92.79){\circle*{0.8}}
\put(   0.08,   92.28){\circle*{0.8}}
\put(   0.09,   91.78){\circle*{0.8}}
\put(   0.10,   91.20){\circle*{0.8}}
\put(   0.10,   90.64){\circle*{0.8}}
\put(   0.11,   90.08){\circle*{0.8}}
\put(   0.12,   89.52){\circle*{0.8}}
\put(   0.12,   88.98){\circle*{0.8}}
\put(   0.13,   88.45){\circle*{0.8}}
\put(   0.14,   87.92){\circle*{0.8}}
\put(   0.15,   87.40){\circle*{0.8}}
\put(   0.15,   86.89){\circle*{0.8}}
\put(   0.16,   86.38){\circle*{0.8}}
\put(   0.17,   85.81){\circle*{0.8}}
\put(   0.18,   85.25){\circle*{0.8}}
\put(   0.18,   84.70){\circle*{0.8}}
\put(   0.19,   84.16){\circle*{0.8}}
\put(   0.20,   83.63){\circle*{0.8}}
\put(   0.21,   83.10){\circle*{0.8}}
\put(   0.21,   82.59){\circle*{0.8}}
\put(   0.22,   82.08){\circle*{0.8}}
\put(   0.23,   81.58){\circle*{0.8}}
\put(   0.24,   81.02){\circle*{0.8}}
\put(   0.25,   80.47){\circle*{0.8}}
\put(   0.26,   79.94){\circle*{0.8}}
\put(   0.27,   79.41){\circle*{0.8}}
\put(   0.28,   78.89){\circle*{0.8}}
\put(   0.28,   78.38){\circle*{0.8}}
\put(   0.29,   77.87){\circle*{0.8}}
\put(   0.30,   77.32){\circle*{0.8}}
\put(   0.31,   76.78){\circle*{0.8}}
\put(   0.32,   76.25){\circle*{0.8}}
\put(   0.33,   75.73){\circle*{0.8}}
\put(   0.34,   75.21){\circle*{0.8}}
\put(   0.35,   74.71){\circle*{0.8}}
\put(   0.37,   74.16){\circle*{0.8}}
\put(   0.38,   73.62){\circle*{0.8}}
\put(   0.39,   73.10){\circle*{0.8}}
\put(   0.40,   72.58){\circle*{0.8}}
\put(   0.41,   72.07){\circle*{0.8}}
\put(   0.42,   71.57){\circle*{0.8}}
\put(   0.43,   71.03){\circle*{0.8}}
\put(   0.44,   70.51){\circle*{0.8}}
\put(   0.46,   69.99){\circle*{0.8}}
\put(   0.47,   69.48){\circle*{0.8}}
\put(   0.48,   68.94){\circle*{0.8}}
\put(   0.49,   68.41){\circle*{0.8}}
\put(   0.51,   67.89){\circle*{0.8}}
\put(   0.52,   67.38){\circle*{0.8}}
\put(   0.53,   66.88){\circle*{0.8}}
\put(   0.55,   66.35){\circle*{0.8}}
\put(   0.56,   65.83){\circle*{0.8}}
\put(   0.58,   65.32){\circle*{0.8}}
\put(   0.59,   64.79){\circle*{0.8}}
\put(   0.61,   64.27){\circle*{0.8}}
\put(   0.62,   63.75){\circle*{0.8}}
\put(   0.64,   63.25){\circle*{0.8}}
\put(   0.65,   62.72){\circle*{0.8}}
\put(   0.67,   62.20){\circle*{0.8}}
\put(   0.68,   61.70){\circle*{0.8}}
\put(   0.70,   61.17){\circle*{0.8}}
\put(   0.72,   60.66){\circle*{0.8}}
\put(   0.73,   60.15){\circle*{0.8}}
\put(   0.75,   59.63){\circle*{0.8}}
\put(   0.77,   59.11){\circle*{0.8}}
\put(   0.79,   58.61){\circle*{0.8}}
\put(   0.81,   58.09){\circle*{0.8}}
\put(   0.83,   57.59){\circle*{0.8}}
\put(   0.85,   57.06){\circle*{0.8}}
\put(   0.87,   56.55){\circle*{0.8}}
\put(   0.89,   56.03){\circle*{0.8}}
\put(   0.91,   55.52){\circle*{0.8}}
\put(   0.93,   55.02){\circle*{0.8}}
\put(   0.95,   54.50){\circle*{0.8}}
\put(   0.97,   54.00){\circle*{0.8}}
\put(   1.00,   53.49){\circle*{0.8}}
\put(   1.02,   52.99){\circle*{0.8}}
\put(   1.04,   52.48){\circle*{0.8}}
\put(   1.07,   51.96){\circle*{0.8}}
\put(   1.09,   51.45){\circle*{0.8}}
\put(   1.12,   50.94){\circle*{0.8}}
\put(   1.15,   50.44){\circle*{0.8}}
\put(   1.17,   49.93){\circle*{0.8}}
\put(   1.20,   49.41){\circle*{0.8}}
\put(   1.23,   48.91){\circle*{0.8}}
\put(   1.26,   48.41){\circle*{0.8}}
\put(   1.29,   47.90){\circle*{0.8}}
\put(   1.32,   47.38){\circle*{0.8}}
\put(   1.35,   46.87){\circle*{0.8}}
\put(   1.38,   46.37){\circle*{0.8}}
\put(   1.42,   45.86){\circle*{0.8}}
\put(   1.45,   45.36){\circle*{0.8}}
\put(   1.48,   44.85){\circle*{0.8}}
\put(   1.52,   44.34){\circle*{0.8}}
\put(   1.56,   43.84){\circle*{0.8}}
\put(   1.60,   43.33){\circle*{0.8}}
\put(   1.63,   42.83){\circle*{0.8}}
\put(   1.67,   42.32){\circle*{0.8}}
\put(   1.72,   41.81){\circle*{0.8}}
\put(   1.76,   41.30){\circle*{0.8}}
\put(   1.80,   40.80){\circle*{0.8}}
\put(   1.85,   40.30){\circle*{0.8}}
\put(   1.90,   39.79){\circle*{0.8}}
\put(   1.94,   39.29){\circle*{0.8}}
\put(   1.99,   38.78){\circle*{0.8}}
\put(   2.04,   38.28){\circle*{0.8}}
\put(   2.10,   37.78){\circle*{0.8}}
\put(   2.15,   37.27){\circle*{0.8}}
\put(   2.21,   36.76){\circle*{0.8}}
\put(   2.27,   36.26){\circle*{0.8}}
\put(   2.33,   35.75){\circle*{0.8}}
\put(   2.39,   35.24){\circle*{0.8}}
\put(   2.46,   34.74){\circle*{0.8}}
\put(   2.52,   34.24){\circle*{0.8}}
\put(   2.59,   33.73){\circle*{0.8}}
\put(   2.67,   33.23){\circle*{0.8}}
\put(   2.74,   32.73){\circle*{0.8}}
\put(   2.82,   32.23){\circle*{0.8}}
\put(   2.90,   31.73){\circle*{0.8}}
\put(   2.98,   31.23){\circle*{0.8}}
\put(   3.07,   30.72){\circle*{0.8}}
\put(   3.16,   30.22){\circle*{0.8}}
\put(   3.26,   29.72){\circle*{0.8}}
\put(   3.36,   29.21){\circle*{0.8}}
\put(   3.46,   28.71){\circle*{0.8}}
\put(   3.57,   28.21){\circle*{0.8}}
\put(   3.68,   27.71){\circle*{0.8}}
\put(   3.80,   27.20){\circle*{0.8}}
\put(   3.92,   26.70){\circle*{0.8}}
\put(   4.05,   26.20){\circle*{0.8}}
\put(   4.19,   25.70){\circle*{0.8}}
\put(   4.33,   25.20){\circle*{0.8}}
\put(   4.48,   24.70){\circle*{0.8}}
\put(   4.63,   24.19){\circle*{0.8}}
\put(   4.80,   23.69){\circle*{0.8}}
\put(   4.97,   23.19){\circle*{0.8}}
\put(   5.16,   22.69){\circle*{0.8}}
\put(   5.35,   22.19){\circle*{0.8}}
\put(   5.55,   21.68){\circle*{0.8}}
\put(   5.77,   21.18){\circle*{0.8}}
\put(   6.00,   20.68){\circle*{0.8}}
\put(   6.24,   20.18){\circle*{0.8}}
\put(   6.50,   19.68){\circle*{0.8}}
\put(   6.77,   19.18){\circle*{0.8}}
\put(   7.07,   18.68){\circle*{0.8}}
\put(   7.38,   18.18){\circle*{0.8}}
\put(   7.71,   17.68){\circle*{0.8}}
\put(   8.07,   17.18){\circle*{0.8}}
\put(   8.46,   16.68){\circle*{0.8}}
\put(   8.87,   16.18){\circle*{0.8}}
\put(   9.32,   15.67){\circle*{0.8}}
\put(   9.81,   15.17){\circle*{0.8}}
\put(  10.31,   14.70){\circle*{0.8}}
\put(  10.81,   14.25){\circle*{0.8}}
\put(  11.31,   13.84){\circle*{0.8}}
\put(  11.81,   13.46){\circle*{0.8}}
\put(  12.31,   13.10){\circle*{0.8}}
\put(  12.81,   12.77){\circle*{0.8}}
\put(  13.31,   12.45){\circle*{0.8}}
\put(  13.81,   12.15){\circle*{0.8}}
\put(  14.31,   11.87){\circle*{0.8}}
\put(  14.81,   11.61){\circle*{0.8}}
\put(  15.31,   11.36){\circle*{0.8}}
\put(  15.81,   11.12){\circle*{0.8}}
\put(  16.31,   10.89){\circle*{0.8}}
\put(  16.81,   10.68){\circle*{0.8}}
\put(  17.31,   10.47){\circle*{0.8}}
\put(  17.81,   10.28){\circle*{0.8}}
\put(  18.31,   10.09){\circle*{0.8}}
\put(  18.81,    9.91){\circle*{0.8}}
\put(  19.31,    9.74){\circle*{0.8}}
\put(  19.81,    9.57){\circle*{0.8}}
\put(  20.31,    9.42){\circle*{0.8}}
\put(  20.81,    9.26){\circle*{0.8}}
\put(  21.31,    9.12){\circle*{0.8}}
\put(  21.81,    8.98){\circle*{0.8}}
\put(  22.31,    8.84){\circle*{0.8}}
\put(  22.81,    8.71){\circle*{0.8}}
\put(  23.31,    8.59){\circle*{0.8}}
\put(  23.82,    8.46){\circle*{0.8}}
\put(  24.32,    8.35){\circle*{0.8}}
\put(  24.82,    8.23){\circle*{0.8}}
\put(  25.32,    8.12){\circle*{0.8}}
\put(  25.82,    8.02){\circle*{0.8}}
\put(  26.32,    7.91){\circle*{0.8}}
\put(  26.82,    7.81){\circle*{0.8}}
\put(  27.32,    7.72){\circle*{0.8}}
\put(  27.82,    7.62){\circle*{0.8}}
\put(  28.32,    7.53){\circle*{0.8}}
\put(  28.83,    7.44){\circle*{0.8}}
\put(  29.33,    7.36){\circle*{0.8}}
\put(  29.83,    7.27){\circle*{0.8}}
\put(  30.33,    7.19){\circle*{0.8}}
\put(  30.83,    7.11){\circle*{0.8}}
\put(  31.33,    7.04){\circle*{0.8}}
\put(  31.83,    6.96){\circle*{0.8}}
\put(  32.33,    6.89){\circle*{0.8}}
\put(  32.83,    6.82){\circle*{0.8}}
\put(  33.33,    6.75){\circle*{0.8}}
\put(  33.84,    6.68){\circle*{0.8}}
\put(  34.34,    6.61){\circle*{0.8}}
\put(  34.84,    6.55){\circle*{0.8}}
\put(  35.34,    6.48){\circle*{0.8}}
\put(  35.84,    6.42){\circle*{0.8}}
\put(  36.34,    6.36){\circle*{0.8}}
\put(  36.84,    6.30){\circle*{0.8}}
\put(  37.34,    6.25){\circle*{0.8}}
\put(  37.84,    6.19){\circle*{0.8}}
\put(  38.34,    6.13){\circle*{0.8}}
\put(  38.85,    6.08){\circle*{0.8}}
\put(  39.35,    6.03){\circle*{0.8}}
\put(  39.85,    5.97){\circle*{0.8}}
\put(  40.35,    5.92){\circle*{0.8}}
\put(  40.85,    5.87){\circle*{0.8}}
\put(  41.35,    5.83){\circle*{0.8}}
\put(  41.85,    5.78){\circle*{0.8}}
\put(  42.35,    5.73){\circle*{0.8}}
\put(  42.85,    5.69){\circle*{0.8}}
\put(  43.35,    5.64){\circle*{0.8}}
\put(  43.85,    5.60){\circle*{0.8}}
\put(  44.35,    5.55){\circle*{0.8}}
\put(  44.85,    5.51){\circle*{0.8}}
\put(  45.35,    5.47){\circle*{0.8}}
\put(  45.85,    5.43){\circle*{0.8}}
\put(  46.35,    5.39){\circle*{0.8}}
\put(  46.85,    5.35){\circle*{0.8}}
\put(  47.35,    5.31){\circle*{0.8}}
\put(  47.85,    5.27){\circle*{0.8}}
\put(  48.35,    5.23){\circle*{0.8}}
\put(  48.85,    5.20){\circle*{0.8}}
\put(  49.35,    5.16){\circle*{0.8}}
\put(  49.85,    5.13){\circle*{0.8}}
\put(  50.35,    5.09){\circle*{0.8}}
\put(  50.85,    5.06){\circle*{0.8}}
\put(  51.35,    5.02){\circle*{0.8}}
\put(  51.85,    4.99){\circle*{0.8}}
\put(  52.35,    4.96){\circle*{0.8}}
\put(  52.85,    4.92){\circle*{0.8}}
\put(  53.35,    4.89){\circle*{0.8}}
\put(  53.85,    4.86){\circle*{0.8}}
\put(  54.35,    4.83){\circle*{0.8}}
\put(  54.85,    4.80){\circle*{0.8}}
\put(  55.35,    4.77){\circle*{0.8}}
\put(  55.85,    4.74){\circle*{0.8}}
\put(  56.35,    4.71){\circle*{0.8}}
\put(  56.85,    4.68){\circle*{0.8}}
\put(  57.35,    4.66){\circle*{0.8}}
\put(  57.85,    4.63){\circle*{0.8}}
\put(  58.35,    4.60){\circle*{0.8}}
\put(  58.85,    4.57){\circle*{0.8}}
\put(  59.35,    4.55){\circle*{0.8}}
\put(  59.85,    4.52){\circle*{0.8}}
\put(  60.35,    4.49){\circle*{0.8}}
\put(  60.85,    4.47){\circle*{0.8}}
\put(  61.35,    4.44){\circle*{0.8}}
\put(  61.85,    4.42){\circle*{0.8}}
\put(  62.35,    4.39){\circle*{0.8}}
\put(  62.85,    4.37){\circle*{0.8}}
\put(  63.35,    4.35){\circle*{0.8}}
\put(  63.85,    4.32){\circle*{0.8}}
\put(  64.35,    4.30){\circle*{0.8}}
\put(  64.85,    4.28){\circle*{0.8}}
\put(  65.35,    4.25){\circle*{0.8}}
\put(  65.85,    4.23){\circle*{0.8}}
\put(  66.35,    4.21){\circle*{0.8}}
\put(  66.85,    4.19){\circle*{0.8}}
\put(  67.35,    4.17){\circle*{0.8}}
\put(  67.85,    4.14){\circle*{0.8}}
\put(  68.35,    4.12){\circle*{0.8}}
\put(  68.85,    4.10){\circle*{0.8}}
\put(  69.35,    4.08){\circle*{0.8}}
\put(  69.85,    4.06){\circle*{0.8}}
\put(  70.35,    4.04){\circle*{0.8}}
\put(  70.85,    4.02){\circle*{0.8}}
\put(  71.35,    4.00){\circle*{0.8}}
\put(  71.85,    3.98){\circle*{0.8}}
\put(  72.35,    3.96){\circle*{0.8}}
\put(  72.85,    3.95){\circle*{0.8}}
\put(  73.35,    3.93){\circle*{0.8}}
\put(  73.85,    3.91){\circle*{0.8}}
\put(  74.35,    3.89){\circle*{0.8}}
\put(  74.85,    3.87){\circle*{0.8}}
\put(  75.35,    3.85){\circle*{0.8}}
\put(  75.85,    3.84){\circle*{0.8}}
\put(  76.35,    3.82){\circle*{0.8}}
\put(  76.85,    3.80){\circle*{0.8}}
\put(  77.35,    3.79){\circle*{0.8}}
\put(  77.85,    3.77){\circle*{0.8}}
\put(  78.35,    3.75){\circle*{0.8}}
\put(  78.85,    3.73){\circle*{0.8}}
\put(  79.35,    3.72){\circle*{0.8}}
\put(  79.85,    3.70){\circle*{0.8}}
\put(  80.35,    3.69){\circle*{0.8}}
\put(  80.85,    3.67){\circle*{0.8}}
\put(  81.35,    3.65){\circle*{0.8}}
\put(  81.85,    3.64){\circle*{0.8}}
\put(  82.36,    3.62){\circle*{0.8}}
\put(  82.86,    3.61){\circle*{0.8}}
\put(  83.36,    3.59){\circle*{0.8}}
\put(  83.86,    3.58){\circle*{0.8}}
\put(  84.36,    3.56){\circle*{0.8}}
\put(  84.86,    3.55){\circle*{0.8}}
\put(  85.36,    3.53){\circle*{0.8}}
\put(  85.86,    3.52){\circle*{0.8}}
\put(  86.36,    3.51){\circle*{0.8}}
\put(  86.86,    3.49){\circle*{0.8}}
\put(  87.37,    3.48){\circle*{0.8}}
\put(  87.87,    3.46){\circle*{0.8}}
\put(  88.37,    3.45){\circle*{0.8}}
\put(  88.87,    3.44){\circle*{0.8}}
\put(  89.37,    3.42){\circle*{0.8}}
\put(  89.87,    3.41){\circle*{0.8}}
\put(  90.37,    3.40){\circle*{0.8}}
\put(  90.87,    3.38){\circle*{0.8}}
\put(  91.37,    3.37){\circle*{0.8}}
\put(  91.87,    3.36){\circle*{0.8}}
\put(  92.37,    3.35){\circle*{0.8}}
\put(  92.88,    3.33){\circle*{0.8}}
\put(  93.38,    3.32){\circle*{0.8}}
\put(  93.88,    3.31){\circle*{0.8}}
\put(  94.38,    3.30){\circle*{0.8}}
\put(  94.88,    3.28){\circle*{0.8}}
\put(  95.38,    3.27){\circle*{0.8}}
\put(  95.88,    3.26){\circle*{0.8}}
\put(  96.38,    3.25){\circle*{0.8}}
\put(  96.88,    3.24){\circle*{0.8}}
\put(  97.38,    3.22){\circle*{0.8}}
\put(  97.89,    3.21){\circle*{0.8}}
\put(  98.39,    3.20){\circle*{0.8}}
\put(  98.89,    3.19){\circle*{0.8}}
\put(  99.39,    3.18){\circle*{0.8}}
\put(  99.89,    3.17){\circle*{0.8}}

\end{picture}
\end{center}
\vspace*{10 mm}

\caption{}
\end{figure}
%\end{document}

%\documentclass[12pt]{article}
%\pagestyle{empty}
%\begin{document}
%\setlength{\unitlength}{0.75 mm}
\begin{figure}[tbh]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(10,0)(10,0){9}{\line(0,1){2}}
\multiput(0,10)(0,10){9}{\line(1,0){2}}
\put(0,-9){0.0}
\put(92,-9){0.01}
\put(60,-9){$t$}
\put(-10,0){0.0}
\put(-10,96){1.0}
\put(-10,70){$d_{\rm w}$}

\put(   0.01,   99.99){\circle*{0.8}}
\put(   0.52,   99.57){\circle*{0.8}}
\put(   1.03,   99.14){\circle*{0.8}}
\put(   1.54,   98.72){\circle*{0.8}}
\put(   2.05,   98.30){\circle*{0.8}}
\put(   2.55,   97.90){\circle*{0.8}}
\put(   3.05,   97.49){\circle*{0.8}}
\put(   3.55,   97.09){\circle*{0.8}}
\put(   4.05,   96.69){\circle*{0.8}}
\put(   4.55,   96.30){\circle*{0.8}}
\put(   5.05,   95.90){\circle*{0.8}}
\put(   5.55,   95.51){\circle*{0.8}}
\put(   6.05,   95.12){\circle*{0.8}}
\put(   6.55,   94.74){\circle*{0.8}}
\put(   7.05,   94.36){\circle*{0.8}}
\put(   7.55,   93.97){\circle*{0.8}}
\put(   8.05,   93.60){\circle*{0.8}}
\put(   8.55,   93.22){\circle*{0.8}}
\put(   9.05,   92.85){\circle*{0.8}}
\put(   9.55,   92.47){\circle*{0.8}}
\put(  10.06,   92.10){\circle*{0.8}}
\put(  10.57,   91.72){\circle*{0.8}}
\put(  11.08,   91.35){\circle*{0.8}}
\put(  11.59,   90.98){\circle*{0.8}}
\put(  12.10,   90.62){\circle*{0.8}}
\put(  12.61,   90.25){\circle*{0.8}}
\put(  13.12,   89.89){\circle*{0.8}}
\put(  13.63,   89.53){\circle*{0.8}}
\put(  14.14,   89.17){\circle*{0.8}}
\put(  14.65,   88.82){\circle*{0.8}}
\put(  15.16,   88.47){\circle*{0.8}}
\put(  15.67,   88.12){\circle*{0.8}}
\put(  16.18,   87.77){\circle*{0.8}}
\put(  16.69,   87.42){\circle*{0.8}}
\put(  17.20,   87.08){\circle*{0.8}}
\put(  17.71,   86.74){\circle*{0.8}}
\put(  18.22,   86.40){\circle*{0.8}}
\put(  18.73,   86.06){\circle*{0.8}}
\put(  19.24,   85.73){\circle*{0.8}}
\put(  19.75,   85.39){\circle*{0.8}}
\put(  20.25,   85.07){\circle*{0.8}}
\put(  20.75,   84.75){\circle*{0.8}}
\put(  21.25,   84.43){\circle*{0.8}}
\put(  21.75,   84.11){\circle*{0.8}}
\put(  22.25,   83.79){\circle*{0.8}}
\put(  22.75,   83.48){\circle*{0.8}}
\put(  23.25,   83.16){\circle*{0.8}}
\put(  23.75,   82.85){\circle*{0.8}}
\put(  24.25,   82.55){\circle*{0.8}}
\put(  24.75,   82.24){\circle*{0.8}}
\put(  25.25,   81.93){\circle*{0.8}}
\put(  25.75,   81.63){\circle*{0.8}}
\put(  26.25,   81.33){\circle*{0.8}}
\put(  26.75,   81.03){\circle*{0.8}}
\put(  27.25,   80.73){\circle*{0.8}}
\put(  27.75,   80.44){\circle*{0.8}}
\put(  28.25,   80.14){\circle*{0.8}}
\put(  28.75,   79.85){\circle*{0.8}}
\put(  29.25,   79.56){\circle*{0.8}}
\put(  29.75,   79.27){\circle*{0.8}}
\put(  30.25,   78.99){\circle*{0.8}}
\put(  30.75,   78.70){\circle*{0.8}}
\put(  31.25,   78.42){\circle*{0.8}}
\put(  31.75,   78.14){\circle*{0.8}}
\put(  32.25,   77.86){\circle*{0.8}}
\put(  32.75,   77.58){\circle*{0.8}}
\put(  33.25,   77.30){\circle*{0.8}}
\put(  33.75,   77.03){\circle*{0.8}}
\put(  34.25,   76.75){\circle*{0.8}}
\put(  34.75,   76.48){\circle*{0.8}}
\put(  35.25,   76.21){\circle*{0.8}}
\put(  35.75,   75.94){\circle*{0.8}}
\put(  36.25,   75.68){\circle*{0.8}}
\put(  36.75,   75.41){\circle*{0.8}}
\put(  37.25,   75.15){\circle*{0.8}}
\put(  37.75,   74.89){\circle*{0.8}}
\put(  38.25,   74.63){\circle*{0.8}}
\put(  38.75,   74.37){\circle*{0.8}}
\put(  39.25,   74.11){\circle*{0.8}}
\put(  39.75,   73.85){\circle*{0.8}}
\put(  40.25,   73.60){\circle*{0.8}}
\put(  40.75,   73.35){\circle*{0.8}}
\put(  41.25,   73.09){\circle*{0.8}}
\put(  41.75,   72.84){\circle*{0.8}}
\put(  42.25,   72.60){\circle*{0.8}}
\put(  42.75,   72.35){\circle*{0.8}}
\put(  43.25,   72.10){\circle*{0.8}}
\put(  43.75,   71.86){\circle*{0.8}}
\put(  44.25,   71.62){\circle*{0.8}}
\put(  44.75,   71.38){\circle*{0.8}}
\put(  45.25,   71.14){\circle*{0.8}}
\put(  45.75,   70.90){\circle*{0.8}}
\put(  46.25,   70.66){\circle*{0.8}}
\put(  46.75,   70.42){\circle*{0.8}}
\put(  47.25,   70.19){\circle*{0.8}}
\put(  47.75,   69.96){\circle*{0.8}}
\put(  48.25,   69.72){\circle*{0.8}}
\put(  48.75,   69.49){\circle*{0.8}}
\put(  49.25,   69.26){\circle*{0.8}}
\put(  49.75,   69.04){\circle*{0.8}}
\put(  50.25,   68.81){\circle*{0.8}}
\put(  50.75,   68.58){\circle*{0.8}}
\put(  51.25,   68.36){\circle*{0.8}}
\put(  51.75,   68.14){\circle*{0.8}}
\put(  52.25,   67.92){\circle*{0.8}}
\put(  52.75,   67.70){\circle*{0.8}}
\put(  53.25,   67.48){\circle*{0.8}}
\put(  53.75,   67.26){\circle*{0.8}}
\put(  54.25,   67.04){\circle*{0.8}}
\put(  54.75,   66.83){\circle*{0.8}}
\put(  55.25,   66.61){\circle*{0.8}}
\put(  55.75,   66.40){\circle*{0.8}}
\put(  56.25,   66.19){\circle*{0.8}}
\put(  56.75,   65.98){\circle*{0.8}}
\put(  57.25,   65.77){\circle*{0.8}}
\put(  57.75,   65.56){\circle*{0.8}}
\put(  58.25,   65.35){\circle*{0.8}}
\put(  58.75,   65.15){\circle*{0.8}}
\put(  59.25,   64.94){\circle*{0.8}}
\put(  59.75,   64.74){\circle*{0.8}}
\put(  60.25,   64.54){\circle*{0.8}}
\put(  60.75,   64.34){\circle*{0.8}}
\put(  61.25,   64.14){\circle*{0.8}}
\put(  61.75,   63.94){\circle*{0.8}}
\put(  62.25,   63.74){\circle*{0.8}}
\put(  62.75,   63.54){\circle*{0.8}}
\put(  63.25,   63.35){\circle*{0.8}}
\put(  63.75,   63.15){\circle*{0.8}}
\put(  64.25,   62.96){\circle*{0.8}}
\put(  64.75,   62.76){\circle*{0.8}}
\put(  65.25,   62.57){\circle*{0.8}}
\put(  65.75,   62.38){\circle*{0.8}}
\put(  66.25,   62.19){\circle*{0.8}}
\put(  66.75,   62.00){\circle*{0.8}}
\put(  67.25,   61.82){\circle*{0.8}}
\put(  67.75,   61.63){\circle*{0.8}}
\put(  68.25,   61.44){\circle*{0.8}}
\put(  68.75,   61.26){\circle*{0.8}}
\put(  69.25,   61.08){\circle*{0.8}}
\put(  69.75,   60.89){\circle*{0.8}}
\put(  70.25,   60.71){\circle*{0.8}}
\put(  70.75,   60.53){\circle*{0.8}}
\put(  71.25,   60.35){\circle*{0.8}}
\put(  71.75,   60.17){\circle*{0.8}}
\put(  72.25,   60.00){\circle*{0.8}}
\put(  72.75,   59.82){\circle*{0.8}}
\put(  73.25,   59.64){\circle*{0.8}}
\put(  73.75,   59.47){\circle*{0.8}}
\put(  74.25,   59.29){\circle*{0.8}}
\put(  74.75,   59.12){\circle*{0.8}}
\put(  75.25,   58.95){\circle*{0.8}}
\put(  75.75,   58.78){\circle*{0.8}}
\put(  76.25,   58.61){\circle*{0.8}}
\put(  76.75,   58.44){\circle*{0.8}}
\put(  77.25,   58.27){\circle*{0.8}}
\put(  77.75,   58.10){\circle*{0.8}}
\put(  78.26,   57.93){\circle*{0.8}}
\put(  78.77,   57.76){\circle*{0.8}}
\put(  79.28,   57.60){\circle*{0.8}}
\put(  79.79,   57.43){\circle*{0.8}}
\put(  80.30,   57.26){\circle*{0.8}}
\put(  80.81,   57.10){\circle*{0.8}}
\put(  81.32,   56.93){\circle*{0.8}}
\put(  81.83,   56.77){\circle*{0.8}}
\put(  82.34,   56.60){\circle*{0.8}}
\put(  82.85,   56.44){\circle*{0.8}}
\put(  83.36,   56.28){\circle*{0.8}}
\put(  83.87,   56.12){\circle*{0.8}}
\put(  84.38,   55.96){\circle*{0.8}}
\put(  84.89,   55.80){\circle*{0.8}}
\put(  85.40,   55.64){\circle*{0.8}}
\put(  85.91,   55.49){\circle*{0.8}}
\put(  86.42,   55.33){\circle*{0.8}}
\put(  86.93,   55.17){\circle*{0.8}}
\put(  87.44,   55.02){\circle*{0.8}}
\put(  87.95,   54.87){\circle*{0.8}}
\put(  88.46,   54.71){\circle*{0.8}}
\put(  88.97,   54.56){\circle*{0.8}}
\put(  89.48,   54.41){\circle*{0.8}}
\put(  89.99,   54.26){\circle*{0.8}}
\put(  90.50,   54.11){\circle*{0.8}}
\put(  91.01,   53.96){\circle*{0.8}}
\put(  91.52,   53.81){\circle*{0.8}}
\put(  92.03,   53.66){\circle*{0.8}}
\put(  92.54,   53.52){\circle*{0.8}}
\put(  93.05,   53.37){\circle*{0.8}}
\put(  93.56,   53.22){\circle*{0.8}}
\put(  94.07,   53.08){\circle*{0.8}}
\put(  94.58,   52.94){\circle*{0.8}}
\put(  95.09,   52.79){\circle*{0.8}}
\put(  95.60,   52.65){\circle*{0.8}}
\put(  96.11,   52.51){\circle*{0.8}}
\put(  96.62,   52.37){\circle*{0.8}}
\put(  97.13,   52.23){\circle*{0.8}}
\put(  97.64,   52.09){\circle*{0.8}}
\put(  98.15,   51.95){\circle*{0.8}}
\put(  98.66,   51.81){\circle*{0.8}}
\put(  99.17,   51.67){\circle*{0.8}}
\put(  99.68,   51.54){\circle*{0.8}}

\put(   0.01,   99.99){\circle*{0.8}}
\put(   0.52,   99.51){\circle*{0.8}}
\put(   1.03,   99.04){\circle*{0.8}}
\put(   1.54,   98.57){\circle*{0.8}}
\put(   2.05,   98.11){\circle*{0.8}}
\put(   2.55,   97.66){\circle*{0.8}}
\put(   3.05,   97.21){\circle*{0.8}}
\put(   3.55,   96.76){\circle*{0.8}}
\put(   4.05,   96.32){\circle*{0.8}}
\put(   4.55,   95.88){\circle*{0.8}}
\put(   5.05,   95.44){\circle*{0.8}}
\put(   5.55,   95.01){\circle*{0.8}}
\put(   6.05,   94.58){\circle*{0.8}}
\put(   6.55,   94.15){\circle*{0.8}}
\put(   7.05,   93.73){\circle*{0.8}}
\put(   7.55,   93.31){\circle*{0.8}}
\put(   8.05,   92.89){\circle*{0.8}}
\put(   8.55,   92.47){\circle*{0.8}}
\put(   9.05,   92.06){\circle*{0.8}}
\put(   9.55,   91.65){\circle*{0.8}}
\put(  10.06,   91.24){\circle*{0.8}}
\put(  10.57,   90.83){\circle*{0.8}}
\put(  11.08,   90.42){\circle*{0.8}}
\put(  11.59,   90.01){\circle*{0.8}}
\put(  12.10,   89.61){\circle*{0.8}}
\put(  12.61,   89.21){\circle*{0.8}}
\put(  13.12,   88.81){\circle*{0.8}}
\put(  13.63,   88.42){\circle*{0.8}}
\put(  14.14,   88.03){\circle*{0.8}}
\put(  14.65,   87.64){\circle*{0.8}}
\put(  15.16,   87.25){\circle*{0.8}}
\put(  15.67,   86.87){\circle*{0.8}}
\put(  16.18,   86.49){\circle*{0.8}}
\put(  16.69,   86.11){\circle*{0.8}}
\put(  17.20,   85.74){\circle*{0.8}}
\put(  17.71,   85.36){\circle*{0.8}}
\put(  18.22,   84.99){\circle*{0.8}}
\put(  18.73,   84.63){\circle*{0.8}}
\put(  19.24,   84.26){\circle*{0.8}}
\put(  19.75,   83.90){\circle*{0.8}}
\put(  20.25,   83.55){\circle*{0.8}}
\put(  20.75,   83.20){\circle*{0.8}}
\put(  21.25,   82.85){\circle*{0.8}}
\put(  21.75,   82.50){\circle*{0.8}}
\put(  22.25,   82.16){\circle*{0.8}}
\put(  22.75,   81.82){\circle*{0.8}}
\put(  23.25,   81.48){\circle*{0.8}}
\put(  23.75,   81.15){\circle*{0.8}}
\put(  24.25,   80.81){\circle*{0.8}}
\put(  24.75,   80.48){\circle*{0.8}}
\put(  25.25,   80.15){\circle*{0.8}}
\put(  25.75,   79.82){\circle*{0.8}}
\put(  26.25,   79.50){\circle*{0.8}}
\put(  26.75,   79.17){\circle*{0.8}}
\put(  27.25,   78.85){\circle*{0.8}}
\put(  27.75,   78.54){\circle*{0.8}}
\put(  28.25,   78.22){\circle*{0.8}}
\put(  28.75,   77.90){\circle*{0.8}}
\put(  29.25,   77.59){\circle*{0.8}}
\put(  29.75,   77.28){\circle*{0.8}}
\put(  30.25,   76.97){\circle*{0.8}}
\put(  30.75,   76.67){\circle*{0.8}}
\put(  31.25,   76.36){\circle*{0.8}}
\put(  31.75,   76.06){\circle*{0.8}}
\put(  32.25,   75.76){\circle*{0.8}}
\put(  32.75,   75.46){\circle*{0.8}}
\put(  33.25,   75.16){\circle*{0.8}}
\put(  33.75,   74.87){\circle*{0.8}}
\put(  34.25,   74.58){\circle*{0.8}}
\put(  34.75,   74.29){\circle*{0.8}}
\put(  35.25,   74.00){\circle*{0.8}}
\put(  35.75,   73.71){\circle*{0.8}}
\put(  36.25,   73.43){\circle*{0.8}}
\put(  36.75,   73.14){\circle*{0.8}}
\put(  37.25,   72.86){\circle*{0.8}}
\put(  37.75,   72.58){\circle*{0.8}}
\put(  38.25,   72.30){\circle*{0.8}}
\put(  38.75,   72.03){\circle*{0.8}}
\put(  39.25,   71.75){\circle*{0.8}}
\put(  39.75,   71.48){\circle*{0.8}}
\put(  40.25,   71.21){\circle*{0.8}}
\put(  40.75,   70.94){\circle*{0.8}}
\put(  41.25,   70.67){\circle*{0.8}}
\put(  41.75,   70.41){\circle*{0.8}}
\put(  42.25,   70.14){\circle*{0.8}}
\put(  42.75,   69.88){\circle*{0.8}}
\put(  43.25,   69.62){\circle*{0.8}}
\put(  43.75,   69.36){\circle*{0.8}}
\put(  44.25,   69.10){\circle*{0.8}}
\put(  44.75,   68.85){\circle*{0.8}}
\put(  45.25,   68.59){\circle*{0.8}}
\put(  45.75,   68.34){\circle*{0.8}}
\put(  46.25,   68.09){\circle*{0.8}}
\put(  46.75,   67.84){\circle*{0.8}}
\put(  47.25,   67.59){\circle*{0.8}}
\put(  47.75,   67.34){\circle*{0.8}}
\put(  48.25,   67.10){\circle*{0.8}}
\put(  48.75,   66.85){\circle*{0.8}}
\put(  49.25,   66.61){\circle*{0.8}}
\put(  49.75,   66.37){\circle*{0.8}}
\put(  50.25,   66.13){\circle*{0.8}}
\put(  50.75,   65.89){\circle*{0.8}}
\put(  51.25,   65.66){\circle*{0.8}}
\put(  51.75,   65.42){\circle*{0.8}}
\put(  52.25,   65.19){\circle*{0.8}}
\put(  52.75,   64.96){\circle*{0.8}}
\put(  53.25,   64.73){\circle*{0.8}}
\put(  53.75,   64.50){\circle*{0.8}}
\put(  54.25,   64.27){\circle*{0.8}}
\put(  54.75,   64.04){\circle*{0.8}}
\put(  55.25,   63.82){\circle*{0.8}}
\put(  55.75,   63.59){\circle*{0.8}}
\put(  56.25,   63.37){\circle*{0.8}}
\put(  56.75,   63.15){\circle*{0.8}}
\put(  57.25,   62.93){\circle*{0.8}}
\put(  57.75,   62.71){\circle*{0.8}}
\put(  58.25,   62.49){\circle*{0.8}}
\put(  58.75,   62.28){\circle*{0.8}}
\put(  59.25,   62.06){\circle*{0.8}}
\put(  59.75,   61.85){\circle*{0.8}}
\put(  60.25,   61.64){\circle*{0.8}}
\put(  60.75,   61.42){\circle*{0.8}}
\put(  61.25,   61.21){\circle*{0.8}}
\put(  61.75,   61.01){\circle*{0.8}}
\put(  62.25,   60.80){\circle*{0.8}}
\put(  62.75,   60.59){\circle*{0.8}}
\put(  63.25,   60.39){\circle*{0.8}}
\put(  63.75,   60.18){\circle*{0.8}}
\put(  64.25,   59.98){\circle*{0.8}}
\put(  64.75,   59.78){\circle*{0.8}}
\put(  65.25,   59.58){\circle*{0.8}}
\put(  65.75,   59.38){\circle*{0.8}}
\put(  66.25,   59.18){\circle*{0.8}}
\put(  66.75,   58.99){\circle*{0.8}}
\put(  67.25,   58.79){\circle*{0.8}}
\put(  67.75,   58.60){\circle*{0.8}}
\put(  68.25,   58.40){\circle*{0.8}}
\put(  68.75,   58.21){\circle*{0.8}}
\put(  69.25,   58.02){\circle*{0.8}}
\put(  69.75,   57.83){\circle*{0.8}}
\put(  70.25,   57.64){\circle*{0.8}}
\put(  70.75,   57.45){\circle*{0.8}}
\put(  71.25,   57.26){\circle*{0.8}}
\put(  71.75,   57.08){\circle*{0.8}}
\put(  72.25,   56.89){\circle*{0.8}}
\put(  72.75,   56.71){\circle*{0.8}}
\put(  73.25,   56.53){\circle*{0.8}}
\put(  73.75,   56.34){\circle*{0.8}}
\put(  74.25,   56.16){\circle*{0.8}}
\put(  74.75,   55.98){\circle*{0.8}}
\put(  75.25,   55.80){\circle*{0.8}}
\put(  75.75,   55.63){\circle*{0.8}}
\put(  76.25,   55.45){\circle*{0.8}}
\put(  76.75,   55.27){\circle*{0.8}}
\put(  77.25,   55.10){\circle*{0.8}}
\put(  77.75,   54.92){\circle*{0.8}}
\put(  78.26,   54.75){\circle*{0.8}}
\put(  78.77,   54.57){\circle*{0.8}}
\put(  79.28,   54.40){\circle*{0.8}}
\put(  79.79,   54.22){\circle*{0.8}}
\put(  80.30,   54.05){\circle*{0.8}}
\put(  80.81,   53.88){\circle*{0.8}}
\put(  81.32,   53.71){\circle*{0.8}}
\put(  81.83,   53.54){\circle*{0.8}}
\put(  82.34,   53.37){\circle*{0.8}}
\put(  82.85,   53.20){\circle*{0.8}}
\put(  83.36,   53.04){\circle*{0.8}}
\put(  83.87,   52.87){\circle*{0.8}}
\put(  84.38,   52.71){\circle*{0.8}}
\put(  84.89,   52.54){\circle*{0.8}}
\put(  85.40,   52.38){\circle*{0.8}}
\put(  85.91,   52.22){\circle*{0.8}}
\put(  86.42,   52.05){\circle*{0.8}}
\put(  86.93,   51.89){\circle*{0.8}}
\put(  87.44,   51.73){\circle*{0.8}}
\put(  87.95,   51.57){\circle*{0.8}}
\put(  88.46,   51.42){\circle*{0.8}}
\put(  88.97,   51.26){\circle*{0.8}}
\put(  89.48,   51.10){\circle*{0.8}}
\put(  89.99,   50.95){\circle*{0.8}}
\put(  90.50,   50.79){\circle*{0.8}}
\put(  91.01,   50.64){\circle*{0.8}}
\put(  91.52,   50.48){\circle*{0.8}}
\put(  92.03,   50.33){\circle*{0.8}}
\put(  92.54,   50.18){\circle*{0.8}}
\put(  93.05,   50.03){\circle*{0.8}}
\put(  93.56,   49.88){\circle*{0.8}}
\put(  94.07,   49.73){\circle*{0.8}}
\put(  94.58,   49.58){\circle*{0.8}}
\put(  95.09,   49.44){\circle*{0.8}}
\put(  95.60,   49.29){\circle*{0.8}}
\put(  96.11,   49.14){\circle*{0.8}}
\put(  96.62,   49.00){\circle*{0.8}}
\put(  97.13,   48.85){\circle*{0.8}}
\put(  97.64,   48.71){\circle*{0.8}}
\put(  98.15,   48.57){\circle*{0.8}}
\put(  98.66,   48.42){\circle*{0.8}}
\put(  99.17,   48.28){\circle*{0.8}}
\put(  99.68,   48.14){\circle*{0.8}}

\put(   0.01,   99.98){\circle*{0.8}}
\put(   0.29,   99.47){\circle*{0.8}}
\put(   0.57,   98.97){\circle*{0.8}}
\put(   0.85,   98.47){\circle*{0.8}}
\put(   1.14,   97.95){\circle*{0.8}}
\put(   1.43,   97.44){\circle*{0.8}}
\put(   1.72,   96.93){\circle*{0.8}}
\put(   2.01,   96.43){\circle*{0.8}}
\put(   2.31,   95.91){\circle*{0.8}}
\put(   2.61,   95.40){\circle*{0.8}}
\put(   2.91,   94.89){\circle*{0.8}}
\put(   3.21,   94.39){\circle*{0.8}}
\put(   3.52,   93.88){\circle*{0.8}}
\put(   3.83,   93.36){\circle*{0.8}}
\put(   4.14,   92.86){\circle*{0.8}}
\put(   4.45,   92.35){\circle*{0.8}}
\put(   4.77,   91.84){\circle*{0.8}}
\put(   5.09,   91.33){\circle*{0.8}}
\put(   5.41,   90.82){\circle*{0.8}}
\put(   5.73,   90.32){\circle*{0.8}}
\put(   6.06,   89.81){\circle*{0.8}}
\put(   6.39,   89.30){\circle*{0.8}}
\put(   6.72,   88.80){\circle*{0.8}}
\put(   7.06,   88.29){\circle*{0.8}}
\put(   7.40,   87.78){\circle*{0.8}}
\put(   7.74,   87.27){\circle*{0.8}}
\put(   8.09,   86.76){\circle*{0.8}}
\put(   8.44,   86.25){\circle*{0.8}}
\put(   8.79,   85.74){\circle*{0.8}}
\put(   9.14,   85.24){\circle*{0.8}}
\put(   9.50,   84.73){\circle*{0.8}}
\put(   9.86,   84.23){\circle*{0.8}}
\put(  10.22,   83.73){\circle*{0.8}}
\put(  10.59,   83.22){\circle*{0.8}}
\put(  10.96,   82.71){\circle*{0.8}}
\put(  11.34,   82.20){\circle*{0.8}}
\put(  11.72,   81.69){\circle*{0.8}}
\put(  12.10,   81.19){\circle*{0.8}}
\put(  12.49,   80.68){\circle*{0.8}}
\put(  12.88,   80.17){\circle*{0.8}}
\put(  13.27,   79.67){\circle*{0.8}}
\put(  13.67,   79.16){\circle*{0.8}}
\put(  14.07,   78.66){\circle*{0.8}}
\put(  14.48,   78.15){\circle*{0.8}}
\put(  14.89,   77.64){\circle*{0.8}}
\put(  15.30,   77.14){\circle*{0.8}}
\put(  15.72,   76.63){\circle*{0.8}}
\put(  16.14,   76.13){\circle*{0.8}}
\put(  16.57,   75.62){\circle*{0.8}}
\put(  17.00,   75.11){\circle*{0.8}}
\put(  17.44,   74.60){\circle*{0.8}}
\put(  17.88,   74.10){\circle*{0.8}}
\put(  18.33,   73.59){\circle*{0.8}}
\put(  18.78,   73.09){\circle*{0.8}}
\put(  19.24,   72.58){\circle*{0.8}}
\put(  19.70,   72.07){\circle*{0.8}}
\put(  20.17,   71.56){\circle*{0.8}}
\put(  20.64,   71.06){\circle*{0.8}}
\put(  21.12,   70.55){\circle*{0.8}}
\put(  21.60,   70.04){\circle*{0.8}}
\put(  22.09,   69.54){\circle*{0.8}}
\put(  22.58,   69.03){\circle*{0.8}}
\put(  23.08,   68.53){\circle*{0.8}}
\put(  23.58,   68.03){\circle*{0.8}}
\put(  24.08,   67.53){\circle*{0.8}}
\put(  24.58,   67.04){\circle*{0.8}}
\put(  25.08,   66.56){\circle*{0.8}}
\put(  25.58,   66.08){\circle*{0.8}}
\put(  26.08,   65.61){\circle*{0.8}}
\put(  26.58,   65.14){\circle*{0.8}}
\put(  27.08,   64.68){\circle*{0.8}}
\put(  27.58,   64.23){\circle*{0.8}}
\put(  28.08,   63.78){\circle*{0.8}}
\put(  28.58,   63.33){\circle*{0.8}}
\put(  29.08,   62.89){\circle*{0.8}}
\put(  29.58,   62.45){\circle*{0.8}}
\put(  30.08,   62.02){\circle*{0.8}}
\put(  30.58,   61.59){\circle*{0.8}}
\put(  31.08,   61.17){\circle*{0.8}}
\put(  31.58,   60.76){\circle*{0.8}}
\put(  32.08,   60.34){\circle*{0.8}}
\put(  32.58,   59.94){\circle*{0.8}}
\put(  33.08,   59.53){\circle*{0.8}}
\put(  33.58,   59.13){\circle*{0.8}}
\put(  34.08,   58.74){\circle*{0.8}}
\put(  34.58,   58.35){\circle*{0.8}}
\put(  35.08,   57.96){\circle*{0.8}}
\put(  35.58,   57.58){\circle*{0.8}}
\put(  36.08,   57.20){\circle*{0.8}}
\put(  36.58,   56.82){\circle*{0.8}}
\put(  37.08,   56.45){\circle*{0.8}}
\put(  37.58,   56.09){\circle*{0.8}}
\put(  38.08,   55.72){\circle*{0.8}}
\put(  38.58,   55.37){\circle*{0.8}}
\put(  39.08,   55.01){\circle*{0.8}}
\put(  39.58,   54.66){\circle*{0.8}}
\put(  40.08,   54.31){\circle*{0.8}}
\put(  40.58,   53.97){\circle*{0.8}}
\put(  41.08,   53.63){\circle*{0.8}}
\put(  41.58,   53.29){\circle*{0.8}}
\put(  42.08,   52.95){\circle*{0.8}}
\put(  42.58,   52.62){\circle*{0.8}}
\put(  43.08,   52.30){\circle*{0.8}}
\put(  43.58,   51.97){\circle*{0.8}}
\put(  44.08,   51.65){\circle*{0.8}}
\put(  44.58,   51.33){\circle*{0.8}}
\put(  45.08,   51.02){\circle*{0.8}}
\put(  45.58,   50.71){\circle*{0.8}}
\put(  46.08,   50.40){\circle*{0.8}}
\put(  46.58,   50.10){\circle*{0.8}}
\put(  47.08,   49.79){\circle*{0.8}}
\put(  47.58,   49.49){\circle*{0.8}}
\put(  48.08,   49.20){\circle*{0.8}}
\put(  48.58,   48.90){\circle*{0.8}}
\put(  49.08,   48.61){\circle*{0.8}}
\put(  49.58,   48.33){\circle*{0.8}}
\put(  50.08,   48.04){\circle*{0.8}}
\put(  50.58,   47.76){\circle*{0.8}}
\put(  51.08,   47.48){\circle*{0.8}}
\put(  51.58,   47.20){\circle*{0.8}}
\put(  52.08,   46.93){\circle*{0.8}}
\put(  52.58,   46.66){\circle*{0.8}}
\put(  53.08,   46.39){\circle*{0.8}}
\put(  53.58,   46.12){\circle*{0.8}}
\put(  54.08,   45.86){\circle*{0.8}}
\put(  54.58,   45.60){\circle*{0.8}}
\put(  55.08,   45.34){\circle*{0.8}}
\put(  55.58,   45.08){\circle*{0.8}}
\put(  56.08,   44.83){\circle*{0.8}}
\put(  56.58,   44.57){\circle*{0.8}}
\put(  57.08,   44.32){\circle*{0.8}}
\put(  57.58,   44.08){\circle*{0.8}}
\put(  58.08,   43.83){\circle*{0.8}}
\put(  58.58,   43.59){\circle*{0.8}}
\put(  59.08,   43.35){\circle*{0.8}}
\put(  59.58,   43.11){\circle*{0.8}}
\put(  60.08,   42.87){\circle*{0.8}}
\put(  60.58,   42.64){\circle*{0.8}}
\put(  61.08,   42.41){\circle*{0.8}}
\put(  61.58,   42.18){\circle*{0.8}}
\put(  62.08,   41.95){\circle*{0.8}}
\put(  62.58,   41.72){\circle*{0.8}}
\put(  63.08,   41.50){\circle*{0.8}}
\put(  63.58,   41.27){\circle*{0.8}}
\put(  64.08,   41.05){\circle*{0.8}}
\put(  64.58,   40.84){\circle*{0.8}}
\put(  65.08,   40.62){\circle*{0.8}}
\put(  65.58,   40.40){\circle*{0.8}}
\put(  66.08,   40.19){\circle*{0.8}}
\put(  66.58,   39.98){\circle*{0.8}}
\put(  67.08,   39.77){\circle*{0.8}}
\put(  67.58,   39.56){\circle*{0.8}}
\put(  68.08,   39.36){\circle*{0.8}}
\put(  68.58,   39.16){\circle*{0.8}}
\put(  69.08,   38.95){\circle*{0.8}}
\put(  69.58,   38.75){\circle*{0.8}}
\put(  70.08,   38.55){\circle*{0.8}}
\put(  70.58,   38.36){\circle*{0.8}}
\put(  71.08,   38.16){\circle*{0.8}}
\put(  71.58,   37.97){\circle*{0.8}}
\put(  72.08,   37.78){\circle*{0.8}}
\put(  72.58,   37.59){\circle*{0.8}}
\put(  73.08,   37.40){\circle*{0.8}}
\put(  73.58,   37.21){\circle*{0.8}}
\put(  74.08,   37.02){\circle*{0.8}}
\put(  74.58,   36.84){\circle*{0.8}}
\put(  75.08,   36.66){\circle*{0.8}}
\put(  75.58,   36.48){\circle*{0.8}}
\put(  76.08,   36.30){\circle*{0.8}}
\put(  76.58,   36.12){\circle*{0.8}}
\put(  77.08,   35.94){\circle*{0.8}}
\put(  77.58,   35.77){\circle*{0.8}}
\put(  78.08,   35.59){\circle*{0.8}}
\put(  78.59,   35.42){\circle*{0.8}}
\put(  79.10,   35.24){\circle*{0.8}}
\put(  79.61,   35.07){\circle*{0.8}}
\put(  80.12,   34.90){\circle*{0.8}}
\put(  80.63,   34.72){\circle*{0.8}}
\put(  81.14,   34.56){\circle*{0.8}}
\put(  81.65,   34.39){\circle*{0.8}}
\put(  82.16,   34.22){\circle*{0.8}}
\put(  82.67,   34.06){\circle*{0.8}}
\put(  83.18,   33.89){\circle*{0.8}}
\put(  83.69,   33.73){\circle*{0.8}}
\put(  84.20,   33.57){\circle*{0.8}}
\put(  84.71,   33.41){\circle*{0.8}}
\put(  85.22,   33.25){\circle*{0.8}}
\put(  85.73,   33.09){\circle*{0.8}}
\put(  86.24,   32.94){\circle*{0.8}}
\put(  86.75,   32.78){\circle*{0.8}}
\put(  87.26,   32.63){\circle*{0.8}}
\put(  87.77,   32.48){\circle*{0.8}}
\put(  88.28,   32.32){\circle*{0.8}}
\put(  88.79,   32.17){\circle*{0.8}}
\put(  89.30,   32.02){\circle*{0.8}}
\put(  89.81,   31.88){\circle*{0.8}}
\put(  90.32,   31.73){\circle*{0.8}}
\put(  90.83,   31.58){\circle*{0.8}}
\put(  91.34,   31.44){\circle*{0.8}}
\put(  91.85,   31.30){\circle*{0.8}}
\put(  92.36,   31.15){\circle*{0.8}}
\put(  92.87,   31.01){\circle*{0.8}}
\put(  93.38,   30.87){\circle*{0.8}}
\put(  93.89,   30.73){\circle*{0.8}}
\put(  94.40,   30.59){\circle*{0.8}}
\put(  94.91,   30.46){\circle*{0.8}}
\put(  95.42,   30.32){\circle*{0.8}}
\put(  95.93,   30.19){\circle*{0.8}}
\put(  96.44,   30.05){\circle*{0.8}}
\put(  96.95,   29.92){\circle*{0.8}}
\put(  97.46,   29.79){\circle*{0.8}}
\put(  97.97,   29.65){\circle*{0.8}}
\put(  98.48,   29.52){\circle*{0.8}}
\put(  98.99,   29.40){\circle*{0.8}}
\put(  99.50,   29.27){\circle*{0.8}}
\put( 100.01,   29.14){\circle*{0.8}}

\put(   0.01,   99.89){\circle*{0.8}}
\put(   0.06,   99.36){\circle*{0.8}}
\put(   0.11,   98.83){\circle*{0.8}}
\put(   0.16,   98.31){\circle*{0.8}}
\put(   0.21,   97.79){\circle*{0.8}}
\put(   0.26,   97.28){\circle*{0.8}}
\put(   0.31,   96.77){\circle*{0.8}}
\put(   0.36,   96.27){\circle*{0.8}}
\put(   0.42,   95.67){\circle*{0.8}}
\put(   0.48,   95.08){\circle*{0.8}}
\put(   0.54,   94.50){\circle*{0.8}}
\put(   0.60,   93.92){\circle*{0.8}}
\put(   0.66,   93.36){\circle*{0.8}}
\put(   0.72,   92.79){\circle*{0.8}}
\put(   0.78,   92.24){\circle*{0.8}}
\put(   0.84,   91.69){\circle*{0.8}}
\put(   0.90,   91.15){\circle*{0.8}}
\put(   0.96,   90.61){\circle*{0.8}}
\put(   1.02,   90.08){\circle*{0.8}}
\put(   1.08,   89.56){\circle*{0.8}}
\put(   1.14,   89.04){\circle*{0.8}}
\put(   1.20,   88.53){\circle*{0.8}}
\put(   1.26,   88.02){\circle*{0.8}}
\put(   1.32,   87.52){\circle*{0.8}}
\put(   1.39,   86.94){\circle*{0.8}}
\put(   1.46,   86.37){\circle*{0.8}}
\put(   1.53,   85.81){\circle*{0.8}}
\put(   1.60,   85.25){\circle*{0.8}}
\put(   1.67,   84.70){\circle*{0.8}}
\put(   1.74,   84.16){\circle*{0.8}}
\put(   1.81,   83.62){\circle*{0.8}}
\put(   1.88,   83.09){\circle*{0.8}}
\put(   1.95,   82.57){\circle*{0.8}}
\put(   2.02,   82.05){\circle*{0.8}}
\put(   2.09,   81.54){\circle*{0.8}}
\put(   2.16,   81.04){\circle*{0.8}}
\put(   2.24,   80.47){\circle*{0.8}}
\put(   2.32,   79.91){\circle*{0.8}}
\put(   2.40,   79.36){\circle*{0.8}}
\put(   2.48,   78.81){\circle*{0.8}}
\put(   2.56,   78.27){\circle*{0.8}}
\put(   2.64,   77.74){\circle*{0.8}}
\put(   2.72,   77.22){\circle*{0.8}}
\put(   2.80,   76.70){\circle*{0.8}}
\put(   2.88,   76.19){\circle*{0.8}}
\put(   2.96,   75.68){\circle*{0.8}}
\put(   3.05,   75.12){\circle*{0.8}}
\put(   3.14,   74.57){\circle*{0.8}}
\put(   3.23,   74.03){\circle*{0.8}}
\put(   3.32,   73.49){\circle*{0.8}}
\put(   3.41,   72.96){\circle*{0.8}}
\put(   3.50,   72.44){\circle*{0.8}}
\put(   3.59,   71.93){\circle*{0.8}}
\put(   3.68,   71.42){\circle*{0.8}}
\put(   3.77,   70.92){\circle*{0.8}}
\put(   3.87,   70.37){\circle*{0.8}}
\put(   3.97,   69.83){\circle*{0.8}}
\put(   4.07,   69.30){\circle*{0.8}}
\put(   4.17,   68.78){\circle*{0.8}}
\put(   4.27,   68.26){\circle*{0.8}}
\put(   4.37,   67.75){\circle*{0.8}}
\put(   4.47,   67.25){\circle*{0.8}}
\put(   4.58,   66.71){\circle*{0.8}}
\put(   4.69,   66.18){\circle*{0.8}}
\put(   4.80,   65.65){\circle*{0.8}}
\put(   4.91,   65.13){\circle*{0.8}}
\put(   5.02,   64.62){\circle*{0.8}}
\put(   5.13,   64.12){\circle*{0.8}}
\put(   5.25,   63.58){\circle*{0.8}}
\put(   5.37,   63.05){\circle*{0.8}}
\put(   5.49,   62.53){\circle*{0.8}}
\put(   5.61,   62.01){\circle*{0.8}}
\put(   5.73,   61.51){\circle*{0.8}}
\put(   5.86,   60.97){\circle*{0.8}}
\put(   5.99,   60.44){\circle*{0.8}}
\put(   6.12,   59.92){\circle*{0.8}}
\put(   6.25,   59.41){\circle*{0.8}}
\put(   6.38,   58.91){\circle*{0.8}}
\put(   6.52,   58.37){\circle*{0.8}}
\put(   6.66,   57.85){\circle*{0.8}}
\put(   6.80,   57.34){\circle*{0.8}}
\put(   6.94,   56.83){\circle*{0.8}}
\put(   7.09,   56.30){\circle*{0.8}}
\put(   7.24,   55.78){\circle*{0.8}}
\put(   7.39,   55.27){\circle*{0.8}}
\put(   7.54,   54.76){\circle*{0.8}}
\put(   7.70,   54.24){\circle*{0.8}}
\put(   7.86,   53.72){\circle*{0.8}}
\put(   8.02,   53.21){\circle*{0.8}}
\put(   8.19,   52.68){\circle*{0.8}}
\put(   8.36,   52.16){\circle*{0.8}}
\put(   8.53,   51.65){\circle*{0.8}}
\put(   8.71,   51.13){\circle*{0.8}}
\put(   8.89,   50.61){\circle*{0.8}}
\put(   9.07,   50.10){\circle*{0.8}}
\put(   9.26,   49.58){\circle*{0.8}}
\put(   9.45,   49.06){\circle*{0.8}}
\put(   9.64,   48.56){\circle*{0.8}}
\put(   9.84,   48.04){\circle*{0.8}}
\put(  10.04,   47.53){\circle*{0.8}}
\put(  10.25,   47.01){\circle*{0.8}}
\put(  10.46,   46.49){\circle*{0.8}}
\put(  10.67,   45.99){\circle*{0.8}}
\put(  10.89,   45.48){\circle*{0.8}}
\put(  11.11,   44.98){\circle*{0.8}}
\put(  11.34,   44.47){\circle*{0.8}}
\put(  11.57,   43.96){\circle*{0.8}}
\put(  11.81,   43.45){\circle*{0.8}}
\put(  12.05,   42.95){\circle*{0.8}}
\put(  12.30,   42.44){\circle*{0.8}}
\put(  12.56,   41.93){\circle*{0.8}}
\put(  12.82,   41.42){\circle*{0.8}}
\put(  13.09,   40.91){\circle*{0.8}}
\put(  13.37,   40.39){\circle*{0.8}}
\put(  13.65,   39.89){\circle*{0.8}}
\put(  13.94,   39.38){\circle*{0.8}}
\put(  14.24,   38.86){\circle*{0.8}}
\put(  14.54,   38.36){\circle*{0.8}}
\put(  14.85,   37.86){\circle*{0.8}}
\put(  15.17,   37.35){\circle*{0.8}}
\put(  15.50,   36.84){\circle*{0.8}}
\put(  15.84,   36.33){\circle*{0.8}}
\put(  16.19,   35.82){\circle*{0.8}}
\put(  16.55,   35.31){\circle*{0.8}}
\put(  16.92,   34.80){\circle*{0.8}}
\put(  17.30,   34.29){\circle*{0.8}}
\put(  17.69,   33.79){\circle*{0.8}}
\put(  18.09,   33.28){\circle*{0.8}}
\put(  18.50,   32.78){\circle*{0.8}}
\put(  18.93,   32.27){\circle*{0.8}}
\put(  19.37,   31.76){\circle*{0.8}}
\put(  19.82,   31.26){\circle*{0.8}}
\put(  20.29,   30.75){\circle*{0.8}}
\put(  20.77,   30.25){\circle*{0.8}}
\put(  21.27,   29.75){\circle*{0.8}}
\put(  21.77,   29.26){\circle*{0.8}}
\put(  22.27,   28.78){\circle*{0.8}}
\put(  22.77,   28.33){\circle*{0.8}}
\put(  23.27,   27.88){\circle*{0.8}}
\put(  23.77,   27.45){\circle*{0.8}}
\put(  24.27,   27.03){\circle*{0.8}}
\put(  24.77,   26.63){\circle*{0.8}}
\put(  25.27,   26.24){\circle*{0.8}}
\put(  25.77,   25.86){\circle*{0.8}}
\put(  26.27,   25.49){\circle*{0.8}}
\put(  26.77,   25.13){\circle*{0.8}}
\put(  27.27,   24.78){\circle*{0.8}}
\put(  27.77,   24.44){\circle*{0.8}}
\put(  28.27,   24.10){\circle*{0.8}}
\put(  28.77,   23.78){\circle*{0.8}}
\put(  29.27,   23.47){\circle*{0.8}}
\put(  29.77,   23.16){\circle*{0.8}}
\put(  30.27,   22.87){\circle*{0.8}}
\put(  30.77,   22.58){\circle*{0.8}}
\put(  31.27,   22.29){\circle*{0.8}}
\put(  31.77,   22.02){\circle*{0.8}}
\put(  32.27,   21.75){\circle*{0.8}}
\put(  32.77,   21.49){\circle*{0.8}}
\put(  33.27,   21.23){\circle*{0.8}}
\put(  33.77,   20.98){\circle*{0.8}}
\put(  34.27,   20.73){\circle*{0.8}}
\put(  34.77,   20.50){\circle*{0.8}}
\put(  35.27,   20.26){\circle*{0.8}}
\put(  35.77,   20.03){\circle*{0.8}}
\put(  36.27,   19.81){\circle*{0.8}}
\put(  36.77,   19.59){\circle*{0.8}}
\put(  37.27,   19.38){\circle*{0.8}}
\put(  37.77,   19.17){\circle*{0.8}}
\put(  38.27,   18.97){\circle*{0.8}}
\put(  38.77,   18.77){\circle*{0.8}}
\put(  39.27,   18.57){\circle*{0.8}}
\put(  39.77,   18.38){\circle*{0.8}}
\put(  40.27,   18.19){\circle*{0.8}}
\put(  40.77,   18.01){\circle*{0.8}}
\put(  41.27,   17.83){\circle*{0.8}}
\put(  41.77,   17.65){\circle*{0.8}}
\put(  42.27,   17.48){\circle*{0.8}}
\put(  42.77,   17.31){\circle*{0.8}}
\put(  43.27,   17.15){\circle*{0.8}}
\put(  43.77,   16.98){\circle*{0.8}}
\put(  44.27,   16.82){\circle*{0.8}}
\put(  44.77,   16.67){\circle*{0.8}}
\put(  45.27,   16.51){\circle*{0.8}}
\put(  45.77,   16.36){\circle*{0.8}}
\put(  46.27,   16.21){\circle*{0.8}}
\put(  46.77,   16.07){\circle*{0.8}}
\put(  47.27,   15.92){\circle*{0.8}}
\put(  47.77,   15.78){\circle*{0.8}}
\put(  48.27,   15.64){\circle*{0.8}}
\put(  48.77,   15.51){\circle*{0.8}}
\put(  49.27,   15.38){\circle*{0.8}}
\put(  49.77,   15.24){\circle*{0.8}}
\put(  50.27,   15.12){\circle*{0.8}}
\put(  50.77,   14.99){\circle*{0.8}}
\put(  51.27,   14.86){\circle*{0.8}}
\put(  51.77,   14.74){\circle*{0.8}}
\put(  52.27,   14.62){\circle*{0.8}}
\put(  52.77,   14.50){\circle*{0.8}}
\put(  53.27,   14.39){\circle*{0.8}}
\put(  53.77,   14.27){\circle*{0.8}}
\put(  54.27,   14.16){\circle*{0.8}}
\put(  54.77,   14.05){\circle*{0.8}}
\put(  55.27,   13.94){\circle*{0.8}}
\put(  55.77,   13.83){\circle*{0.8}}
\put(  56.27,   13.73){\circle*{0.8}}
\put(  56.77,   13.62){\circle*{0.8}}
\put(  57.27,   13.52){\circle*{0.8}}
\put(  57.77,   13.42){\circle*{0.8}}
\put(  58.27,   13.32){\circle*{0.8}}
\put(  58.77,   13.22){\circle*{0.8}}
\put(  59.27,   13.12){\circle*{0.8}}
\put(  59.77,   13.03){\circle*{0.8}}
\put(  60.27,   12.94){\circle*{0.8}}
\put(  60.77,   12.84){\circle*{0.8}}
\put(  61.27,   12.75){\circle*{0.8}}
\put(  61.77,   12.66){\circle*{0.8}}
\put(  62.27,   12.57){\circle*{0.8}}
\put(  62.77,   12.49){\circle*{0.8}}
\put(  63.27,   12.40){\circle*{0.8}}
\put(  63.77,   12.32){\circle*{0.8}}
\put(  64.27,   12.23){\circle*{0.8}}
\put(  64.77,   12.15){\circle*{0.8}}
\put(  65.27,   12.07){\circle*{0.8}}
\put(  65.77,   11.99){\circle*{0.8}}
\put(  66.27,   11.91){\circle*{0.8}}
\put(  66.77,   11.83){\circle*{0.8}}
\put(  67.27,   11.75){\circle*{0.8}}
\put(  67.77,   11.68){\circle*{0.8}}
\put(  68.27,   11.60){\circle*{0.8}}
\put(  68.77,   11.53){\circle*{0.8}}
\put(  69.27,   11.45){\circle*{0.8}}
\put(  69.77,   11.38){\circle*{0.8}}
\put(  70.27,   11.31){\circle*{0.8}}
\put(  70.77,   11.24){\circle*{0.8}}
\put(  71.27,   11.17){\circle*{0.8}}
\put(  71.77,   11.10){\circle*{0.8}}
\put(  72.27,   11.03){\circle*{0.8}}
\put(  72.77,   10.97){\circle*{0.8}}
\put(  73.27,   10.90){\circle*{0.8}}
\put(  73.77,   10.84){\circle*{0.8}}
\put(  74.27,   10.77){\circle*{0.8}}
\put(  74.77,   10.71){\circle*{0.8}}
\put(  75.27,   10.65){\circle*{0.8}}
\put(  75.77,   10.58){\circle*{0.8}}
\put(  76.27,   10.52){\circle*{0.8}}
\put(  76.77,   10.46){\circle*{0.8}}
\put(  77.27,   10.40){\circle*{0.8}}
\put(  77.77,   10.34){\circle*{0.8}}
\put(  78.28,   10.28){\circle*{0.8}}
\put(  78.79,   10.22){\circle*{0.8}}
\put(  79.30,   10.16){\circle*{0.8}}
\put(  79.81,   10.11){\circle*{0.8}}
\put(  80.32,   10.05){\circle*{0.8}}
\put(  80.83,    9.99){\circle*{0.8}}
\put(  81.34,    9.94){\circle*{0.8}}
\put(  81.85,    9.88){\circle*{0.8}}
\put(  82.36,    9.83){\circle*{0.8}}
\put(  82.87,    9.77){\circle*{0.8}}
\put(  83.38,    9.72){\circle*{0.8}}
\put(  83.89,    9.67){\circle*{0.8}}
\put(  84.40,    9.62){\circle*{0.8}}
\put(  84.91,    9.56){\circle*{0.8}}
\put(  85.42,    9.51){\circle*{0.8}}
\put(  85.93,    9.46){\circle*{0.8}}
\put(  86.44,    9.41){\circle*{0.8}}
\put(  86.95,    9.36){\circle*{0.8}}
\put(  87.46,    9.31){\circle*{0.8}}
\put(  87.97,    9.27){\circle*{0.8}}
\put(  88.48,    9.22){\circle*{0.8}}
\put(  88.99,    9.17){\circle*{0.8}}
\put(  89.50,    9.12){\circle*{0.8}}
\put(  90.01,    9.08){\circle*{0.8}}
\put(  90.52,    9.03){\circle*{0.8}}
\put(  91.03,    8.99){\circle*{0.8}}
\put(  91.54,    8.94){\circle*{0.8}}
\put(  92.05,    8.90){\circle*{0.8}}
\put(  92.56,    8.85){\circle*{0.8}}
\put(  93.07,    8.81){\circle*{0.8}}
\put(  93.58,    8.77){\circle*{0.8}}
\put(  94.09,    8.72){\circle*{0.8}}
\put(  94.60,    8.68){\circle*{0.8}}
\put(  95.11,    8.64){\circle*{0.8}}
\put(  95.62,    8.60){\circle*{0.8}}
\put(  96.13,    8.56){\circle*{0.8}}
\put(  96.64,    8.52){\circle*{0.8}}
\put(  97.15,    8.48){\circle*{0.8}}
\put(  97.66,    8.44){\circle*{0.8}}
\put(  98.17,    8.40){\circle*{0.8}}
\put(  98.68,    8.36){\circle*{0.8}}
\put(  99.19,    8.32){\circle*{0.8}}
\put(  99.70,    8.28){\circle*{0.8}}

\put(   0.00,   99.90){\circle*{0.8}}
\put(   0.01,   99.31){\circle*{0.8}}
\put(   0.01,   98.72){\circle*{0.8}}
\put(   0.02,   98.14){\circle*{0.8}}
\put(   0.02,   97.57){\circle*{0.8}}
\put(   0.03,   97.01){\circle*{0.8}}
\put(   0.04,   96.46){\circle*{0.8}}
\put(   0.04,   95.91){\circle*{0.8}}
\put(   0.05,   95.38){\circle*{0.8}}
\put(   0.05,   94.85){\circle*{0.8}}
\put(   0.06,   94.32){\circle*{0.8}}
\put(   0.07,   93.81){\circle*{0.8}}
\put(   0.07,   93.30){\circle*{0.8}}
\put(   0.08,   92.79){\circle*{0.8}}
\put(   0.09,   92.22){\circle*{0.8}}
\put(   0.09,   91.65){\circle*{0.8}}
\put(   0.10,   91.09){\circle*{0.8}}
\put(   0.11,   90.54){\circle*{0.8}}
\put(   0.11,   89.99){\circle*{0.8}}
\put(   0.12,   89.46){\circle*{0.8}}
\put(   0.13,   88.93){\circle*{0.8}}
\put(   0.14,   88.41){\circle*{0.8}}
\put(   0.14,   87.89){\circle*{0.8}}
\put(   0.15,   87.39){\circle*{0.8}}
\put(   0.16,   86.82){\circle*{0.8}}
\put(   0.17,   86.26){\circle*{0.8}}
\put(   0.17,   85.71){\circle*{0.8}}
\put(   0.18,   85.17){\circle*{0.8}}
\put(   0.19,   84.63){\circle*{0.8}}
\put(   0.20,   84.11){\circle*{0.8}}
\put(   0.21,   83.59){\circle*{0.8}}
\put(   0.21,   83.08){\circle*{0.8}}
\put(   0.22,   82.58){\circle*{0.8}}
\put(   0.23,   82.02){\circle*{0.8}}
\put(   0.24,   81.47){\circle*{0.8}}
\put(   0.25,   80.94){\circle*{0.8}}
\put(   0.26,   80.41){\circle*{0.8}}
\put(   0.27,   79.88){\circle*{0.8}}
\put(   0.27,   79.37){\circle*{0.8}}
\put(   0.28,   78.87){\circle*{0.8}}
\put(   0.29,   78.32){\circle*{0.8}}
\put(   0.30,   77.77){\circle*{0.8}}
\put(   0.31,   77.24){\circle*{0.8}}
\put(   0.32,   76.72){\circle*{0.8}}
\put(   0.33,   76.20){\circle*{0.8}}
\put(   0.34,   75.70){\circle*{0.8}}
\put(   0.36,   75.15){\circle*{0.8}}
\put(   0.37,   74.61){\circle*{0.8}}
\put(   0.38,   74.08){\circle*{0.8}}
\put(   0.39,   73.56){\circle*{0.8}}
\put(   0.40,   73.05){\circle*{0.8}}
\put(   0.41,   72.55){\circle*{0.8}}
\put(   0.42,   72.01){\circle*{0.8}}
\put(   0.43,   71.49){\circle*{0.8}}
\put(   0.45,   70.97){\circle*{0.8}}
\put(   0.46,   70.46){\circle*{0.8}}
\put(   0.47,   69.96){\circle*{0.8}}
\put(   0.48,   69.43){\circle*{0.8}}
\put(   0.50,   68.90){\circle*{0.8}}
\put(   0.51,   68.39){\circle*{0.8}}
\put(   0.52,   67.89){\circle*{0.8}}
\put(   0.54,   67.36){\circle*{0.8}}
\put(   0.55,   66.84){\circle*{0.8}}
\put(   0.56,   66.32){\circle*{0.8}}
\put(   0.58,   65.82){\circle*{0.8}}
\put(   0.59,   65.29){\circle*{0.8}}
\put(   0.61,   64.78){\circle*{0.8}}
\put(   0.62,   64.27){\circle*{0.8}}
\put(   0.64,   63.74){\circle*{0.8}}
\put(   0.66,   63.22){\circle*{0.8}}
\put(   0.67,   62.71){\circle*{0.8}}
\put(   0.69,   62.18){\circle*{0.8}}
\put(   0.71,   61.66){\circle*{0.8}}
\put(   0.72,   61.16){\circle*{0.8}}
\put(   0.74,   60.63){\circle*{0.8}}
\put(   0.76,   60.11){\circle*{0.8}}
\put(   0.78,   59.61){\circle*{0.8}}
\put(   0.80,   59.09){\circle*{0.8}}
\put(   0.81,   58.58){\circle*{0.8}}
\put(   0.83,   58.05){\circle*{0.8}}
\put(   0.85,   57.54){\circle*{0.8}}
\put(   0.87,   57.03){\circle*{0.8}}
\put(   0.90,   56.52){\circle*{0.8}}
\put(   0.92,   56.01){\circle*{0.8}}
\put(   0.94,   55.49){\circle*{0.8}}
\put(   0.96,   54.99){\circle*{0.8}}
\put(   0.98,   54.47){\circle*{0.8}}
\put(   1.01,   53.97){\circle*{0.8}}
\put(   1.03,   53.45){\circle*{0.8}}
\put(   1.05,   52.95){\circle*{0.8}}
\put(   1.08,   52.44){\circle*{0.8}}
\put(   1.11,   51.92){\circle*{0.8}}
\put(   1.13,   51.42){\circle*{0.8}}
\put(   1.16,   50.90){\circle*{0.8}}
\put(   1.19,   50.40){\circle*{0.8}}
\put(   1.21,   49.90){\circle*{0.8}}
\put(   1.24,   49.39){\circle*{0.8}}
\put(   1.27,   48.87){\circle*{0.8}}
\put(   1.30,   48.37){\circle*{0.8}}
\put(   1.33,   47.86){\circle*{0.8}}
\put(   1.37,   47.36){\circle*{0.8}}
\put(   1.40,   46.85){\circle*{0.8}}
\put(   1.43,   46.33){\circle*{0.8}}
\put(   1.47,   45.82){\circle*{0.8}}
\put(   1.50,   45.31){\circle*{0.8}}
\put(   1.54,   44.80){\circle*{0.8}}
\put(   1.58,   44.29){\circle*{0.8}}
\put(   1.62,   43.78){\circle*{0.8}}
\put(   1.66,   43.27){\circle*{0.8}}
\put(   1.70,   42.76){\circle*{0.8}}
\put(   1.74,   42.26){\circle*{0.8}}
\put(   1.78,   41.76){\circle*{0.8}}
\put(   1.83,   41.25){\circle*{0.8}}
\put(   1.87,   40.75){\circle*{0.8}}
\put(   1.92,   40.24){\circle*{0.8}}
\put(   1.97,   39.73){\circle*{0.8}}
\put(   2.02,   39.23){\circle*{0.8}}
\put(   2.07,   38.72){\circle*{0.8}}
\put(   2.13,   38.22){\circle*{0.8}}
\put(   2.18,   37.71){\circle*{0.8}}
\put(   2.24,   37.21){\circle*{0.8}}
\put(   2.30,   36.70){\circle*{0.8}}
\put(   2.36,   36.19){\circle*{0.8}}
\put(   2.43,   35.69){\circle*{0.8}}
\put(   2.49,   35.19){\circle*{0.8}}
\put(   2.56,   34.68){\circle*{0.8}}
\put(   2.63,   34.18){\circle*{0.8}}
\put(   2.71,   33.67){\circle*{0.8}}
\put(   2.78,   33.17){\circle*{0.8}}
\put(   2.86,   32.67){\circle*{0.8}}
\put(   2.95,   32.17){\circle*{0.8}}
\put(   3.03,   31.66){\circle*{0.8}}
\put(   3.12,   31.16){\circle*{0.8}}
\put(   3.21,   30.66){\circle*{0.8}}
\put(   3.31,   30.15){\circle*{0.8}}
\put(   3.41,   29.65){\circle*{0.8}}
\put(   3.52,   29.15){\circle*{0.8}}
\put(   3.63,   28.64){\circle*{0.8}}
\put(   3.74,   28.14){\circle*{0.8}}
\put(   3.86,   27.64){\circle*{0.8}}
\put(   3.99,   27.14){\circle*{0.8}}
\put(   4.12,   26.63){\circle*{0.8}}
\put(   4.25,   26.13){\circle*{0.8}}
\put(   4.40,   25.63){\circle*{0.8}}
\put(   4.55,   25.13){\circle*{0.8}}
\put(   4.71,   24.63){\circle*{0.8}}
\put(   4.88,   24.13){\circle*{0.8}}
\put(   5.05,   23.63){\circle*{0.8}}
\put(   5.24,   23.13){\circle*{0.8}}
\put(   5.43,   22.63){\circle*{0.8}}
\put(   5.64,   22.12){\circle*{0.8}}
\put(   5.86,   21.62){\circle*{0.8}}
\put(   6.09,   21.12){\circle*{0.8}}
\put(   6.34,   20.62){\circle*{0.8}}
\put(   6.60,   20.12){\circle*{0.8}}
\put(   6.88,   19.62){\circle*{0.8}}
\put(   7.17,   19.12){\circle*{0.8}}
\put(   7.49,   18.62){\circle*{0.8}}
\put(   7.83,   18.12){\circle*{0.8}}
\put(   8.19,   17.62){\circle*{0.8}}
\put(   8.58,   17.12){\circle*{0.8}}
\put(   8.99,   16.62){\circle*{0.8}}
\put(   9.45,   16.12){\circle*{0.8}}
\put(   9.93,   15.62){\circle*{0.8}}
\put(  10.43,   15.14){\circle*{0.8}}
\put(  10.93,   14.70){\circle*{0.8}}
\put(  11.43,   14.29){\circle*{0.8}}
\put(  11.93,   13.91){\circle*{0.8}}
\put(  12.43,   13.55){\circle*{0.8}}
\put(  12.93,   13.22){\circle*{0.8}}
\put(  13.43,   12.90){\circle*{0.8}}
\put(  13.93,   12.61){\circle*{0.8}}
\put(  14.43,   12.32){\circle*{0.8}}
\put(  14.93,   12.06){\circle*{0.8}}
\put(  15.43,   11.81){\circle*{0.8}}
\put(  15.93,   11.57){\circle*{0.8}}
\put(  16.43,   11.34){\circle*{0.8}}
\put(  16.93,   11.12){\circle*{0.8}}
\put(  17.43,   10.92){\circle*{0.8}}
\put(  17.93,   10.72){\circle*{0.8}}
\put(  18.43,   10.53){\circle*{0.8}}
\put(  18.93,   10.35){\circle*{0.8}}
\put(  19.43,   10.18){\circle*{0.8}}
\put(  19.93,   10.01){\circle*{0.8}}
\put(  20.44,    9.85){\circle*{0.8}}
\put(  20.94,    9.70){\circle*{0.8}}
\put(  21.44,    9.55){\circle*{0.8}}
\put(  21.94,    9.41){\circle*{0.8}}
\put(  22.44,    9.27){\circle*{0.8}}
\put(  22.94,    9.14){\circle*{0.8}}
\put(  23.44,    9.02){\circle*{0.8}}
\put(  23.94,    8.89){\circle*{0.8}}
\put(  24.44,    8.77){\circle*{0.8}}
\put(  24.94,    8.66){\circle*{0.8}}
\put(  25.44,    8.55){\circle*{0.8}}
\put(  25.95,    8.44){\circle*{0.8}}
\put(  26.45,    8.34){\circle*{0.8}}
\put(  26.95,    8.23){\circle*{0.8}}
\put(  27.45,    8.14){\circle*{0.8}}
\put(  27.95,    8.04){\circle*{0.8}}
\put(  28.45,    7.95){\circle*{0.8}}
\put(  28.95,    7.86){\circle*{0.8}}
\put(  29.45,    7.77){\circle*{0.8}}
\put(  29.95,    7.69){\circle*{0.8}}
\put(  30.45,    7.60){\circle*{0.8}}
\put(  30.96,    7.52){\circle*{0.8}}
\put(  31.46,    7.45){\circle*{0.8}}
\put(  31.96,    7.37){\circle*{0.8}}
\put(  32.46,    7.30){\circle*{0.8}}
\put(  32.96,    7.22){\circle*{0.8}}
\put(  33.46,    7.15){\circle*{0.8}}
\put(  33.96,    7.08){\circle*{0.8}}
\put(  34.46,    7.02){\circle*{0.8}}
\put(  34.96,    6.95){\circle*{0.8}}
\put(  35.46,    6.89){\circle*{0.8}}
\put(  35.97,    6.82){\circle*{0.8}}
\put(  36.47,    6.76){\circle*{0.8}}
\put(  36.97,    6.70){\circle*{0.8}}
\put(  37.47,    6.64){\circle*{0.8}}
\put(  37.97,    6.59){\circle*{0.8}}
\put(  38.47,    6.53){\circle*{0.8}}
\put(  38.97,    6.47){\circle*{0.8}}
\put(  39.47,    6.42){\circle*{0.8}}
\put(  39.97,    6.37){\circle*{0.8}}
\put(  40.47,    6.32){\circle*{0.8}}
\put(  40.97,    6.27){\circle*{0.8}}
\put(  41.47,    6.22){\circle*{0.8}}
\put(  41.97,    6.17){\circle*{0.8}}
\put(  42.47,    6.12){\circle*{0.8}}
\put(  42.97,    6.07){\circle*{0.8}}
\put(  43.47,    6.03){\circle*{0.8}}
\put(  43.97,    5.98){\circle*{0.8}}
\put(  44.47,    5.94){\circle*{0.8}}
\put(  44.97,    5.90){\circle*{0.8}}
\put(  45.47,    5.85){\circle*{0.8}}
\put(  45.97,    5.81){\circle*{0.8}}
\put(  46.47,    5.77){\circle*{0.8}}
\put(  46.97,    5.73){\circle*{0.8}}
\put(  47.47,    5.69){\circle*{0.8}}
\put(  47.97,    5.65){\circle*{0.8}}
\put(  48.47,    5.61){\circle*{0.8}}
\put(  48.97,    5.58){\circle*{0.8}}
\put(  49.47,    5.54){\circle*{0.8}}
\put(  49.97,    5.50){\circle*{0.8}}
\put(  50.47,    5.47){\circle*{0.8}}
\put(  50.97,    5.43){\circle*{0.8}}
\put(  51.47,    5.40){\circle*{0.8}}
\put(  51.97,    5.36){\circle*{0.8}}
\put(  52.47,    5.33){\circle*{0.8}}
\put(  52.97,    5.30){\circle*{0.8}}
\put(  53.47,    5.27){\circle*{0.8}}
\put(  53.97,    5.23){\circle*{0.8}}
\put(  54.47,    5.20){\circle*{0.8}}
\put(  54.97,    5.17){\circle*{0.8}}
\put(  55.47,    5.14){\circle*{0.8}}
\put(  55.97,    5.11){\circle*{0.8}}
\put(  56.47,    5.08){\circle*{0.8}}
\put(  56.97,    5.05){\circle*{0.8}}
\put(  57.47,    5.02){\circle*{0.8}}
\put(  57.97,    4.99){\circle*{0.8}}
\put(  58.47,    4.97){\circle*{0.8}}
\put(  58.97,    4.94){\circle*{0.8}}
\put(  59.47,    4.91){\circle*{0.8}}
\put(  59.97,    4.89){\circle*{0.8}}
\put(  60.47,    4.86){\circle*{0.8}}
\put(  60.97,    4.83){\circle*{0.8}}
\put(  61.47,    4.81){\circle*{0.8}}
\put(  61.97,    4.78){\circle*{0.8}}
\put(  62.47,    4.76){\circle*{0.8}}
\put(  62.97,    4.73){\circle*{0.8}}
\put(  63.47,    4.71){\circle*{0.8}}
\put(  63.97,    4.68){\circle*{0.8}}
\put(  64.47,    4.66){\circle*{0.8}}
\put(  64.97,    4.64){\circle*{0.8}}
\put(  65.47,    4.61){\circle*{0.8}}
\put(  65.97,    4.59){\circle*{0.8}}
\put(  66.47,    4.57){\circle*{0.8}}
\put(  66.97,    4.55){\circle*{0.8}}
\put(  67.47,    4.52){\circle*{0.8}}
\put(  67.97,    4.50){\circle*{0.8}}
\put(  68.47,    4.48){\circle*{0.8}}
\put(  68.97,    4.46){\circle*{0.8}}
\put(  69.47,    4.44){\circle*{0.8}}
\put(  69.97,    4.42){\circle*{0.8}}
\put(  70.47,    4.40){\circle*{0.8}}
\put(  70.97,    4.38){\circle*{0.8}}
\put(  71.47,    4.36){\circle*{0.8}}
\put(  71.97,    4.34){\circle*{0.8}}
\put(  72.47,    4.32){\circle*{0.8}}
\put(  72.97,    4.30){\circle*{0.8}}
\put(  73.47,    4.28){\circle*{0.8}}
\put(  73.97,    4.26){\circle*{0.8}}
\put(  74.47,    4.24){\circle*{0.8}}
\put(  74.97,    4.22){\circle*{0.8}}
\put(  75.47,    4.20){\circle*{0.8}}
\put(  75.97,    4.19){\circle*{0.8}}
\put(  76.47,    4.17){\circle*{0.8}}
\put(  76.97,    4.15){\circle*{0.8}}
\put(  77.47,    4.13){\circle*{0.8}}
\put(  77.97,    4.12){\circle*{0.8}}
\put(  78.47,    4.10){\circle*{0.8}}
\put(  78.97,    4.08){\circle*{0.8}}
\put(  79.48,    4.07){\circle*{0.8}}
\put(  79.98,    4.05){\circle*{0.8}}
\put(  80.48,    4.03){\circle*{0.8}}
\put(  80.98,    4.02){\circle*{0.8}}
\put(  81.48,    4.00){\circle*{0.8}}
\put(  81.98,    3.98){\circle*{0.8}}
\put(  82.48,    3.97){\circle*{0.8}}
\put(  82.98,    3.95){\circle*{0.8}}
\put(  83.48,    3.94){\circle*{0.8}}
\put(  83.98,    3.92){\circle*{0.8}}
\put(  84.49,    3.91){\circle*{0.8}}
\put(  84.99,    3.89){\circle*{0.8}}
\put(  85.49,    3.88){\circle*{0.8}}
\put(  85.99,    3.86){\circle*{0.8}}
\put(  86.49,    3.85){\circle*{0.8}}
\put(  86.99,    3.83){\circle*{0.8}}
\put(  87.49,    3.82){\circle*{0.8}}
\put(  87.99,    3.80){\circle*{0.8}}
\put(  88.49,    3.79){\circle*{0.8}}
\put(  88.99,    3.78){\circle*{0.8}}
\put(  89.50,    3.76){\circle*{0.8}}
\put(  90.00,    3.75){\circle*{0.8}}
\put(  90.50,    3.74){\circle*{0.8}}
\put(  91.00,    3.72){\circle*{0.8}}
\put(  91.50,    3.71){\circle*{0.8}}
\put(  92.00,    3.70){\circle*{0.8}}
\put(  92.50,    3.68){\circle*{0.8}}
\put(  93.00,    3.67){\circle*{0.8}}
\put(  93.50,    3.66){\circle*{0.8}}
\put(  94.00,    3.64){\circle*{0.8}}
\put(  94.50,    3.63){\circle*{0.8}}
\put(  95.01,    3.62){\circle*{0.8}}
\put(  95.51,    3.61){\circle*{0.8}}
\put(  96.01,    3.60){\circle*{0.8}}
\put(  96.51,    3.58){\circle*{0.8}}
\put(  97.01,    3.57){\circle*{0.8}}
\put(  97.51,    3.56){\circle*{0.8}}
\put(  98.01,    3.55){\circle*{0.8}}
\put(  98.51,    3.54){\circle*{0.8}}
\put(  99.01,    3.52){\circle*{0.8}}
\put(  99.51,    3.51){\circle*{0.8}}

\end{picture}
\end{center}
\vspace*{10 mm}

\caption{}
\end{figure}
%\end{document}

%\documentclass[12pt]{article}
%\pagestyle{empty}
%\begin{document}
%\setlength{\unitlength}{0.75 mm}
\begin{figure}[tbh]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(20,0)(20,0){4}{\line(0,1){2}}
\multiput(0,10)(0,10){9}{\line(1,0){2}}
\put(0,-9){1.0}
\put(94,-9){3.5}
\put(60,-9){$\log t$}
\put(-10,0){0.0}
\put(-10,96){1.0}
\put(-10,70){$d_{\rm w}$}

\put(   7.67,   96.41){$\triangle$}
\put(  12.54,   96.41){$\triangle$}
\put(  19.71,   95.67){$\triangle$}
\put(  24.49,   93.26){$\triangle$}
\put(  28.39,   92.33){$\triangle$}
\put(  31.63,   88.63){$\triangle$}

\put(  25.27,   93.63){$\star$}
\put(  30.14,   91.96){$\star$}
\put(  37.31,   88.63){$\star$}
\put(  42.09,   76.04){$\star$}
\put(  45.99,   75.30){$\star$}
\put(  49.23,   73.81){$\star$}

\put(  34.47,   87.89){$\ast$}
\put(  39.34,   81.59){$\ast$}
\put(  46.51,   78.26){$\ast$}
\put(  51.29,   70.11){$\ast$}
\put(  55.19,   62.33){$\ast$}
\put(  58.43,   57.89){$\ast$}

\put(  46.67,   84.44){\circle*{1.8}}
\put(  51.54,   77.78){\circle*{1.8}}
\put(  58.71,   63.70){\circle*{1.8}}
\put(  63.49,   47.04){\circle*{1.8}}
\put(  67.39,   43.70){\circle*{1.8}}
\put(  70.63,   34.44){\circle*{1.8}}

\put(  54.27,   82.96){\circle{1.8}}
\put(  59.14,   70.37){\circle{1.8}}
\put(  66.31,   58.15){\circle{1.8}}
\put(  71.09,   46.30){\circle{1.8}}
\put(  74.99,   40.00){\circle{1.8}}
\put(  78.23,   31.85){\circle{1.8}}

\put(   0.34,   98.14){\circle*{0.8}}
\put(   0.85,   98.09){\circle*{0.8}}
\put(   1.50,   98.02){\circle*{0.8}}
\put(   2.12,   97.94){\circle*{0.8}}
\put(   2.73,   97.87){\circle*{0.8}}
\put(   3.31,   97.80){\circle*{0.8}}
\put(   3.88,   97.73){\circle*{0.8}}
\put(   4.42,   97.66){\circle*{0.8}}
\put(   4.95,   97.59){\circle*{0.8}}
\put(   5.47,   97.52){\circle*{0.8}}
\put(   6.09,   97.43){\circle*{0.8}}
\put(   6.69,   97.34){\circle*{0.8}}
\put(   7.27,   97.25){\circle*{0.8}}
\put(   7.84,   97.16){\circle*{0.8}}
\put(   8.38,   97.08){\circle*{0.8}}
\put(   8.91,   96.99){\circle*{0.8}}
\put(   9.42,   96.90){\circle*{0.8}}
\put(  10.02,   96.80){\circle*{0.8}}
\put(  10.59,   96.69){\circle*{0.8}}
\put(  11.15,   96.59){\circle*{0.8}}
\put(  11.69,   96.48){\circle*{0.8}}
\put(  12.21,   96.38){\circle*{0.8}}
\put(  12.72,   96.27){\circle*{0.8}}
\put(  13.30,   96.15){\circle*{0.8}}
\put(  13.85,   96.03){\circle*{0.8}}
\put(  14.39,   95.91){\circle*{0.8}}
\put(  14.92,   95.79){\circle*{0.8}}
\put(  15.42,   95.67){\circle*{0.8}}
\put(  15.99,   95.53){\circle*{0.8}}
\put(  16.53,   95.40){\circle*{0.8}}
\put(  17.06,   95.26){\circle*{0.8}}
\put(  17.57,   95.12){\circle*{0.8}}
\put(  18.13,   94.97){\circle*{0.8}}
\put(  18.67,   94.82){\circle*{0.8}}
\put(  19.20,   94.67){\circle*{0.8}}
\put(  19.71,   94.52){\circle*{0.8}}
\put(  20.26,   94.35){\circle*{0.8}}
\put(  20.79,   94.18){\circle*{0.8}}
\put(  21.31,   94.02){\circle*{0.8}}
\put(  21.81,   93.85){\circle*{0.8}}
\put(  22.35,   93.67){\circle*{0.8}}
\put(  22.87,   93.49){\circle*{0.8}}
\put(  23.37,   93.31){\circle*{0.8}}
\put(  23.91,   93.11){\circle*{0.8}}
\put(  24.43,   92.92){\circle*{0.8}}
\put(  24.93,   92.72){\circle*{0.8}}
\put(  25.46,   92.51){\circle*{0.8}}
\put(  25.97,   92.30){\circle*{0.8}}
\put(  26.51,   92.08){\circle*{0.8}}
\put(  27.03,   91.85){\circle*{0.8}}
\put(  27.54,   91.63){\circle*{0.8}}
\put(  28.06,   91.39){\circle*{0.8}}
\put(  28.57,   91.16){\circle*{0.8}}
\put(  29.10,   90.91){\circle*{0.8}}
\put(  29.61,   90.66){\circle*{0.8}}
\put(  30.14,   90.39){\circle*{0.8}}
\put(  30.66,   90.13){\circle*{0.8}}
\put(  31.18,   89.85){\circle*{0.8}}
\put(  31.70,   89.58){\circle*{0.8}}
\put(  32.22,   89.29){\circle*{0.8}}
\put(  32.73,   89.00){\circle*{0.8}}
\put(  33.25,   88.70){\circle*{0.8}}
\put(  33.75,   88.40){\circle*{0.8}}
\put(  34.27,   88.09){\circle*{0.8}}
\put(  34.77,   87.78){\circle*{0.8}}
\put(  35.28,   87.46){\circle*{0.8}}
\put(  35.79,   87.13){\circle*{0.8}}
\put(  36.30,   86.79){\circle*{0.8}}
\put(  36.80,   86.45){\circle*{0.8}}
\put(  37.32,   86.09){\circle*{0.8}}
\put(  37.84,   85.73){\circle*{0.8}}
\put(  38.34,   85.36){\circle*{0.8}}
\put(  38.85,   84.99){\circle*{0.8}}
\put(  39.36,   84.60){\circle*{0.8}}
\put(  39.88,   84.20){\circle*{0.8}}
\put(  40.38,   83.81){\circle*{0.8}}
\put(  40.88,   83.40){\circle*{0.8}}
\put(  41.39,   82.99){\circle*{0.8}}
\put(  41.89,   82.57){\circle*{0.8}}
\put(  42.40,   82.14){\circle*{0.8}}
\put(  42.90,   81.69){\circle*{0.8}}
\put(  43.41,   81.24){\circle*{0.8}}
\put(  43.92,   80.79){\circle*{0.8}}
\put(  44.42,   80.32){\circle*{0.8}}
\put(  44.93,   79.85){\circle*{0.8}}
\put(  45.43,   79.37){\circle*{0.8}}
\put(  45.93,   78.88){\circle*{0.8}}
\put(  46.44,   78.37){\circle*{0.8}}
\put(  46.94,   77.87){\circle*{0.8}}
\put(  47.43,   77.37){\circle*{0.8}}
\put(  47.91,   76.86){\circle*{0.8}}
\put(  48.39,   76.36){\circle*{0.8}}
\put(  48.86,   75.86){\circle*{0.8}}
\put(  49.32,   75.35){\circle*{0.8}}
\put(  49.78,   74.84){\circle*{0.8}}
\put(  50.23,   74.34){\circle*{0.8}}
\put(  50.68,   73.83){\circle*{0.8}}
\put(  51.11,   73.33){\circle*{0.8}}
\put(  51.55,   72.82){\circle*{0.8}}
\put(  51.97,   72.32){\circle*{0.8}}
\put(  52.39,   71.82){\circle*{0.8}}
\put(  52.81,   71.31){\circle*{0.8}}
\put(  53.22,   70.81){\circle*{0.8}}
\put(  53.63,   70.30){\circle*{0.8}}
\put(  54.04,   69.79){\circle*{0.8}}
\put(  54.44,   69.29){\circle*{0.8}}
\put(  54.84,   68.79){\circle*{0.8}}
\put(  55.23,   68.28){\circle*{0.8}}
\put(  55.62,   67.78){\circle*{0.8}}
\put(  56.00,   67.27){\circle*{0.8}}
\put(  56.38,   66.77){\circle*{0.8}}
\put(  56.77,   66.26){\circle*{0.8}}
\put(  57.14,   65.76){\circle*{0.8}}
\put(  57.51,   65.26){\circle*{0.8}}
\put(  57.88,   64.76){\circle*{0.8}}
\put(  58.25,   64.25){\circle*{0.8}}
\put(  58.62,   63.75){\circle*{0.8}}
\put(  58.98,   63.24){\circle*{0.8}}
\put(  59.34,   62.73){\circle*{0.8}}
\put(  59.70,   62.22){\circle*{0.8}}
\put(  60.06,   61.72){\circle*{0.8}}
\put(  60.41,   61.22){\circle*{0.8}}
\put(  60.76,   60.72){\circle*{0.8}}
\put(  61.11,   60.22){\circle*{0.8}}
\put(  61.46,   59.72){\circle*{0.8}}
\put(  61.80,   59.22){\circle*{0.8}}
\put(  62.15,   58.72){\circle*{0.8}}
\put(  62.50,   58.21){\circle*{0.8}}
\put(  62.84,   57.70){\circle*{0.8}}
\put(  63.18,   57.20){\circle*{0.8}}
\put(  63.52,   56.70){\circle*{0.8}}
\put(  63.86,   56.20){\circle*{0.8}}
\put(  64.20,   55.69){\circle*{0.8}}
\put(  64.54,   55.19){\circle*{0.8}}
\put(  64.87,   54.69){\circle*{0.8}}
\put(  65.21,   54.19){\circle*{0.8}}
\put(  65.54,   53.68){\circle*{0.8}}
\put(  65.88,   53.18){\circle*{0.8}}
\put(  66.21,   52.68){\circle*{0.8}}
\put(  66.55,   52.17){\circle*{0.8}}
\put(  66.88,   51.67){\circle*{0.8}}
\put(  67.21,   51.17){\circle*{0.8}}
\put(  67.54,   50.67){\circle*{0.8}}
\put(  67.88,   50.16){\circle*{0.8}}
\put(  68.21,   49.66){\circle*{0.8}}
\put(  68.54,   49.16){\circle*{0.8}}
\put(  68.87,   48.65){\circle*{0.8}}
\put(  69.21,   48.15){\circle*{0.8}}
\put(  69.54,   47.64){\circle*{0.8}}
\put(  69.87,   47.14){\circle*{0.8}}
\put(  70.20,   46.64){\circle*{0.8}}
\put(  70.54,   46.13){\circle*{0.8}}
\put(  70.87,   45.63){\circle*{0.8}}
\put(  71.20,   45.13){\circle*{0.8}}
\put(  71.54,   44.62){\circle*{0.8}}
\put(  71.87,   44.12){\circle*{0.8}}
\put(  72.21,   43.62){\circle*{0.8}}
\put(  72.54,   43.12){\circle*{0.8}}
\put(  72.88,   42.62){\circle*{0.8}}
\put(  73.22,   42.12){\circle*{0.8}}
\put(  73.55,   41.62){\circle*{0.8}}
\put(  73.89,   41.11){\circle*{0.8}}
\put(  74.23,   40.61){\circle*{0.8}}
\put(  74.58,   40.11){\circle*{0.8}}
\put(  74.92,   39.61){\circle*{0.8}}
\put(  75.26,   39.11){\circle*{0.8}}
\put(  75.61,   38.61){\circle*{0.8}}
\put(  75.96,   38.10){\circle*{0.8}}
\put(  76.31,   37.60){\circle*{0.8}}
\put(  76.66,   37.10){\circle*{0.8}}
\put(  77.01,   36.60){\circle*{0.8}}
\put(  77.37,   36.10){\circle*{0.8}}
\put(  77.72,   35.60){\circle*{0.8}}
\put(  78.08,   35.10){\circle*{0.8}}
\put(  78.44,   34.60){\circle*{0.8}}
\put(  78.81,   34.10){\circle*{0.8}}
\put(  79.17,   33.59){\circle*{0.8}}
\put(  79.54,   33.09){\circle*{0.8}}
\put(  79.91,   32.59){\circle*{0.8}}
\put(  80.29,   32.09){\circle*{0.8}}
\put(  80.67,   31.59){\circle*{0.8}}
\put(  81.05,   31.09){\circle*{0.8}}
\put(  81.43,   30.59){\circle*{0.8}}
\put(  81.82,   30.08){\circle*{0.8}}
\put(  82.21,   29.58){\circle*{0.8}}
\put(  82.61,   29.08){\circle*{0.8}}
\put(  83.01,   28.58){\circle*{0.8}}
\put(  83.41,   28.08){\circle*{0.8}}
\put(  83.82,   27.58){\circle*{0.8}}
\put(  84.24,   27.08){\circle*{0.8}}
\put(  84.66,   26.58){\circle*{0.8}}
\put(  85.08,   26.08){\circle*{0.8}}
\put(  85.51,   25.57){\circle*{0.8}}
\put(  85.94,   25.07){\circle*{0.8}}
\put(  86.38,   24.57){\circle*{0.8}}
\put(  86.83,   24.07){\circle*{0.8}}
\put(  87.28,   23.57){\circle*{0.8}}
\put(  87.74,   23.07){\circle*{0.8}}
\put(  88.21,   22.57){\circle*{0.8}}
\put(  88.68,   22.07){\circle*{0.8}}
\put(  89.16,   21.57){\circle*{0.8}}
\put(  89.65,   21.07){\circle*{0.8}}
\put(  90.15,   20.57){\circle*{0.8}}
\put(  90.65,   20.08){\circle*{0.8}}
\put(  91.15,   19.59){\circle*{0.8}}
\put(  91.65,   19.12){\circle*{0.8}}
\put(  92.16,   18.66){\circle*{0.8}}
\put(  92.66,   18.20){\circle*{0.8}}
\put(  93.16,   17.75){\circle*{0.8}}
\put(  93.66,   17.32){\circle*{0.8}}
\put(  94.16,   16.89){\circle*{0.8}}
\put(  94.66,   16.47){\circle*{0.8}}
\put(  95.16,   16.06){\circle*{0.8}}
\put(  95.66,   15.66){\circle*{0.8}}
\put(  96.16,   15.26){\circle*{0.8}}
\put(  96.66,   14.88){\circle*{0.8}}
\put(  97.16,   14.50){\circle*{0.8}}
\put(  97.66,   14.13){\circle*{0.8}}
\put(  98.16,   13.77){\circle*{0.8}}
\put(  98.66,   13.42){\circle*{0.8}}
\put(  99.16,   13.08){\circle*{0.8}}
\put(  99.66,   12.74){\circle*{0.8}}

\end{picture}
\end{center}
\vspace*{10 mm}

\caption{}
\end{figure}
%\end{document}

%\documentclass[12pt]{article}
%\pagestyle{empty}
%\begin{document}
%\setlength{\unitlength}{0.75 mm}
\begin{figure}[tbh]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(10,0)(10,0){9}{\line(0,1){2}}
\multiput(0,20)(0,20){4}{\line(1,0){2}}
\put(0,-9){$-1.0$}
\put(94,-9){1.0}
\put(40,-9){$\log M_{\rm w}(0)/M_{\rm w}^{\rm ref}(0)$}
\put(-14,0){$-0.5$}
\put(-10,96){1.0}
\put(-14,70){$\log A$}

\put(  18.68,    4.00){\circle{1.8}}
\put(  50.00,   33.33){\circle{1.8}}
\put(  64.04,   48.67){\circle{1.8}}
\put(  73.86,   67.33){\circle{1.8}}
\put(  96.35,   80.00){\circle{1.8}}

\put(  17.00,    0.18){\circle*{0.8}}
\put(  17.25,    0.46){\circle*{0.8}}
\put(  17.50,    0.73){\circle*{0.8}}
\put(  17.75,    1.01){\circle*{0.8}}
\put(  18.00,    1.28){\circle*{0.8}}
\put(  18.25,    1.56){\circle*{0.8}}
\put(  18.50,    1.83){\circle*{0.8}}
\put(  18.75,    2.11){\circle*{0.8}}
\put(  19.00,    2.38){\circle*{0.8}}
\put(  19.25,    2.66){\circle*{0.8}}
\put(  19.50,    2.93){\circle*{0.8}}
\put(  19.75,    3.21){\circle*{0.8}}
\put(  20.00,    3.49){\circle*{0.8}}
\put(  20.25,    3.76){\circle*{0.8}}
\put(  20.50,    4.04){\circle*{0.8}}
\put(  20.75,    4.31){\circle*{0.8}}
\put(  21.00,    4.59){\circle*{0.8}}
\put(  21.25,    4.86){\circle*{0.8}}
\put(  21.50,    5.14){\circle*{0.8}}
\put(  21.75,    5.41){\circle*{0.8}}
\put(  22.00,    5.69){\circle*{0.8}}
\put(  22.25,    5.96){\circle*{0.8}}
\put(  22.50,    6.24){\circle*{0.8}}
\put(  22.75,    6.51){\circle*{0.8}}
\put(  23.00,    6.79){\circle*{0.8}}
\put(  23.25,    7.06){\circle*{0.8}}
\put(  23.50,    7.34){\circle*{0.8}}
\put(  23.75,    7.62){\circle*{0.8}}
\put(  24.00,    7.89){\circle*{0.8}}
\put(  24.25,    8.17){\circle*{0.8}}
\put(  24.50,    8.44){\circle*{0.8}}
\put(  24.75,    8.72){\circle*{0.8}}
\put(  25.00,    8.99){\circle*{0.8}}
\put(  25.25,    9.27){\circle*{0.8}}
\put(  25.50,    9.54){\circle*{0.8}}
\put(  25.75,    9.82){\circle*{0.8}}
\put(  26.00,   10.09){\circle*{0.8}}
\put(  26.25,   10.37){\circle*{0.8}}
\put(  26.50,   10.64){\circle*{0.8}}
\put(  26.75,   10.92){\circle*{0.8}}
\put(  27.00,   11.19){\circle*{0.8}}
\put(  27.25,   11.47){\circle*{0.8}}
\put(  27.50,   11.74){\circle*{0.8}}
\put(  27.75,   12.02){\circle*{0.8}}
\put(  28.00,   12.30){\circle*{0.8}}
\put(  28.25,   12.57){\circle*{0.8}}
\put(  28.50,   12.85){\circle*{0.8}}
\put(  28.75,   13.12){\circle*{0.8}}
\put(  29.00,   13.40){\circle*{0.8}}
\put(  29.25,   13.67){\circle*{0.8}}
\put(  29.50,   13.95){\circle*{0.8}}
\put(  29.75,   14.22){\circle*{0.8}}
\put(  30.00,   14.50){\circle*{0.8}}
\put(  30.25,   14.77){\circle*{0.8}}
\put(  30.50,   15.05){\circle*{0.8}}
\put(  30.75,   15.32){\circle*{0.8}}
\put(  31.00,   15.60){\circle*{0.8}}
\put(  31.25,   15.87){\circle*{0.8}}
\put(  31.50,   16.15){\circle*{0.8}}
\put(  31.75,   16.43){\circle*{0.8}}
\put(  32.00,   16.70){\circle*{0.8}}
\put(  32.25,   16.98){\circle*{0.8}}
\put(  32.50,   17.25){\circle*{0.8}}
\put(  32.75,   17.53){\circle*{0.8}}
\put(  33.00,   17.80){\circle*{0.8}}
\put(  33.25,   18.08){\circle*{0.8}}
\put(  33.50,   18.35){\circle*{0.8}}
\put(  33.75,   18.63){\circle*{0.8}}
\put(  34.00,   18.90){\circle*{0.8}}
\put(  34.25,   19.18){\circle*{0.8}}
\put(  34.50,   19.45){\circle*{0.8}}
\put(  34.75,   19.73){\circle*{0.8}}
\put(  35.00,   20.00){\circle*{0.8}}
\put(  35.25,   20.28){\circle*{0.8}}
\put(  35.50,   20.55){\circle*{0.8}}
\put(  35.75,   20.83){\circle*{0.8}}
\put(  36.00,   21.11){\circle*{0.8}}
\put(  36.25,   21.38){\circle*{0.8}}
\put(  36.50,   21.66){\circle*{0.8}}
\put(  36.75,   21.93){\circle*{0.8}}
\put(  37.00,   22.21){\circle*{0.8}}
\put(  37.25,   22.48){\circle*{0.8}}
\put(  37.50,   22.76){\circle*{0.8}}
\put(  37.75,   23.03){\circle*{0.8}}
\put(  38.00,   23.31){\circle*{0.8}}
\put(  38.25,   23.58){\circle*{0.8}}
\put(  38.50,   23.86){\circle*{0.8}}
\put(  38.75,   24.13){\circle*{0.8}}
\put(  39.00,   24.41){\circle*{0.8}}
\put(  39.25,   24.68){\circle*{0.8}}
\put(  39.50,   24.96){\circle*{0.8}}
\put(  39.75,   25.23){\circle*{0.8}}
\put(  40.00,   25.51){\circle*{0.8}}
\put(  40.25,   25.79){\circle*{0.8}}
\put(  40.50,   26.06){\circle*{0.8}}
\put(  40.75,   26.34){\circle*{0.8}}
\put(  41.00,   26.61){\circle*{0.8}}
\put(  41.25,   26.89){\circle*{0.8}}
\put(  41.50,   27.16){\circle*{0.8}}
\put(  41.75,   27.44){\circle*{0.8}}
\put(  42.00,   27.71){\circle*{0.8}}
\put(  42.25,   27.99){\circle*{0.8}}
\put(  42.50,   28.26){\circle*{0.8}}
\put(  42.75,   28.54){\circle*{0.8}}
\put(  43.00,   28.81){\circle*{0.8}}
\put(  43.25,   29.09){\circle*{0.8}}
\put(  43.50,   29.36){\circle*{0.8}}
\put(  43.75,   29.64){\circle*{0.8}}
\put(  44.00,   29.92){\circle*{0.8}}
\put(  44.25,   30.19){\circle*{0.8}}
\put(  44.50,   30.47){\circle*{0.8}}
\put(  44.75,   30.74){\circle*{0.8}}
\put(  45.00,   31.02){\circle*{0.8}}
\put(  45.25,   31.29){\circle*{0.8}}
\put(  45.50,   31.57){\circle*{0.8}}
\put(  45.75,   31.84){\circle*{0.8}}
\put(  46.00,   32.12){\circle*{0.8}}
\put(  46.25,   32.39){\circle*{0.8}}
\put(  46.50,   32.67){\circle*{0.8}}
\put(  46.75,   32.94){\circle*{0.8}}
\put(  47.00,   33.22){\circle*{0.8}}
\put(  47.25,   33.49){\circle*{0.8}}
\put(  47.50,   33.77){\circle*{0.8}}
\put(  47.75,   34.04){\circle*{0.8}}
\put(  48.00,   34.32){\circle*{0.8}}
\put(  48.25,   34.60){\circle*{0.8}}
\put(  48.50,   34.87){\circle*{0.8}}
\put(  48.75,   35.15){\circle*{0.8}}
\put(  49.00,   35.42){\circle*{0.8}}
\put(  49.25,   35.70){\circle*{0.8}}
\put(  49.50,   35.97){\circle*{0.8}}
\put(  49.75,   36.25){\circle*{0.8}}
\put(  50.00,   36.52){\circle*{0.8}}
\put(  50.25,   36.80){\circle*{0.8}}
\put(  50.50,   37.07){\circle*{0.8}}
\put(  50.75,   37.35){\circle*{0.8}}
\put(  51.00,   37.62){\circle*{0.8}}
\put(  51.25,   37.90){\circle*{0.8}}
\put(  51.50,   38.17){\circle*{0.8}}
\put(  51.75,   38.45){\circle*{0.8}}
\put(  52.00,   38.73){\circle*{0.8}}
\put(  52.25,   39.00){\circle*{0.8}}
\put(  52.50,   39.28){\circle*{0.8}}
\put(  52.75,   39.55){\circle*{0.8}}
\put(  53.00,   39.83){\circle*{0.8}}
\put(  53.25,   40.10){\circle*{0.8}}
\put(  53.50,   40.38){\circle*{0.8}}
\put(  53.75,   40.65){\circle*{0.8}}
\put(  54.00,   40.93){\circle*{0.8}}
\put(  54.25,   41.20){\circle*{0.8}}
\put(  54.50,   41.48){\circle*{0.8}}
\put(  54.75,   41.75){\circle*{0.8}}
\put(  55.00,   42.03){\circle*{0.8}}
\put(  55.25,   42.30){\circle*{0.8}}
\put(  55.50,   42.58){\circle*{0.8}}
\put(  55.75,   42.85){\circle*{0.8}}
\put(  56.00,   43.13){\circle*{0.8}}
\put(  56.25,   43.41){\circle*{0.8}}
\put(  56.50,   43.68){\circle*{0.8}}
\put(  56.75,   43.96){\circle*{0.8}}
\put(  57.00,   44.23){\circle*{0.8}}
\put(  57.25,   44.51){\circle*{0.8}}
\put(  57.50,   44.78){\circle*{0.8}}
\put(  57.75,   45.06){\circle*{0.8}}
\put(  58.00,   45.33){\circle*{0.8}}
\put(  58.25,   45.61){\circle*{0.8}}
\put(  58.50,   45.88){\circle*{0.8}}
\put(  58.75,   46.16){\circle*{0.8}}
\put(  59.00,   46.43){\circle*{0.8}}
\put(  59.25,   46.71){\circle*{0.8}}
\put(  59.50,   46.98){\circle*{0.8}}
\put(  59.75,   47.26){\circle*{0.8}}
\put(  60.00,   47.54){\circle*{0.8}}
\put(  60.25,   47.81){\circle*{0.8}}
\put(  60.50,   48.09){\circle*{0.8}}
\put(  60.75,   48.36){\circle*{0.8}}
\put(  61.00,   48.64){\circle*{0.8}}
\put(  61.25,   48.91){\circle*{0.8}}
\put(  61.50,   49.19){\circle*{0.8}}
\put(  61.75,   49.46){\circle*{0.8}}
\put(  62.00,   49.74){\circle*{0.8}}
\put(  62.25,   50.01){\circle*{0.8}}
\put(  62.50,   50.29){\circle*{0.8}}
\put(  62.75,   50.56){\circle*{0.8}}
\put(  63.00,   50.84){\circle*{0.8}}
\put(  63.25,   51.11){\circle*{0.8}}
\put(  63.50,   51.39){\circle*{0.8}}
\put(  63.75,   51.66){\circle*{0.8}}
\put(  64.00,   51.94){\circle*{0.8}}
\put(  64.25,   52.22){\circle*{0.8}}
\put(  64.50,   52.49){\circle*{0.8}}
\put(  64.75,   52.77){\circle*{0.8}}
\put(  65.00,   53.04){\circle*{0.8}}
\put(  65.25,   53.32){\circle*{0.8}}
\put(  65.50,   53.59){\circle*{0.8}}
\put(  65.75,   53.87){\circle*{0.8}}
\put(  66.00,   54.14){\circle*{0.8}}
\put(  66.25,   54.42){\circle*{0.8}}
\put(  66.50,   54.69){\circle*{0.8}}
\put(  66.75,   54.97){\circle*{0.8}}
\put(  67.00,   55.24){\circle*{0.8}}
\put(  67.25,   55.52){\circle*{0.8}}
\put(  67.50,   55.79){\circle*{0.8}}
\put(  67.75,   56.07){\circle*{0.8}}
\put(  68.00,   56.35){\circle*{0.8}}
\put(  68.25,   56.62){\circle*{0.8}}
\put(  68.50,   56.90){\circle*{0.8}}
\put(  68.75,   57.17){\circle*{0.8}}
\put(  69.00,   57.45){\circle*{0.8}}
\put(  69.25,   57.72){\circle*{0.8}}
\put(  69.50,   58.00){\circle*{0.8}}
\put(  69.75,   58.27){\circle*{0.8}}
\put(  70.00,   58.55){\circle*{0.8}}
\put(  70.25,   58.82){\circle*{0.8}}
\put(  70.50,   59.10){\circle*{0.8}}
\put(  70.75,   59.37){\circle*{0.8}}
\put(  71.00,   59.65){\circle*{0.8}}
\put(  71.25,   59.92){\circle*{0.8}}
\put(  71.50,   60.20){\circle*{0.8}}
\put(  71.75,   60.47){\circle*{0.8}}
\put(  72.00,   60.75){\circle*{0.8}}
\put(  72.25,   61.03){\circle*{0.8}}
\put(  72.50,   61.30){\circle*{0.8}}
\put(  72.75,   61.58){\circle*{0.8}}
\put(  73.00,   61.85){\circle*{0.8}}
\put(  73.25,   62.13){\circle*{0.8}}
\put(  73.50,   62.40){\circle*{0.8}}
\put(  73.75,   62.68){\circle*{0.8}}
\put(  74.00,   62.95){\circle*{0.8}}
\put(  74.25,   63.23){\circle*{0.8}}
\put(  74.50,   63.50){\circle*{0.8}}
\put(  74.75,   63.78){\circle*{0.8}}
\put(  75.00,   64.05){\circle*{0.8}}
\put(  75.25,   64.33){\circle*{0.8}}
\put(  75.50,   64.60){\circle*{0.8}}
\put(  75.75,   64.88){\circle*{0.8}}
\put(  76.00,   65.16){\circle*{0.8}}
\put(  76.25,   65.43){\circle*{0.8}}
\put(  76.50,   65.71){\circle*{0.8}}
\put(  76.75,   65.98){\circle*{0.8}}
\put(  77.00,   66.26){\circle*{0.8}}
\put(  77.25,   66.53){\circle*{0.8}}
\put(  77.50,   66.81){\circle*{0.8}}
\put(  77.75,   67.08){\circle*{0.8}}
\put(  78.00,   67.36){\circle*{0.8}}
\put(  78.25,   67.63){\circle*{0.8}}
\put(  78.50,   67.91){\circle*{0.8}}
\put(  78.75,   68.18){\circle*{0.8}}
\put(  79.00,   68.46){\circle*{0.8}}
\put(  79.25,   68.73){\circle*{0.8}}
\put(  79.50,   69.01){\circle*{0.8}}
\put(  79.75,   69.28){\circle*{0.8}}
\put(  80.00,   69.56){\circle*{0.8}}
\put(  80.25,   69.84){\circle*{0.8}}
\put(  80.50,   70.11){\circle*{0.8}}
\put(  80.75,   70.39){\circle*{0.8}}
\put(  81.00,   70.66){\circle*{0.8}}
\put(  81.25,   70.94){\circle*{0.8}}
\put(  81.50,   71.21){\circle*{0.8}}
\put(  81.75,   71.49){\circle*{0.8}}
\put(  82.00,   71.76){\circle*{0.8}}
\put(  82.25,   72.04){\circle*{0.8}}
\put(  82.50,   72.31){\circle*{0.8}}
\put(  82.75,   72.59){\circle*{0.8}}
\put(  83.00,   72.86){\circle*{0.8}}
\put(  83.25,   73.14){\circle*{0.8}}
\put(  83.50,   73.41){\circle*{0.8}}
\put(  83.75,   73.69){\circle*{0.8}}
\put(  84.00,   73.97){\circle*{0.8}}
\put(  84.25,   74.24){\circle*{0.8}}
\put(  84.50,   74.52){\circle*{0.8}}
\put(  84.75,   74.79){\circle*{0.8}}
\put(  85.00,   75.07){\circle*{0.8}}
\put(  85.25,   75.34){\circle*{0.8}}
\put(  85.50,   75.62){\circle*{0.8}}
\put(  85.75,   75.89){\circle*{0.8}}
\put(  86.00,   76.17){\circle*{0.8}}
\put(  86.25,   76.44){\circle*{0.8}}
\put(  86.50,   76.72){\circle*{0.8}}
\put(  86.75,   76.99){\circle*{0.8}}
\put(  87.00,   77.27){\circle*{0.8}}
\put(  87.25,   77.54){\circle*{0.8}}
\put(  87.50,   77.82){\circle*{0.8}}
\put(  87.75,   78.09){\circle*{0.8}}
\put(  88.00,   78.37){\circle*{0.8}}
\put(  88.25,   78.65){\circle*{0.8}}
\put(  88.50,   78.92){\circle*{0.8}}
\put(  88.75,   79.20){\circle*{0.8}}
\put(  89.00,   79.47){\circle*{0.8}}
\put(  89.25,   79.75){\circle*{0.8}}
\put(  89.50,   80.02){\circle*{0.8}}
\put(  89.75,   80.30){\circle*{0.8}}
\put(  90.00,   80.57){\circle*{0.8}}
\put(  90.25,   80.85){\circle*{0.8}}
\put(  90.50,   81.12){\circle*{0.8}}
\put(  90.75,   81.40){\circle*{0.8}}
\put(  91.00,   81.67){\circle*{0.8}}
\put(  91.25,   81.95){\circle*{0.8}}
\put(  91.50,   82.22){\circle*{0.8}}
\put(  91.75,   82.50){\circle*{0.8}}
\put(  92.00,   82.78){\circle*{0.8}}
\put(  92.25,   83.05){\circle*{0.8}}
\put(  92.50,   83.33){\circle*{0.8}}
\put(  92.75,   83.60){\circle*{0.8}}
\put(  93.00,   83.88){\circle*{0.8}}
\put(  93.25,   84.15){\circle*{0.8}}
\put(  93.50,   84.43){\circle*{0.8}}
\put(  93.75,   84.70){\circle*{0.8}}
\put(  94.00,   84.98){\circle*{0.8}}
\put(  94.25,   85.25){\circle*{0.8}}
\put(  94.50,   85.53){\circle*{0.8}}
\put(  94.75,   85.80){\circle*{0.8}}
\put(  95.00,   86.08){\circle*{0.8}}
\put(  95.25,   86.35){\circle*{0.8}}
\put(  95.50,   86.63){\circle*{0.8}}
\put(  95.75,   86.90){\circle*{0.8}}
\put(  96.00,   87.18){\circle*{0.8}}
\put(  96.25,   87.46){\circle*{0.8}}
\put(  96.50,   87.73){\circle*{0.8}}
\put(  96.75,   88.01){\circle*{0.8}}
\put(  97.00,   88.28){\circle*{0.8}}
\put(  97.25,   88.56){\circle*{0.8}}
\put(  97.50,   88.83){\circle*{0.8}}
\put(  97.75,   89.11){\circle*{0.8}}
\put(  98.00,   89.38){\circle*{0.8}}
\put(  98.25,   89.66){\circle*{0.8}}
\put(  98.50,   89.93){\circle*{0.8}}
\put(  98.75,   90.21){\circle*{0.8}}
\put(  99.00,   90.48){\circle*{0.8}}
\put(  99.25,   90.76){\circle*{0.8}}
\put(  99.50,   91.03){\circle*{0.8}}
\put(  99.75,   91.31){\circle*{0.8}}
\put( 100.00,   91.59){\circle*{0.8}}

\end{picture}
\end{center}
\vspace*{10 mm}

\caption{}
\end{figure}
%\end{document}

%\documentclass[12pt]{article}
%\pagestyle{empty}
%\begin{document}
%\setlength{\unitlength}{0.75 mm}
\begin{figure}[tbh]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(16.67,0)(16.67,0){5}{\line(0,1){2}}
\multiput(0,10)(0,10){9}{\line(1,0){2}}
\put(0,-9){1.0}
\put(94,-9){4.0}
\put(40,-9){$\log t$\hspace*{3 mm} min}
\put(-10,0){0.0}
\put(-10,96){1.0}
\put(-10,70){$d_{\rm n}$}

\put(  21.72,   98.63){\circle{1.8}}
\put(  31.64,   97.25){\circle{1.8}}
\put(  37.40,   95.88){\circle{1.8}}
\put(  41.45,   93.96){\circle{1.8}}
\put(  44.79,   93.41){\circle{1.8}}
\put(  47.36,   92.03){\circle{1.8}}
\put(  49.73,   90.66){\circle{1.8}}
\put(  51.60,   89.83){\circle{1.8}}

\put(  28.05,   97.27){\circle*{1.8}}
\put(  37.97,   95.08){\circle*{1.8}}
\put(  43.73,   94.26){\circle*{1.8}}
\put(  47.78,   92.62){\circle*{1.8}}
\put(  51.13,   90.16){\circle*{1.8}}
\put(  53.69,   85.79){\circle*{1.8}}
\put(  56.06,   81.42){\circle*{1.8}}
\put(  57.93,   80.60){\circle*{1.8}}

\put(  37.38,   94.63){$\ast$}
\put(  47.31,   88.62){$\ast$}
\put(  53.06,   82.88){$\ast$}
\put(  57.12,   74.96){$\ast$}
\put(  60.46,   70.04){$\ast$}
\put(  63.02,   63.21){$\ast$}
\put(  65.39,   57.74){$\ast$}
\put(  67.26,   53.92){$\ast$}

\put(  45.05,   92.37){$\star$}
\put(  54.97,   81.32){$\star$}
\put(  60.73,   69.17){$\star$}
\put(  64.78,   59.77){$\star$}
\put(  68.13,   51.76){$\star$}
\put(  70.69,   43.20){$\star$}
\put(  73.06,   39.33){$\star$}
\put(  74.93,   34.63){$\star$}

\put(  58.05,   72.63){$\diamond$}
\put(  67.97,   52.57){$\diamond$}
\put(  73.73,   40.21){$\diamond$}
\put(  77.78,   30.59){$\diamond$}
\put(  81.13,   27.02){$\diamond$}
\put(  83.69,   24.82){$\diamond$}
\put(  86.06,   22.63){$\diamond$}
\put(  87.93,   22.08){$\diamond$}

\put(   0.43,   99.45){\circle*{0.8}}
\put(   0.98,   99.43){\circle*{0.8}}
\put(   1.51,   99.40){\circle*{0.8}}
\put(   2.02,   99.38){\circle*{0.8}}
\put(   2.64,   99.36){\circle*{0.8}}
\put(   3.23,   99.33){\circle*{0.8}}
\put(   3.80,   99.30){\circle*{0.8}}
\put(   4.34,   99.28){\circle*{0.8}}
\put(   4.87,   99.25){\circle*{0.8}}
\put(   5.38,   99.22){\circle*{0.8}}
\put(   5.97,   99.19){\circle*{0.8}}
\put(   6.53,   99.16){\circle*{0.8}}
\put(   7.07,   99.13){\circle*{0.8}}
\put(   7.60,   99.10){\circle*{0.8}}
\put(   8.10,   99.06){\circle*{0.8}}
\put(   8.67,   99.03){\circle*{0.8}}
\put(   9.22,   98.99){\circle*{0.8}}
\put(   9.74,   98.95){\circle*{0.8}}
\put(  10.25,   98.91){\circle*{0.8}}
\put(  10.81,   98.87){\circle*{0.8}}
\put(  11.35,   98.83){\circle*{0.8}}
\put(  11.87,   98.79){\circle*{0.8}}
\put(  12.37,   98.75){\circle*{0.8}}
\put(  12.91,   98.70){\circle*{0.8}}
\put(  13.44,   98.65){\circle*{0.8}}
\put(  13.94,   98.60){\circle*{0.8}}
\put(  14.49,   98.55){\circle*{0.8}}
\put(  15.01,   98.50){\circle*{0.8}}
\put(  15.51,   98.44){\circle*{0.8}}
\put(  16.05,   98.39){\circle*{0.8}}
\put(  16.56,   98.33){\circle*{0.8}}
\put(  17.11,   98.27){\circle*{0.8}}
\put(  17.63,   98.20){\circle*{0.8}}
\put(  18.14,   98.14){\circle*{0.8}}
\put(  18.66,   98.07){\circle*{0.8}}
\put(  19.17,   98.00){\circle*{0.8}}
\put(  19.70,   97.93){\circle*{0.8}}
\put(  20.21,   97.86){\circle*{0.8}}
\put(  20.74,   97.78){\circle*{0.8}}
\put(  21.25,   97.70){\circle*{0.8}}
\put(  21.77,   97.62){\circle*{0.8}}
\put(  22.28,   97.54){\circle*{0.8}}
\put(  22.80,   97.45){\circle*{0.8}}
\put(  23.30,   97.36){\circle*{0.8}}
\put(  23.81,   97.27){\circle*{0.8}}
\put(  24.33,   97.17){\circle*{0.8}}
\put(  24.84,   97.07){\circle*{0.8}}
\put(  25.35,   96.97){\circle*{0.8}}
\put(  25.87,   96.86){\circle*{0.8}}
\put(  26.37,   96.75){\circle*{0.8}}
\put(  26.87,   96.64){\circle*{0.8}}
\put(  27.38,   96.52){\circle*{0.8}}
\put(  27.90,   96.40){\circle*{0.8}}
\put(  28.42,   96.27){\circle*{0.8}}
\put(  28.94,   96.14){\circle*{0.8}}
\put(  29.44,   96.01){\circle*{0.8}}
\put(  29.94,   95.87){\circle*{0.8}}
\put(  30.44,   95.73){\circle*{0.8}}
\put(  30.95,   95.58){\circle*{0.8}}
\put(  31.45,   95.43){\circle*{0.8}}
\put(  31.95,   95.28){\circle*{0.8}}
\put(  32.45,   95.12){\circle*{0.8}}
\put(  32.97,   94.95){\circle*{0.8}}
\put(  33.48,   94.77){\circle*{0.8}}
\put(  33.98,   94.60){\circle*{0.8}}
\put(  34.49,   94.41){\circle*{0.8}}
\put(  35.00,   94.22){\circle*{0.8}}
\put(  35.51,   94.03){\circle*{0.8}}
\put(  36.01,   93.82){\circle*{0.8}}
\put(  36.52,   93.61){\circle*{0.8}}
\put(  37.02,   93.40){\circle*{0.8}}
\put(  37.53,   93.18){\circle*{0.8}}
\put(  38.03,   92.95){\circle*{0.8}}
\put(  38.53,   92.72){\circle*{0.8}}
\put(  39.04,   92.47){\circle*{0.8}}
\put(  39.55,   92.22){\circle*{0.8}}
\put(  40.05,   91.96){\circle*{0.8}}
\put(  40.55,   91.70){\circle*{0.8}}
\put(  41.05,   91.42){\circle*{0.8}}
\put(  41.55,   91.14){\circle*{0.8}}
\put(  42.05,   90.85){\circle*{0.8}}
\put(  42.56,   90.55){\circle*{0.8}}
\put(  43.06,   90.24){\circle*{0.8}}
\put(  43.56,   89.93){\circle*{0.8}}
\put(  44.07,   89.60){\circle*{0.8}}
\put(  44.57,   89.26){\circle*{0.8}}
\put(  45.07,   88.91){\circle*{0.8}}
\put(  45.58,   88.56){\circle*{0.8}}
\put(  46.08,   88.19){\circle*{0.8}}
\put(  46.58,   87.81){\circle*{0.8}}
\put(  47.08,   87.43){\circle*{0.8}}
\put(  47.58,   87.03){\circle*{0.8}}
\put(  48.09,   86.62){\circle*{0.8}}
\put(  48.59,   86.20){\circle*{0.8}}
\put(  49.09,   85.76){\circle*{0.8}}
\put(  49.59,   85.32){\circle*{0.8}}
\put(  50.10,   84.86){\circle*{0.8}}
\put(  50.60,   84.39){\circle*{0.8}}
\put(  51.10,   83.91){\circle*{0.8}}
\put(  51.60,   83.42){\circle*{0.8}}
\put(  52.10,   82.92){\circle*{0.8}}
\put(  52.59,   82.42){\circle*{0.8}}
\put(  53.06,   81.92){\circle*{0.8}}
\put(  53.52,   81.41){\circle*{0.8}}
\put(  53.98,   80.91){\circle*{0.8}}
\put(  54.42,   80.41){\circle*{0.8}}
\put(  54.86,   79.91){\circle*{0.8}}
\put(  55.28,   79.41){\circle*{0.8}}
\put(  55.70,   78.91){\circle*{0.8}}
\put(  56.11,   78.40){\circle*{0.8}}
\put(  56.51,   77.90){\circle*{0.8}}
\put(  56.91,   77.40){\circle*{0.8}}
\put(  57.30,   76.90){\circle*{0.8}}
\put(  57.68,   76.40){\circle*{0.8}}
\put(  58.06,   75.90){\circle*{0.8}}
\put(  58.43,   75.39){\circle*{0.8}}
\put(  58.79,   74.89){\circle*{0.8}}
\put(  59.15,   74.39){\circle*{0.8}}
\put(  59.51,   73.89){\circle*{0.8}}
\put(  59.86,   73.38){\circle*{0.8}}
\put(  60.20,   72.88){\circle*{0.8}}
\put(  60.54,   72.38){\circle*{0.8}}
\put(  60.88,   71.88){\circle*{0.8}}
\put(  61.21,   71.38){\circle*{0.8}}
\put(  61.54,   70.87){\circle*{0.8}}
\put(  61.86,   70.37){\circle*{0.8}}
\put(  62.19,   69.87){\circle*{0.8}}
\put(  62.50,   69.37){\circle*{0.8}}
\put(  62.82,   68.87){\circle*{0.8}}
\put(  63.13,   68.37){\circle*{0.8}}
\put(  63.43,   67.87){\circle*{0.8}}
\put(  63.74,   67.36){\circle*{0.8}}
\put(  64.04,   66.86){\circle*{0.8}}
\put(  64.34,   66.36){\circle*{0.8}}
\put(  64.63,   65.86){\circle*{0.8}}
\put(  64.93,   65.36){\circle*{0.8}}
\put(  65.22,   64.86){\circle*{0.8}}
\put(  65.51,   64.36){\circle*{0.8}}
\put(  65.79,   63.86){\circle*{0.8}}
\put(  66.08,   63.35){\circle*{0.8}}
\put(  66.36,   62.85){\circle*{0.8}}
\put(  66.64,   62.35){\circle*{0.8}}
\put(  66.92,   61.85){\circle*{0.8}}
\put(  67.19,   61.35){\circle*{0.8}}
\put(  67.47,   60.85){\circle*{0.8}}
\put(  67.74,   60.34){\circle*{0.8}}
\put(  68.01,   59.84){\circle*{0.8}}
\put(  68.28,   59.34){\circle*{0.8}}
\put(  68.55,   58.84){\circle*{0.8}}
\put(  68.82,   58.34){\circle*{0.8}}
\put(  69.08,   57.84){\circle*{0.8}}
\put(  69.35,   57.34){\circle*{0.8}}
\put(  69.61,   56.84){\circle*{0.8}}
\put(  69.87,   56.33){\circle*{0.8}}
\put(  70.13,   55.83){\circle*{0.8}}
\put(  70.39,   55.33){\circle*{0.8}}
\put(  70.65,   54.83){\circle*{0.8}}
\put(  70.91,   54.33){\circle*{0.8}}
\put(  71.16,   53.83){\circle*{0.8}}
\put(  71.42,   53.33){\circle*{0.8}}
\put(  71.67,   52.83){\circle*{0.8}}
\put(  71.93,   52.33){\circle*{0.8}}
\put(  72.18,   51.83){\circle*{0.8}}
\put(  72.43,   51.32){\circle*{0.8}}
\put(  72.68,   50.82){\circle*{0.8}}
\put(  72.93,   50.32){\circle*{0.8}}
\put(  73.18,   49.82){\circle*{0.8}}
\put(  73.43,   49.32){\circle*{0.8}}
\put(  73.68,   48.82){\circle*{0.8}}
\put(  73.93,   48.32){\circle*{0.8}}
\put(  74.18,   47.82){\circle*{0.8}}
\put(  74.43,   47.32){\circle*{0.8}}
\put(  74.68,   46.82){\circle*{0.8}}
\put(  74.93,   46.32){\circle*{0.8}}
\put(  75.18,   45.82){\circle*{0.8}}
\put(  75.42,   45.32){\circle*{0.8}}
\put(  75.67,   44.82){\circle*{0.8}}
\put(  75.92,   44.32){\circle*{0.8}}
\put(  76.17,   43.81){\circle*{0.8}}
\put(  76.42,   43.31){\circle*{0.8}}
\put(  76.67,   42.81){\circle*{0.8}}
\put(  76.92,   42.31){\circle*{0.8}}
\put(  77.16,   41.81){\circle*{0.8}}
\put(  77.41,   41.31){\circle*{0.8}}
\put(  77.66,   40.81){\circle*{0.8}}
\put(  77.91,   40.31){\circle*{0.8}}
\put(  78.16,   39.81){\circle*{0.8}}
\put(  78.41,   39.31){\circle*{0.8}}
\put(  78.67,   38.81){\circle*{0.8}}
\put(  78.92,   38.31){\circle*{0.8}}
\put(  79.17,   37.81){\circle*{0.8}}
\put(  79.42,   37.31){\circle*{0.8}}
\put(  79.68,   36.80){\circle*{0.8}}
\put(  79.93,   36.30){\circle*{0.8}}
\put(  80.19,   35.80){\circle*{0.8}}
\put(  80.45,   35.30){\circle*{0.8}}
\put(  80.70,   34.80){\circle*{0.8}}
\put(  80.96,   34.30){\circle*{0.8}}
\put(  81.22,   33.80){\circle*{0.8}}
\put(  81.48,   33.30){\circle*{0.8}}
\put(  81.75,   32.80){\circle*{0.8}}
\put(  82.01,   32.30){\circle*{0.8}}
\put(  82.28,   31.80){\circle*{0.8}}
\put(  82.54,   31.30){\circle*{0.8}}
\put(  82.81,   30.80){\circle*{0.8}}
\put(  83.08,   30.30){\circle*{0.8}}
\put(  83.36,   29.80){\circle*{0.8}}
\put(  83.63,   29.30){\circle*{0.8}}
\put(  83.91,   28.80){\circle*{0.8}}
\put(  84.18,   28.29){\circle*{0.8}}
\put(  84.46,   27.79){\circle*{0.8}}
\put(  84.75,   27.29){\circle*{0.8}}
\put(  85.03,   26.79){\circle*{0.8}}
\put(  85.32,   26.29){\circle*{0.8}}
\put(  85.61,   25.79){\circle*{0.8}}
\put(  85.90,   25.29){\circle*{0.8}}
\put(  86.20,   24.79){\circle*{0.8}}
\put(  86.50,   24.29){\circle*{0.8}}
\put(  86.80,   23.79){\circle*{0.8}}
\put(  87.10,   23.29){\circle*{0.8}}
\put(  87.41,   22.79){\circle*{0.8}}
\put(  87.73,   22.29){\circle*{0.8}}
\put(  88.04,   21.79){\circle*{0.8}}
\put(  88.36,   21.29){\circle*{0.8}}
\put(  88.69,   20.79){\circle*{0.8}}
\put(  89.02,   20.29){\circle*{0.8}}
\put(  89.36,   19.79){\circle*{0.8}}
\put(  89.70,   19.29){\circle*{0.8}}
\put(  90.04,   18.79){\circle*{0.8}}
\put(  90.39,   18.29){\circle*{0.8}}
\put(  90.75,   17.79){\circle*{0.8}}
\put(  91.12,   17.29){\circle*{0.8}}
\put(  91.49,   16.79){\circle*{0.8}}
\put(  91.87,   16.29){\circle*{0.8}}
\put(  92.25,   15.79){\circle*{0.8}}
\put(  92.65,   15.29){\circle*{0.8}}
\put(  93.05,   14.79){\circle*{0.8}}
\put(  93.47,   14.29){\circle*{0.8}}
\put(  93.89,   13.79){\circle*{0.8}}
\put(  94.33,   13.29){\circle*{0.8}}
\put(  94.77,   12.79){\circle*{0.8}}
\put(  95.23,   12.29){\circle*{0.8}}
\put(  95.71,   11.79){\circle*{0.8}}
\put(  96.20,   11.29){\circle*{0.8}}
\put(  96.70,   10.79){\circle*{0.8}}
\put(  97.20,   10.32){\circle*{0.8}}
\put(  97.70,    9.86){\circle*{0.8}}
\put(  98.20,    9.41){\circle*{0.8}}
\put(  98.70,    8.98){\circle*{0.8}}
\put(  99.20,    8.57){\circle*{0.8}}
\put(  99.70,    8.17){\circle*{0.8}}

\end{picture}
\end{center}
\vspace*{10 mm}

\caption{}
\end{figure}
%\end{document}

%\documentclass[12pt]{article}
%\pagestyle{empty}
%\begin{document}
%\setlength{\unitlength}{0.75 mm}
\begin{figure}[tbh]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(12.5,0)(12.5,0){7}{\line(0,1){2}}
\multiput(0,12.5)(0,12.5){7}{\line(1,0){2}}
\put(0,-9){0.0023}
\put(86,-9){0.0027}
\put(45,-9){$1/T$\hspace*{3 mm} K}
\put(-10,0){0.0}
\put(-10,96){4.0}
\put(-12,70){$\ln A$}

\put(  77.49,    0.00){\circle{1.8}}
\put(  60.89,   10.94){\circle{1.8}}
\put(  45.12,   28.78){\circle{1.8}}
\put(  30.11,   42.02){\circle{1.8}}
\put(  15.81,   64.47){\circle{1.8}}

\put(   0.33,   76.36){\circle*{0.8}}
\put(   0.67,   76.01){\circle*{0.8}}
\put(   1.00,   75.67){\circle*{0.8}}
\put(   1.33,   75.32){\circle*{0.8}}
\put(   1.67,   74.98){\circle*{0.8}}
\put(   2.00,   74.63){\circle*{0.8}}
\put(   2.33,   74.29){\circle*{0.8}}
\put(   2.67,   73.94){\circle*{0.8}}
\put(   3.00,   73.60){\circle*{0.8}}
\put(   3.33,   73.25){\circle*{0.8}}
\put(   3.67,   72.91){\circle*{0.8}}
\put(   4.00,   72.56){\circle*{0.8}}
\put(   4.33,   72.22){\circle*{0.8}}
\put(   4.67,   71.87){\circle*{0.8}}
\put(   5.00,   71.53){\circle*{0.8}}
\put(   5.33,   71.18){\circle*{0.8}}
\put(   5.67,   70.84){\circle*{0.8}}
\put(   6.00,   70.49){\circle*{0.8}}
\put(   6.33,   70.15){\circle*{0.8}}
\put(   6.67,   69.80){\circle*{0.8}}
\put(   7.00,   69.46){\circle*{0.8}}
\put(   7.33,   69.12){\circle*{0.8}}
\put(   7.67,   68.77){\circle*{0.8}}
\put(   8.00,   68.43){\circle*{0.8}}
\put(   8.33,   68.08){\circle*{0.8}}
\put(   8.67,   67.74){\circle*{0.8}}
\put(   9.00,   67.39){\circle*{0.8}}
\put(   9.33,   67.05){\circle*{0.8}}
\put(   9.67,   66.70){\circle*{0.8}}
\put(  10.00,   66.36){\circle*{0.8}}
\put(  10.33,   66.01){\circle*{0.8}}
\put(  10.67,   65.67){\circle*{0.8}}
\put(  11.00,   65.32){\circle*{0.8}}
\put(  11.33,   64.98){\circle*{0.8}}
\put(  11.67,   64.63){\circle*{0.8}}
\put(  12.00,   64.29){\circle*{0.8}}
\put(  12.33,   63.94){\circle*{0.8}}
\put(  12.67,   63.60){\circle*{0.8}}
\put(  13.00,   63.25){\circle*{0.8}}
\put(  13.33,   62.91){\circle*{0.8}}
\put(  13.67,   62.56){\circle*{0.8}}
\put(  14.00,   62.22){\circle*{0.8}}
\put(  14.33,   61.87){\circle*{0.8}}
\put(  14.67,   61.53){\circle*{0.8}}
\put(  15.00,   61.19){\circle*{0.8}}
\put(  15.33,   60.84){\circle*{0.8}}
\put(  15.67,   60.50){\circle*{0.8}}
\put(  16.00,   60.15){\circle*{0.8}}
\put(  16.33,   59.81){\circle*{0.8}}
\put(  16.67,   59.46){\circle*{0.8}}
\put(  17.00,   59.12){\circle*{0.8}}
\put(  17.33,   58.77){\circle*{0.8}}
\put(  17.67,   58.43){\circle*{0.8}}
\put(  18.00,   58.08){\circle*{0.8}}
\put(  18.33,   57.74){\circle*{0.8}}
\put(  18.67,   57.39){\circle*{0.8}}
\put(  19.00,   57.05){\circle*{0.8}}
\put(  19.33,   56.70){\circle*{0.8}}
\put(  19.67,   56.36){\circle*{0.8}}
\put(  20.00,   56.01){\circle*{0.8}}
\put(  20.33,   55.67){\circle*{0.8}}
\put(  20.67,   55.32){\circle*{0.8}}
\put(  21.00,   54.98){\circle*{0.8}}
\put(  21.33,   54.63){\circle*{0.8}}
\put(  21.67,   54.29){\circle*{0.8}}
\put(  22.00,   53.94){\circle*{0.8}}
\put(  22.33,   53.60){\circle*{0.8}}
\put(  22.67,   53.26){\circle*{0.8}}
\put(  23.00,   52.91){\circle*{0.8}}
\put(  23.33,   52.57){\circle*{0.8}}
\put(  23.67,   52.22){\circle*{0.8}}
\put(  24.00,   51.88){\circle*{0.8}}
\put(  24.33,   51.53){\circle*{0.8}}
\put(  24.67,   51.19){\circle*{0.8}}
\put(  25.00,   50.84){\circle*{0.8}}
\put(  25.33,   50.50){\circle*{0.8}}
\put(  25.67,   50.15){\circle*{0.8}}
\put(  26.00,   49.81){\circle*{0.8}}
\put(  26.33,   49.46){\circle*{0.8}}
\put(  26.67,   49.12){\circle*{0.8}}
\put(  27.00,   48.77){\circle*{0.8}}
\put(  27.33,   48.43){\circle*{0.8}}
\put(  27.67,   48.08){\circle*{0.8}}
\put(  28.00,   47.74){\circle*{0.8}}
\put(  28.33,   47.39){\circle*{0.8}}
\put(  28.67,   47.05){\circle*{0.8}}
\put(  29.00,   46.70){\circle*{0.8}}
\put(  29.33,   46.36){\circle*{0.8}}
\put(  29.67,   46.01){\circle*{0.8}}
\put(  30.00,   45.67){\circle*{0.8}}
\put(  30.33,   45.32){\circle*{0.8}}
\put(  30.67,   44.98){\circle*{0.8}}
\put(  31.00,   44.64){\circle*{0.8}}
\put(  31.33,   44.29){\circle*{0.8}}
\put(  31.67,   43.95){\circle*{0.8}}
\put(  32.00,   43.60){\circle*{0.8}}
\put(  32.33,   43.26){\circle*{0.8}}
\put(  32.67,   42.91){\circle*{0.8}}
\put(  33.00,   42.57){\circle*{0.8}}
\put(  33.33,   42.22){\circle*{0.8}}
\put(  33.67,   41.88){\circle*{0.8}}
\put(  34.00,   41.53){\circle*{0.8}}
\put(  34.33,   41.19){\circle*{0.8}}
\put(  34.67,   40.84){\circle*{0.8}}
\put(  35.00,   40.50){\circle*{0.8}}
\put(  35.33,   40.15){\circle*{0.8}}
\put(  35.67,   39.81){\circle*{0.8}}
\put(  36.00,   39.46){\circle*{0.8}}
\put(  36.33,   39.12){\circle*{0.8}}
\put(  36.67,   38.77){\circle*{0.8}}
\put(  37.00,   38.43){\circle*{0.8}}
\put(  37.33,   38.08){\circle*{0.8}}
\put(  37.67,   37.74){\circle*{0.8}}
\put(  38.00,   37.39){\circle*{0.8}}
\put(  38.33,   37.05){\circle*{0.8}}
\put(  38.67,   36.71){\circle*{0.8}}
\put(  39.00,   36.36){\circle*{0.8}}
\put(  39.33,   36.02){\circle*{0.8}}
\put(  39.67,   35.67){\circle*{0.8}}
\put(  40.00,   35.33){\circle*{0.8}}
\put(  40.33,   34.98){\circle*{0.8}}
\put(  40.67,   34.64){\circle*{0.8}}
\put(  41.00,   34.29){\circle*{0.8}}
\put(  41.33,   33.95){\circle*{0.8}}
\put(  41.67,   33.60){\circle*{0.8}}
\put(  42.00,   33.26){\circle*{0.8}}
\put(  42.33,   32.91){\circle*{0.8}}
\put(  42.67,   32.57){\circle*{0.8}}
\put(  43.00,   32.22){\circle*{0.8}}
\put(  43.33,   31.88){\circle*{0.8}}
\put(  43.67,   31.53){\circle*{0.8}}
\put(  44.00,   31.19){\circle*{0.8}}
\put(  44.33,   30.84){\circle*{0.8}}
\put(  44.67,   30.50){\circle*{0.8}}
\put(  45.00,   30.15){\circle*{0.8}}
\put(  45.33,   29.81){\circle*{0.8}}
\put(  45.67,   29.46){\circle*{0.8}}
\put(  46.00,   29.12){\circle*{0.8}}
\put(  46.33,   28.78){\circle*{0.8}}
\put(  46.67,   28.43){\circle*{0.8}}
\put(  47.00,   28.09){\circle*{0.8}}
\put(  47.33,   27.74){\circle*{0.8}}
\put(  47.67,   27.40){\circle*{0.8}}
\put(  48.00,   27.05){\circle*{0.8}}
\put(  48.33,   26.71){\circle*{0.8}}
\put(  48.67,   26.36){\circle*{0.8}}
\put(  49.00,   26.02){\circle*{0.8}}
\put(  49.33,   25.67){\circle*{0.8}}
\put(  49.67,   25.33){\circle*{0.8}}
\put(  50.00,   24.98){\circle*{0.8}}
\put(  50.33,   24.64){\circle*{0.8}}
\put(  50.67,   24.29){\circle*{0.8}}
\put(  51.00,   23.95){\circle*{0.8}}
\put(  51.33,   23.60){\circle*{0.8}}
\put(  51.67,   23.26){\circle*{0.8}}
\put(  52.00,   22.91){\circle*{0.8}}
\put(  52.33,   22.57){\circle*{0.8}}
\put(  52.67,   22.22){\circle*{0.8}}
\put(  53.00,   21.88){\circle*{0.8}}
\put(  53.33,   21.53){\circle*{0.8}}
\put(  53.67,   21.19){\circle*{0.8}}
\put(  54.00,   20.85){\circle*{0.8}}
\put(  54.33,   20.50){\circle*{0.8}}
\put(  54.67,   20.16){\circle*{0.8}}
\put(  55.00,   19.81){\circle*{0.8}}
\put(  55.33,   19.47){\circle*{0.8}}
\put(  55.67,   19.12){\circle*{0.8}}
\put(  56.00,   18.78){\circle*{0.8}}
\put(  56.33,   18.43){\circle*{0.8}}
\put(  56.67,   18.09){\circle*{0.8}}
\put(  57.00,   17.74){\circle*{0.8}}
\put(  57.33,   17.40){\circle*{0.8}}
\put(  57.67,   17.05){\circle*{0.8}}
\put(  58.00,   16.71){\circle*{0.8}}
\put(  58.33,   16.36){\circle*{0.8}}
\put(  58.67,   16.02){\circle*{0.8}}
\put(  59.00,   15.67){\circle*{0.8}}
\put(  59.33,   15.33){\circle*{0.8}}
\put(  59.67,   14.98){\circle*{0.8}}
\put(  60.00,   14.64){\circle*{0.8}}
\put(  60.33,   14.29){\circle*{0.8}}
\put(  60.67,   13.95){\circle*{0.8}}
\put(  61.00,   13.60){\circle*{0.8}}
\put(  61.33,   13.26){\circle*{0.8}}
\put(  61.67,   12.92){\circle*{0.8}}
\put(  62.00,   12.57){\circle*{0.8}}
\put(  62.33,   12.23){\circle*{0.8}}
\put(  62.67,   11.88){\circle*{0.8}}
\put(  63.00,   11.54){\circle*{0.8}}
\put(  63.33,   11.19){\circle*{0.8}}
\put(  63.67,   10.85){\circle*{0.8}}
\put(  64.00,   10.50){\circle*{0.8}}
\put(  64.33,   10.16){\circle*{0.8}}
\put(  64.67,    9.81){\circle*{0.8}}
\put(  65.00,    9.47){\circle*{0.8}}
\put(  65.33,    9.12){\circle*{0.8}}
\put(  65.67,    8.78){\circle*{0.8}}
\put(  66.00,    8.43){\circle*{0.8}}
\put(  66.33,    8.09){\circle*{0.8}}
\put(  66.67,    7.74){\circle*{0.8}}
\put(  67.00,    7.40){\circle*{0.8}}
\put(  67.33,    7.05){\circle*{0.8}}
\put(  67.67,    6.71){\circle*{0.8}}
\put(  68.00,    6.36){\circle*{0.8}}
\put(  68.33,    6.02){\circle*{0.8}}
\put(  68.67,    5.67){\circle*{0.8}}
\put(  69.00,    5.33){\circle*{0.8}}
\put(  69.33,    4.98){\circle*{0.8}}
\put(  69.67,    4.64){\circle*{0.8}}
\put(  70.00,    4.30){\circle*{0.8}}
\put(  70.33,    3.95){\circle*{0.8}}
\put(  70.67,    3.61){\circle*{0.8}}
\put(  71.00,    3.26){\circle*{0.8}}
\put(  71.33,    2.92){\circle*{0.8}}
\put(  71.67,    2.57){\circle*{0.8}}
\put(  72.00,    2.23){\circle*{0.8}}
\put(  72.33,    1.88){\circle*{0.8}}
\put(  72.67,    1.54){\circle*{0.8}}
\put(  73.00,    1.19){\circle*{0.8}}
\put(  73.33,    0.85){\circle*{0.8}}
\put(  73.67,    0.50){\circle*{0.8}}
\put(  74.00,    0.16){\circle*{0.8}}

\end{picture}
\end{center}
\vspace*{10 mm}

\caption{}
\end{figure}
%\end{document}

%\documentclass[12pt]{article}
%\pagestyle{empty}
%\begin{document}
%\setlength{\unitlength}{0.75 mm}
\begin{figure}[tbh]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(10,0)(10,0){9}{\line(0,1){2}}
\multiput(0,10)(0,10){9}{\line(1,0){2}}
\put(0,-9){0.0}
\put(89,-9){400.0}
\put(50,-9){$t$\hspace*{3 mm} min}
\put(-10,0){0.0}
\put(-10,96){1.0}
\put(-10,70){$d_{\rm n}$}

\put(   0.00,  100.00){\circle{1.8}}
\put(   7.40,   99.56){\circle{1.8}}
\put(  14.80,   95.63){\circle{1.8}}
\put(  30.20,   89.52){\circle{1.8}}
\put(  60.10,   87.34){\circle{1.8}}
\put(  75.20,   86.03){\circle{1.8}}

\put(   0.03,   99.99){\circle*{0.8}}
\put(   0.53,   99.85){\circle*{0.8}}
\put(   1.03,   99.71){\circle*{0.8}}
\put(   1.55,   99.57){\circle*{0.8}}
\put(   2.07,   99.42){\circle*{0.8}}
\put(   2.60,   99.28){\circle*{0.8}}
\put(   3.12,   99.13){\circle*{0.8}}
\put(   3.65,   98.99){\circle*{0.8}}
\put(   4.17,   98.85){\circle*{0.8}}
\put(   4.67,   98.71){\circle*{0.8}}
\put(   5.18,   98.58){\circle*{0.8}}
\put(   5.68,   98.44){\circle*{0.8}}
\put(   6.18,   98.31){\circle*{0.8}}
\put(   6.68,   98.17){\circle*{0.8}}
\put(   7.18,   98.04){\circle*{0.8}}
\put(   7.68,   97.91){\circle*{0.8}}
\put(   8.18,   97.77){\circle*{0.8}}
\put(   8.68,   97.64){\circle*{0.8}}
\put(   9.18,   97.51){\circle*{0.8}}
\put(   9.68,   97.38){\circle*{0.8}}
\put(  10.18,   97.25){\circle*{0.8}}
\put(  10.68,   97.11){\circle*{0.8}}
\put(  11.18,   96.98){\circle*{0.8}}
\put(  11.68,   96.85){\circle*{0.8}}
\put(  12.18,   96.72){\circle*{0.8}}
\put(  12.68,   96.60){\circle*{0.8}}
\put(  13.18,   96.47){\circle*{0.8}}
\put(  13.68,   96.34){\circle*{0.8}}
\put(  14.18,   96.21){\circle*{0.8}}
\put(  14.68,   96.08){\circle*{0.8}}
\put(  15.18,   95.96){\circle*{0.8}}
\put(  15.68,   95.83){\circle*{0.8}}
\put(  16.20,   95.70){\circle*{0.8}}
\put(  16.73,   95.56){\circle*{0.8}}
\put(  17.25,   95.43){\circle*{0.8}}
\put(  17.78,   95.30){\circle*{0.8}}
\put(  18.30,   95.17){\circle*{0.8}}
\put(  18.82,   95.04){\circle*{0.8}}
\put(  19.35,   94.91){\circle*{0.8}}
\put(  19.87,   94.78){\circle*{0.8}}
\put(  20.40,   94.65){\circle*{0.8}}
\put(  20.92,   94.52){\circle*{0.8}}
\put(  21.45,   94.39){\circle*{0.8}}
\put(  21.97,   94.26){\circle*{0.8}}
\put(  22.50,   94.14){\circle*{0.8}}
\put(  23.02,   94.01){\circle*{0.8}}
\put(  23.55,   93.88){\circle*{0.8}}
\put(  24.07,   93.76){\circle*{0.8}}
\put(  24.60,   93.63){\circle*{0.8}}
\put(  25.12,   93.50){\circle*{0.8}}
\put(  25.65,   93.38){\circle*{0.8}}
\put(  26.17,   93.25){\circle*{0.8}}
\put(  26.70,   93.13){\circle*{0.8}}
\put(  27.22,   93.01){\circle*{0.8}}
\put(  27.75,   92.88){\circle*{0.8}}
\put(  28.27,   92.76){\circle*{0.8}}
\put(  28.80,   92.64){\circle*{0.8}}
\put(  29.32,   92.51){\circle*{0.8}}
\put(  29.85,   92.39){\circle*{0.8}}
\put(  30.37,   92.27){\circle*{0.8}}
\put(  30.90,   92.15){\circle*{0.8}}
\put(  31.42,   92.03){\circle*{0.8}}
\put(  31.95,   91.91){\circle*{0.8}}
\put(  32.47,   91.79){\circle*{0.8}}
\put(  33.00,   91.67){\circle*{0.8}}
\put(  33.52,   91.55){\circle*{0.8}}
\put(  34.05,   91.43){\circle*{0.8}}
\put(  34.57,   91.31){\circle*{0.8}}
\put(  35.10,   91.19){\circle*{0.8}}
\put(  35.62,   91.07){\circle*{0.8}}
\put(  36.15,   90.95){\circle*{0.8}}
\put(  36.67,   90.84){\circle*{0.8}}
\put(  37.20,   90.72){\circle*{0.8}}
\put(  37.72,   90.60){\circle*{0.8}}
\put(  38.25,   90.49){\circle*{0.8}}
\put(  38.77,   90.37){\circle*{0.8}}
\put(  39.30,   90.25){\circle*{0.8}}
\put(  39.82,   90.14){\circle*{0.8}}
\put(  40.35,   90.02){\circle*{0.8}}
\put(  40.87,   89.91){\circle*{0.8}}
\put(  41.40,   89.79){\circle*{0.8}}
\put(  41.92,   89.68){\circle*{0.8}}
\put(  42.45,   89.57){\circle*{0.8}}
\put(  42.97,   89.45){\circle*{0.8}}
\put(  43.50,   89.34){\circle*{0.8}}
\put(  44.02,   89.23){\circle*{0.8}}
\put(  44.55,   89.12){\circle*{0.8}}
\put(  45.07,   89.00){\circle*{0.8}}
\put(  45.60,   88.89){\circle*{0.8}}
\put(  46.12,   88.78){\circle*{0.8}}
\put(  46.65,   88.67){\circle*{0.8}}
\put(  47.17,   88.56){\circle*{0.8}}
\put(  47.70,   88.45){\circle*{0.8}}
\put(  48.22,   88.34){\circle*{0.8}}
\put(  48.75,   88.23){\circle*{0.8}}
\put(  49.27,   88.12){\circle*{0.8}}
\put(  49.80,   88.01){\circle*{0.8}}
\put(  50.32,   87.90){\circle*{0.8}}
\put(  50.85,   87.79){\circle*{0.8}}
\put(  51.37,   87.69){\circle*{0.8}}
\put(  51.90,   87.58){\circle*{0.8}}
\put(  52.42,   87.47){\circle*{0.8}}
\put(  52.95,   87.36){\circle*{0.8}}
\put(  53.47,   87.26){\circle*{0.8}}
\put(  54.00,   87.15){\circle*{0.8}}
\put(  54.52,   87.04){\circle*{0.8}}
\put(  55.05,   86.94){\circle*{0.8}}
\put(  55.57,   86.83){\circle*{0.8}}
\put(  56.10,   86.73){\circle*{0.8}}
\put(  56.62,   86.62){\circle*{0.8}}
\put(  57.15,   86.52){\circle*{0.8}}
\put(  57.67,   86.41){\circle*{0.8}}
\put(  58.20,   86.31){\circle*{0.8}}
\put(  58.72,   86.20){\circle*{0.8}}
\put(  59.25,   86.10){\circle*{0.8}}
\put(  59.77,   86.00){\circle*{0.8}}
\put(  60.30,   85.89){\circle*{0.8}}
\put(  60.82,   85.79){\circle*{0.8}}
\put(  61.35,   85.69){\circle*{0.8}}
\put(  61.87,   85.59){\circle*{0.8}}
\put(  62.40,   85.49){\circle*{0.8}}
\put(  62.92,   85.38){\circle*{0.8}}
\put(  63.45,   85.28){\circle*{0.8}}
\put(  63.97,   85.18){\circle*{0.8}}
\put(  64.47,   85.09){\circle*{0.8}}
\put(  64.97,   84.99){\circle*{0.8}}
\put(  65.47,   84.90){\circle*{0.8}}
\put(  65.97,   84.80){\circle*{0.8}}
\put(  66.47,   84.71){\circle*{0.8}}
\put(  66.97,   84.61){\circle*{0.8}}
\put(  67.47,   84.52){\circle*{0.8}}
\put(  67.97,   84.42){\circle*{0.8}}
\put(  68.47,   84.33){\circle*{0.8}}
\put(  68.97,   84.23){\circle*{0.8}}
\put(  69.47,   84.14){\circle*{0.8}}
\put(  69.97,   84.05){\circle*{0.8}}
\put(  70.47,   83.95){\circle*{0.8}}
\put(  70.97,   83.86){\circle*{0.8}}
\put(  71.47,   83.77){\circle*{0.8}}
\put(  71.97,   83.68){\circle*{0.8}}
\put(  72.47,   83.59){\circle*{0.8}}
\put(  72.97,   83.49){\circle*{0.8}}
\put(  73.47,   83.40){\circle*{0.8}}
\put(  73.97,   83.31){\circle*{0.8}}
\put(  74.47,   83.22){\circle*{0.8}}
\put(  74.97,   83.13){\circle*{0.8}}
\put(  75.48,   83.04){\circle*{0.8}}
\put(  75.98,   82.95){\circle*{0.8}}
\put(  76.48,   82.86){\circle*{0.8}}
\put(  76.98,   82.77){\circle*{0.8}}
\put(  77.48,   82.68){\circle*{0.8}}
\put(  77.98,   82.59){\circle*{0.8}}
\put(  78.48,   82.50){\circle*{0.8}}
\put(  78.98,   82.41){\circle*{0.8}}
\put(  79.48,   82.32){\circle*{0.8}}
\put(  79.98,   82.23){\circle*{0.8}}
\put(  80.48,   82.15){\circle*{0.8}}
\put(  80.98,   82.06){\circle*{0.8}}
\put(  81.48,   81.97){\circle*{0.8}}
\put(  81.98,   81.88){\circle*{0.8}}
\put(  82.48,   81.79){\circle*{0.8}}
\put(  82.98,   81.71){\circle*{0.8}}
\put(  83.48,   81.62){\circle*{0.8}}
\put(  83.98,   81.53){\circle*{0.8}}
\put(  84.48,   81.45){\circle*{0.8}}
\put(  84.98,   81.36){\circle*{0.8}}
\put(  85.48,   81.27){\circle*{0.8}}
\put(  85.98,   81.19){\circle*{0.8}}
\put(  86.48,   81.10){\circle*{0.8}}
\put(  86.98,   81.02){\circle*{0.8}}
\put(  87.48,   80.93){\circle*{0.8}}
\put(  87.98,   80.85){\circle*{0.8}}
\put(  88.48,   80.76){\circle*{0.8}}
\put(  88.98,   80.68){\circle*{0.8}}
\put(  89.48,   80.59){\circle*{0.8}}
\put(  89.98,   80.51){\circle*{0.8}}
\put(  90.48,   80.42){\circle*{0.8}}
\put(  90.98,   80.34){\circle*{0.8}}
\put(  91.48,   80.26){\circle*{0.8}}
\put(  91.98,   80.17){\circle*{0.8}}
\put(  92.48,   80.09){\circle*{0.8}}
\put(  92.98,   80.01){\circle*{0.8}}
\put(  93.48,   79.92){\circle*{0.8}}
\put(  93.98,   79.84){\circle*{0.8}}
\put(  94.48,   79.76){\circle*{0.8}}
\put(  94.98,   79.68){\circle*{0.8}}
\put(  95.48,   79.60){\circle*{0.8}}
\put(  95.98,   79.51){\circle*{0.8}}
\put(  96.48,   79.43){\circle*{0.8}}
\put(  96.98,   79.35){\circle*{0.8}}
\put(  97.48,   79.27){\circle*{0.8}}
\put(  97.98,   79.19){\circle*{0.8}}
\put(  98.48,   79.11){\circle*{0.8}}
\put(  98.98,   79.03){\circle*{0.8}}
\put(  99.48,   78.95){\circle*{0.8}}
\put(  99.98,   78.87){\circle*{0.8}}

\put(   0.00,  100.00){\circle*{1.8}}
\put(   7.40,   47.16){\circle*{1.8}}
\put(  14.80,   34.93){\circle*{1.8}}
\put(  30.20,   29.26){\circle*{1.8}}
\put(  60.10,   19.38){\circle*{1.8}}
\put(  75.20,   17.07){\circle*{1.8}}

\put(   0.03,   99.67){\circle*{0.8}}
\put(   0.08,   99.01){\circle*{0.8}}
\put(   0.13,   98.36){\circle*{0.8}}
\put(   0.17,   97.73){\circle*{0.8}}
\put(   0.22,   97.10){\circle*{0.8}}
\put(   0.27,   96.48){\circle*{0.8}}
\put(   0.33,   95.88){\circle*{0.8}}
\put(   0.38,   95.28){\circle*{0.8}}
\put(   0.43,   94.69){\circle*{0.8}}
\put(   0.48,   94.11){\circle*{0.8}}
\put(   0.53,   93.54){\circle*{0.8}}
\put(   0.58,   92.98){\circle*{0.8}}
\put(   0.63,   92.42){\circle*{0.8}}
\put(   0.68,   91.88){\circle*{0.8}}
\put(   0.73,   91.34){\circle*{0.8}}
\put(   0.78,   90.81){\circle*{0.8}}
\put(   0.83,   90.28){\circle*{0.8}}
\put(   0.88,   89.77){\circle*{0.8}}
\put(   0.93,   89.26){\circle*{0.8}}
\put(   0.98,   88.76){\circle*{0.8}}
\put(   1.05,   88.02){\circle*{0.8}}
\put(   1.13,   87.30){\circle*{0.8}}
\put(   1.20,   86.59){\circle*{0.8}}
\put(   1.27,   85.89){\circle*{0.8}}
\put(   1.35,   85.21){\circle*{0.8}}
\put(   1.42,   84.55){\circle*{0.8}}
\put(   1.50,   83.89){\circle*{0.8}}
\put(   1.57,   83.25){\circle*{0.8}}
\put(   1.65,   82.62){\circle*{0.8}}
\put(   1.72,   82.00){\circle*{0.8}}
\put(   1.80,   81.39){\circle*{0.8}}
\put(   1.87,   80.79){\circle*{0.8}}
\put(   1.95,   80.21){\circle*{0.8}}
\put(   2.02,   79.63){\circle*{0.8}}
\put(   2.10,   79.07){\circle*{0.8}}
\put(   2.17,   78.51){\circle*{0.8}}
\put(   2.25,   77.97){\circle*{0.8}}
\put(   2.32,   77.43){\circle*{0.8}}
\put(   2.40,   76.90){\circle*{0.8}}
\put(   2.47,   76.38){\circle*{0.8}}
\put(   2.55,   75.87){\circle*{0.8}}
\put(   2.62,   75.37){\circle*{0.8}}
\put(   2.72,   74.72){\circle*{0.8}}
\put(   2.82,   74.07){\circle*{0.8}}
\put(   2.92,   73.45){\circle*{0.8}}
\put(   3.02,   72.83){\circle*{0.8}}
\put(   3.12,   72.23){\circle*{0.8}}
\put(   3.22,   71.64){\circle*{0.8}}
\put(   3.32,   71.06){\circle*{0.8}}
\put(   3.42,   70.49){\circle*{0.8}}
\put(   3.52,   69.93){\circle*{0.8}}
\put(   3.62,   69.39){\circle*{0.8}}
\put(   3.72,   68.85){\circle*{0.8}}
\put(   3.82,   68.33){\circle*{0.8}}
\put(   3.92,   67.81){\circle*{0.8}}
\put(   4.02,   67.31){\circle*{0.8}}
\put(   4.15,   66.69){\circle*{0.8}}
\put(   4.27,   66.08){\circle*{0.8}}
\put(   4.40,   65.49){\circle*{0.8}}
\put(   4.52,   64.91){\circle*{0.8}}
\put(   4.65,   64.34){\circle*{0.8}}
\put(   4.78,   63.79){\circle*{0.8}}
\put(   4.90,   63.25){\circle*{0.8}}
\put(   5.03,   62.72){\circle*{0.8}}
\put(   5.15,   62.20){\circle*{0.8}}
\put(   5.28,   61.69){\circle*{0.8}}
\put(   5.43,   61.09){\circle*{0.8}}
\put(   5.58,   60.50){\circle*{0.8}}
\put(   5.73,   59.93){\circle*{0.8}}
\put(   5.88,   59.38){\circle*{0.8}}
\put(   6.03,   58.83){\circle*{0.8}}
\put(   6.18,   58.30){\circle*{0.8}}
\put(   6.33,   57.78){\circle*{0.8}}
\put(   6.48,   57.27){\circle*{0.8}}
\put(   6.65,   56.69){\circle*{0.8}}
\put(   6.83,   56.12){\circle*{0.8}}
\put(   7.00,   55.57){\circle*{0.8}}
\put(   7.18,   55.03){\circle*{0.8}}
\put(   7.35,   54.51){\circle*{0.8}}
\put(   7.53,   53.99){\circle*{0.8}}
\put(   7.70,   53.49){\circle*{0.8}}
\put(   7.90,   52.93){\circle*{0.8}}
\put(   8.10,   52.38){\circle*{0.8}}
\put(   8.30,   51.85){\circle*{0.8}}
\put(   8.50,   51.33){\circle*{0.8}}
\put(   8.70,   50.83){\circle*{0.8}}
\put(   8.93,   50.27){\circle*{0.8}}
\put(   9.15,   49.73){\circle*{0.8}}
\put(   9.38,   49.21){\circle*{0.8}}
\put(   9.60,   48.70){\circle*{0.8}}
\put(   9.85,   48.14){\circle*{0.8}}
\put(  10.10,   47.60){\circle*{0.8}}
\put(  10.35,   47.08){\circle*{0.8}}
\put(  10.60,   46.57){\circle*{0.8}}
\put(  10.88,   46.02){\circle*{0.8}}
\put(  11.15,   45.49){\circle*{0.8}}
\put(  11.43,   44.98){\circle*{0.8}}
\put(  11.70,   44.48){\circle*{0.8}}
\put(  12.00,   43.95){\circle*{0.8}}
\put(  12.30,   43.43){\circle*{0.8}}
\put(  12.60,   42.93){\circle*{0.8}}
\put(  12.93,   42.40){\circle*{0.8}}
\put(  13.25,   41.89){\circle*{0.8}}
\put(  13.60,   41.36){\circle*{0.8}}
\put(  13.95,   40.84){\circle*{0.8}}
\put(  14.30,   40.34){\circle*{0.8}}
\put(  14.68,   39.82){\circle*{0.8}}
\put(  15.05,   39.32){\circle*{0.8}}
\put(  15.45,   38.80){\circle*{0.8}}
\put(  15.85,   38.29){\circle*{0.8}}
\put(  16.28,   37.77){\circle*{0.8}}
\put(  16.70,   37.27){\circle*{0.8}}
\put(  17.15,   36.76){\circle*{0.8}}
\put(  17.63,   36.24){\circle*{0.8}}
\put(  18.10,   35.73){\circle*{0.8}}
\put(  18.60,   35.22){\circle*{0.8}}
\put(  19.12,   34.70){\circle*{0.8}}
\put(  19.65,   34.20){\circle*{0.8}}
\put(  20.17,   33.71){\circle*{0.8}}
\put(  20.70,   33.25){\circle*{0.8}}
\put(  21.22,   32.80){\circle*{0.8}}
\put(  21.75,   32.36){\circle*{0.8}}
\put(  22.27,   31.94){\circle*{0.8}}
\put(  22.80,   31.53){\circle*{0.8}}
\put(  23.32,   31.13){\circle*{0.8}}
\put(  23.85,   30.75){\circle*{0.8}}
\put(  24.37,   30.37){\circle*{0.8}}
\put(  24.90,   30.01){\circle*{0.8}}
\put(  25.42,   29.66){\circle*{0.8}}
\put(  25.95,   29.32){\circle*{0.8}}
\put(  26.47,   28.99){\circle*{0.8}}
\put(  27.00,   28.67){\circle*{0.8}}
\put(  27.52,   28.35){\circle*{0.8}}
\put(  28.05,   28.05){\circle*{0.8}}
\put(  28.57,   27.75){\circle*{0.8}}
\put(  29.10,   27.46){\circle*{0.8}}
\put(  29.62,   27.18){\circle*{0.8}}
\put(  30.15,   26.90){\circle*{0.8}}
\put(  30.67,   26.63){\circle*{0.8}}
\put(  31.20,   26.37){\circle*{0.8}}
\put(  31.72,   26.11){\circle*{0.8}}
\put(  32.25,   25.86){\circle*{0.8}}
\put(  32.77,   25.62){\circle*{0.8}}
\put(  33.30,   25.38){\circle*{0.8}}
\put(  33.82,   25.15){\circle*{0.8}}
\put(  34.35,   24.92){\circle*{0.8}}
\put(  34.87,   24.70){\circle*{0.8}}
\put(  35.40,   24.48){\circle*{0.8}}
\put(  35.92,   24.27){\circle*{0.8}}
\put(  36.45,   24.06){\circle*{0.8}}
\put(  36.97,   23.85){\circle*{0.8}}
\put(  37.50,   23.65){\circle*{0.8}}
\put(  38.02,   23.46){\circle*{0.8}}
\put(  38.55,   23.26){\circle*{0.8}}
\put(  39.07,   23.08){\circle*{0.8}}
\put(  39.60,   22.89){\circle*{0.8}}
\put(  40.12,   22.71){\circle*{0.8}}
\put(  40.65,   22.53){\circle*{0.8}}
\put(  41.17,   22.36){\circle*{0.8}}
\put(  41.70,   22.19){\circle*{0.8}}
\put(  42.22,   22.02){\circle*{0.8}}
\put(  42.75,   21.86){\circle*{0.8}}
\put(  43.27,   21.69){\circle*{0.8}}
\put(  43.80,   21.54){\circle*{0.8}}
\put(  44.32,   21.38){\circle*{0.8}}
\put(  44.85,   21.23){\circle*{0.8}}
\put(  45.37,   21.08){\circle*{0.8}}
\put(  45.90,   20.93){\circle*{0.8}}
\put(  46.42,   20.78){\circle*{0.8}}
\put(  46.95,   20.64){\circle*{0.8}}
\put(  47.47,   20.50){\circle*{0.8}}
\put(  48.00,   20.36){\circle*{0.8}}
\put(  48.52,   20.23){\circle*{0.8}}
\put(  49.05,   20.09){\circle*{0.8}}
\put(  49.57,   19.96){\circle*{0.8}}
\put(  50.10,   19.83){\circle*{0.8}}
\put(  50.62,   19.70){\circle*{0.8}}
\put(  51.15,   19.58){\circle*{0.8}}
\put(  51.67,   19.45){\circle*{0.8}}
\put(  52.20,   19.33){\circle*{0.8}}
\put(  52.72,   19.21){\circle*{0.8}}
\put(  53.25,   19.10){\circle*{0.8}}
\put(  53.77,   18.98){\circle*{0.8}}
\put(  54.30,   18.87){\circle*{0.8}}
\put(  54.82,   18.75){\circle*{0.8}}
\put(  55.35,   18.64){\circle*{0.8}}
\put(  55.87,   18.53){\circle*{0.8}}
\put(  56.40,   18.42){\circle*{0.8}}
\put(  56.92,   18.32){\circle*{0.8}}
\put(  57.45,   18.21){\circle*{0.8}}
\put(  57.97,   18.11){\circle*{0.8}}
\put(  58.50,   18.01){\circle*{0.8}}
\put(  59.02,   17.91){\circle*{0.8}}
\put(  59.55,   17.81){\circle*{0.8}}
\put(  60.07,   17.71){\circle*{0.8}}
\put(  60.60,   17.61){\circle*{0.8}}
\put(  61.12,   17.52){\circle*{0.8}}
\put(  61.65,   17.42){\circle*{0.8}}
\put(  62.17,   17.33){\circle*{0.8}}
\put(  62.70,   17.24){\circle*{0.8}}
\put(  63.22,   17.15){\circle*{0.8}}
\put(  63.75,   17.06){\circle*{0.8}}
\put(  64.25,   16.98){\circle*{0.8}}
\put(  64.75,   16.89){\circle*{0.8}}
\put(  65.25,   16.81){\circle*{0.8}}
\put(  65.75,   16.73){\circle*{0.8}}
\put(  66.25,   16.65){\circle*{0.8}}
\put(  66.75,   16.57){\circle*{0.8}}
\put(  67.25,   16.49){\circle*{0.8}}
\put(  67.75,   16.42){\circle*{0.8}}
\put(  68.25,   16.34){\circle*{0.8}}
\put(  68.75,   16.26){\circle*{0.8}}
\put(  69.25,   16.19){\circle*{0.8}}
\put(  69.75,   16.12){\circle*{0.8}}
\put(  70.25,   16.04){\circle*{0.8}}
\put(  70.75,   15.97){\circle*{0.8}}
\put(  71.25,   15.90){\circle*{0.8}}
\put(  71.75,   15.83){\circle*{0.8}}
\put(  72.25,   15.76){\circle*{0.8}}
\put(  72.75,   15.69){\circle*{0.8}}
\put(  73.25,   15.62){\circle*{0.8}}
\put(  73.75,   15.55){\circle*{0.8}}
\put(  74.25,   15.49){\circle*{0.8}}
\put(  74.75,   15.42){\circle*{0.8}}
\put(  75.25,   15.36){\circle*{0.8}}
\put(  75.75,   15.29){\circle*{0.8}}
\put(  76.25,   15.23){\circle*{0.8}}
\put(  76.75,   15.16){\circle*{0.8}}
\put(  77.25,   15.10){\circle*{0.8}}
\put(  77.75,   15.04){\circle*{0.8}}
\put(  78.25,   14.98){\circle*{0.8}}
\put(  78.75,   14.91){\circle*{0.8}}
\put(  79.25,   14.85){\circle*{0.8}}
\put(  79.75,   14.79){\circle*{0.8}}
\put(  80.25,   14.74){\circle*{0.8}}
\put(  80.75,   14.68){\circle*{0.8}}
\put(  81.25,   14.62){\circle*{0.8}}
\put(  81.75,   14.56){\circle*{0.8}}
\put(  82.25,   14.50){\circle*{0.8}}
\put(  82.75,   14.45){\circle*{0.8}}
\put(  83.25,   14.39){\circle*{0.8}}
\put(  83.75,   14.34){\circle*{0.8}}
\put(  84.25,   14.28){\circle*{0.8}}
\put(  84.75,   14.23){\circle*{0.8}}
\put(  85.25,   14.17){\circle*{0.8}}
\put(  85.75,   14.12){\circle*{0.8}}
\put(  86.25,   14.07){\circle*{0.8}}
\put(  86.75,   14.01){\circle*{0.8}}
\put(  87.25,   13.96){\circle*{0.8}}
\put(  87.75,   13.91){\circle*{0.8}}
\put(  88.25,   13.86){\circle*{0.8}}
\put(  88.75,   13.81){\circle*{0.8}}
\put(  89.25,   13.76){\circle*{0.8}}
\put(  89.75,   13.71){\circle*{0.8}}
\put(  90.25,   13.66){\circle*{0.8}}
\put(  90.75,   13.61){\circle*{0.8}}
\put(  91.25,   13.56){\circle*{0.8}}
\put(  91.75,   13.52){\circle*{0.8}}
\put(  92.25,   13.47){\circle*{0.8}}
\put(  92.75,   13.42){\circle*{0.8}}
\put(  93.25,   13.38){\circle*{0.8}}
\put(  93.75,   13.33){\circle*{0.8}}
\put(  94.25,   13.28){\circle*{0.8}}
\put(  94.75,   13.24){\circle*{0.8}}
\put(  95.25,   13.19){\circle*{0.8}}
\put(  95.75,   13.15){\circle*{0.8}}
\put(  96.25,   13.10){\circle*{0.8}}
\put(  96.75,   13.06){\circle*{0.8}}
\put(  97.25,   13.02){\circle*{0.8}}
\put(  97.75,   12.97){\circle*{0.8}}
\put(  98.25,   12.93){\circle*{0.8}}
\put(  98.75,   12.89){\circle*{0.8}}
\put(  99.25,   12.84){\circle*{0.8}}
\put(  99.75,   12.80){\circle*{0.8}}

\put(  -1.00,   99.00){$\ast$}
\put(   6.40,   31.75){$\ast$}
\put(  13.80,   20.83){$\ast$}
\put(  29.20,   16.65){$\ast$}
\put(  59.10,   12.21){$\ast$}
\put(  74.20,   10.34){$\ast$}

\put(   0.03,   99.25){\circle*{0.8}}
\put(   0.05,   98.50){\circle*{0.8}}
\put(   0.08,   97.78){\circle*{0.8}}
\put(   0.10,   97.06){\circle*{0.8}}
\put(   0.13,   96.36){\circle*{0.8}}
\put(   0.15,   95.67){\circle*{0.8}}
\put(   0.17,   95.00){\circle*{0.8}}
\put(   0.20,   94.33){\circle*{0.8}}
\put(   0.22,   93.68){\circle*{0.8}}
\put(   0.25,   93.04){\circle*{0.8}}
\put(   0.27,   92.41){\circle*{0.8}}
\put(   0.30,   91.79){\circle*{0.8}}
\put(   0.33,   91.18){\circle*{0.8}}
\put(   0.35,   90.58){\circle*{0.8}}
\put(   0.38,   89.99){\circle*{0.8}}
\put(   0.40,   89.40){\circle*{0.8}}
\put(   0.43,   88.83){\circle*{0.8}}
\put(   0.45,   88.27){\circle*{0.8}}
\put(   0.48,   87.72){\circle*{0.8}}
\put(   0.50,   87.17){\circle*{0.8}}
\put(   0.53,   86.64){\circle*{0.8}}
\put(   0.55,   86.11){\circle*{0.8}}
\put(   0.58,   85.59){\circle*{0.8}}
\put(   0.60,   85.07){\circle*{0.8}}
\put(   0.63,   84.57){\circle*{0.8}}
\put(   0.68,   83.58){\circle*{0.8}}
\put(   0.73,   82.62){\circle*{0.8}}
\put(   0.78,   81.69){\circle*{0.8}}
\put(   0.83,   80.78){\circle*{0.8}}
\put(   0.88,   79.90){\circle*{0.8}}
\put(   0.93,   79.04){\circle*{0.8}}
\put(   0.98,   78.20){\circle*{0.8}}
\put(   1.03,   77.39){\circle*{0.8}}
\put(   1.08,   76.59){\circle*{0.8}}
\put(   1.13,   75.82){\circle*{0.8}}
\put(   1.17,   75.06){\circle*{0.8}}
\put(   1.22,   74.33){\circle*{0.8}}
\put(   1.27,   73.61){\circle*{0.8}}
\put(   1.32,   72.91){\circle*{0.8}}
\put(   1.37,   72.22){\circle*{0.8}}
\put(   1.42,   71.55){\circle*{0.8}}
\put(   1.47,   70.90){\circle*{0.8}}
\put(   1.52,   70.26){\circle*{0.8}}
\put(   1.57,   69.63){\circle*{0.8}}
\put(   1.62,   69.02){\circle*{0.8}}
\put(   1.67,   68.42){\circle*{0.8}}
\put(   1.72,   67.84){\circle*{0.8}}
\put(   1.77,   67.27){\circle*{0.8}}
\put(   1.82,   66.70){\circle*{0.8}}
\put(   1.87,   66.15){\circle*{0.8}}
\put(   1.92,   65.62){\circle*{0.8}}
\put(   1.97,   65.09){\circle*{0.8}}
\put(   2.02,   64.57){\circle*{0.8}}
\put(   2.07,   64.06){\circle*{0.8}}
\put(   2.15,   63.32){\circle*{0.8}}
\put(   2.22,   62.60){\circle*{0.8}}
\put(   2.30,   61.90){\circle*{0.8}}
\put(   2.37,   61.21){\circle*{0.8}}
\put(   2.45,   60.55){\circle*{0.8}}
\put(   2.52,   59.90){\circle*{0.8}}
\put(   2.60,   59.27){\circle*{0.8}}
\put(   2.67,   58.66){\circle*{0.8}}
\put(   2.75,   58.06){\circle*{0.8}}
\put(   2.82,   57.48){\circle*{0.8}}
\put(   2.90,   56.91){\circle*{0.8}}
\put(   2.97,   56.36){\circle*{0.8}}
\put(   3.05,   55.81){\circle*{0.8}}
\put(   3.12,   55.28){\circle*{0.8}}
\put(   3.20,   54.77){\circle*{0.8}}
\put(   3.27,   54.26){\circle*{0.8}}
\put(   3.37,   53.61){\circle*{0.8}}
\put(   3.47,   52.97){\circle*{0.8}}
\put(   3.57,   52.35){\circle*{0.8}}
\put(   3.67,   51.75){\circle*{0.8}}
\put(   3.77,   51.17){\circle*{0.8}}
\put(   3.87,   50.60){\circle*{0.8}}
\put(   3.97,   50.05){\circle*{0.8}}
\put(   4.07,   49.51){\circle*{0.8}}
\put(   4.17,   48.99){\circle*{0.8}}
\put(   4.27,   48.48){\circle*{0.8}}
\put(   4.40,   47.86){\circle*{0.8}}
\put(   4.52,   47.26){\circle*{0.8}}
\put(   4.65,   46.68){\circle*{0.8}}
\put(   4.78,   46.12){\circle*{0.8}}
\put(   4.90,   45.57){\circle*{0.8}}
\put(   5.03,   45.04){\circle*{0.8}}
\put(   5.15,   44.52){\circle*{0.8}}
\put(   5.28,   44.02){\circle*{0.8}}
\put(   5.43,   43.44){\circle*{0.8}}
\put(   5.58,   42.87){\circle*{0.8}}
\put(   5.73,   42.32){\circle*{0.8}}
\put(   5.88,   41.79){\circle*{0.8}}
\put(   6.03,   41.28){\circle*{0.8}}
\put(   6.20,   40.70){\circle*{0.8}}
\put(   6.38,   40.14){\circle*{0.8}}
\put(   6.55,   39.60){\circle*{0.8}}
\put(   6.73,   39.07){\circle*{0.8}}
\put(   6.90,   38.57){\circle*{0.8}}
\put(   7.10,   38.01){\circle*{0.8}}
\put(   7.30,   37.47){\circle*{0.8}}
\put(   7.50,   36.94){\circle*{0.8}}
\put(   7.70,   36.44){\circle*{0.8}}
\put(   7.93,   35.89){\circle*{0.8}}
\put(   8.15,   35.36){\circle*{0.8}}
\put(   8.38,   34.86){\circle*{0.8}}
\put(   8.63,   34.31){\circle*{0.8}}
\put(   8.88,   33.79){\circle*{0.8}}
\put(   9.13,   33.28){\circle*{0.8}}
\put(   9.40,   32.75){\circle*{0.8}}
\put(   9.68,   32.24){\circle*{0.8}}
\put(   9.98,   31.70){\circle*{0.8}}
\put(  10.28,   31.18){\circle*{0.8}}
\put(  10.60,   30.65){\circle*{0.8}}
\put(  10.93,   30.13){\circle*{0.8}}
\put(  11.28,   29.60){\circle*{0.8}}
\put(  11.63,   29.10){\circle*{0.8}}
\put(  12.00,   28.58){\circle*{0.8}}
\put(  12.40,   28.04){\circle*{0.8}}
\put(  12.80,   27.54){\circle*{0.8}}
\put(  13.23,   27.02){\circle*{0.8}}
\put(  13.68,   26.50){\circle*{0.8}}
\put(  14.15,   25.98){\circle*{0.8}}
\put(  14.65,   25.46){\circle*{0.8}}
\put(  15.15,   24.96){\circle*{0.8}}
\put(  15.65,   24.49){\circle*{0.8}}
\put(  16.18,   24.01){\circle*{0.8}}
\put(  16.70,   23.56){\circle*{0.8}}
\put(  17.23,   23.12){\circle*{0.8}}
\put(  17.75,   22.71){\circle*{0.8}}
\put(  18.28,   22.32){\circle*{0.8}}
\put(  18.80,   21.94){\circle*{0.8}}
\put(  19.32,   21.57){\circle*{0.8}}
\put(  19.85,   21.22){\circle*{0.8}}
\put(  20.37,   20.89){\circle*{0.8}}
\put(  20.90,   20.57){\circle*{0.8}}
\put(  21.42,   20.26){\circle*{0.8}}
\put(  21.95,   19.96){\circle*{0.8}}
\put(  22.47,   19.67){\circle*{0.8}}
\put(  23.00,   19.39){\circle*{0.8}}
\put(  23.52,   19.12){\circle*{0.8}}
\put(  24.05,   18.86){\circle*{0.8}}
\put(  24.57,   18.61){\circle*{0.8}}
\put(  25.10,   18.37){\circle*{0.8}}
\put(  25.62,   18.13){\circle*{0.8}}
\put(  26.15,   17.90){\circle*{0.8}}
\put(  26.67,   17.68){\circle*{0.8}}
\put(  27.20,   17.47){\circle*{0.8}}
\put(  27.72,   17.26){\circle*{0.8}}
\put(  28.25,   17.06){\circle*{0.8}}
\put(  28.77,   16.86){\circle*{0.8}}
\put(  29.30,   16.67){\circle*{0.8}}
\put(  29.82,   16.48){\circle*{0.8}}
\put(  30.35,   16.30){\circle*{0.8}}
\put(  30.87,   16.12){\circle*{0.8}}
\put(  31.40,   15.95){\circle*{0.8}}
\put(  31.92,   15.79){\circle*{0.8}}
\put(  32.45,   15.62){\circle*{0.8}}
\put(  32.97,   15.46){\circle*{0.8}}
\put(  33.50,   15.31){\circle*{0.8}}
\put(  34.02,   15.16){\circle*{0.8}}
\put(  34.55,   15.01){\circle*{0.8}}
\put(  35.07,   14.87){\circle*{0.8}}
\put(  35.60,   14.73){\circle*{0.8}}
\put(  36.12,   14.59){\circle*{0.8}}
\put(  36.65,   14.45){\circle*{0.8}}
\put(  37.17,   14.32){\circle*{0.8}}
\put(  37.70,   14.19){\circle*{0.8}}
\put(  38.22,   14.07){\circle*{0.8}}
\put(  38.75,   13.95){\circle*{0.8}}
\put(  39.27,   13.83){\circle*{0.8}}
\put(  39.80,   13.71){\circle*{0.8}}
\put(  40.32,   13.59){\circle*{0.8}}
\put(  40.85,   13.48){\circle*{0.8}}
\put(  41.37,   13.37){\circle*{0.8}}
\put(  41.90,   13.26){\circle*{0.8}}
\put(  42.42,   13.15){\circle*{0.8}}
\put(  42.95,   13.05){\circle*{0.8}}
\put(  43.47,   12.95){\circle*{0.8}}
\put(  44.00,   12.85){\circle*{0.8}}
\put(  44.52,   12.75){\circle*{0.8}}
\put(  45.05,   12.65){\circle*{0.8}}
\put(  45.57,   12.56){\circle*{0.8}}
\put(  46.10,   12.46){\circle*{0.8}}
\put(  46.62,   12.37){\circle*{0.8}}
\put(  47.15,   12.28){\circle*{0.8}}
\put(  47.67,   12.19){\circle*{0.8}}
\put(  48.20,   12.11){\circle*{0.8}}
\put(  48.72,   12.02){\circle*{0.8}}
\put(  49.25,   11.94){\circle*{0.8}}
\put(  49.77,   11.85){\circle*{0.8}}
\put(  50.30,   11.77){\circle*{0.8}}
\put(  50.82,   11.69){\circle*{0.8}}
\put(  51.35,   11.62){\circle*{0.8}}
\put(  51.87,   11.54){\circle*{0.8}}
\put(  52.40,   11.46){\circle*{0.8}}
\put(  52.92,   11.39){\circle*{0.8}}
\put(  53.45,   11.31){\circle*{0.8}}
\put(  53.97,   11.24){\circle*{0.8}}
\put(  54.50,   11.17){\circle*{0.8}}
\put(  55.02,   11.10){\circle*{0.8}}
\put(  55.55,   11.03){\circle*{0.8}}
\put(  56.07,   10.96){\circle*{0.8}}
\put(  56.60,   10.90){\circle*{0.8}}
\put(  57.12,   10.83){\circle*{0.8}}
\put(  57.65,   10.77){\circle*{0.8}}
\put(  58.17,   10.70){\circle*{0.8}}
\put(  58.70,   10.64){\circle*{0.8}}
\put(  59.22,   10.58){\circle*{0.8}}
\put(  59.75,   10.52){\circle*{0.8}}
\put(  60.27,   10.45){\circle*{0.8}}
\put(  60.80,   10.40){\circle*{0.8}}
\put(  61.32,   10.34){\circle*{0.8}}
\put(  61.85,   10.28){\circle*{0.8}}
\put(  62.37,   10.22){\circle*{0.8}}
\put(  62.90,   10.16){\circle*{0.8}}
\put(  63.42,   10.11){\circle*{0.8}}
\put(  63.95,   10.05){\circle*{0.8}}
\put(  64.45,   10.00){\circle*{0.8}}
\put(  64.95,    9.95){\circle*{0.8}}
\put(  65.45,    9.90){\circle*{0.8}}
\put(  65.95,    9.85){\circle*{0.8}}
\put(  66.45,    9.80){\circle*{0.8}}
\put(  66.95,    9.75){\circle*{0.8}}
\put(  67.45,    9.71){\circle*{0.8}}
\put(  67.95,    9.66){\circle*{0.8}}
\put(  68.45,    9.61){\circle*{0.8}}
\put(  68.95,    9.56){\circle*{0.8}}
\put(  69.45,    9.52){\circle*{0.8}}
\put(  69.95,    9.47){\circle*{0.8}}
\put(  70.45,    9.43){\circle*{0.8}}
\put(  70.95,    9.38){\circle*{0.8}}
\put(  71.45,    9.34){\circle*{0.8}}
\put(  71.95,    9.30){\circle*{0.8}}
\put(  72.45,    9.26){\circle*{0.8}}
\put(  72.95,    9.21){\circle*{0.8}}
\put(  73.45,    9.17){\circle*{0.8}}
\put(  73.95,    9.13){\circle*{0.8}}
\put(  74.45,    9.09){\circle*{0.8}}
\put(  74.95,    9.05){\circle*{0.8}}
\put(  75.45,    9.01){\circle*{0.8}}
\put(  75.95,    8.97){\circle*{0.8}}
\put(  76.45,    8.93){\circle*{0.8}}
\put(  76.95,    8.89){\circle*{0.8}}
\put(  77.45,    8.85){\circle*{0.8}}
\put(  77.95,    8.82){\circle*{0.8}}
\put(  78.45,    8.78){\circle*{0.8}}
\put(  78.95,    8.74){\circle*{0.8}}
\put(  79.45,    8.70){\circle*{0.8}}
\put(  79.95,    8.67){\circle*{0.8}}
\put(  80.45,    8.63){\circle*{0.8}}
\put(  80.95,    8.60){\circle*{0.8}}
\put(  81.45,    8.56){\circle*{0.8}}
\put(  81.95,    8.53){\circle*{0.8}}
\put(  82.45,    8.49){\circle*{0.8}}
\put(  82.95,    8.46){\circle*{0.8}}
\put(  83.45,    8.42){\circle*{0.8}}
\put(  83.95,    8.39){\circle*{0.8}}
\put(  84.45,    8.36){\circle*{0.8}}
\put(  84.95,    8.32){\circle*{0.8}}
\put(  85.45,    8.29){\circle*{0.8}}
\put(  85.95,    8.26){\circle*{0.8}}
\put(  86.45,    8.23){\circle*{0.8}}
\put(  86.95,    8.19){\circle*{0.8}}
\put(  87.45,    8.16){\circle*{0.8}}
\put(  87.95,    8.13){\circle*{0.8}}
\put(  88.45,    8.10){\circle*{0.8}}
\put(  88.95,    8.07){\circle*{0.8}}
\put(  89.45,    8.04){\circle*{0.8}}
\put(  89.95,    8.01){\circle*{0.8}}
\put(  90.45,    7.98){\circle*{0.8}}
\put(  90.95,    7.95){\circle*{0.8}}
\put(  91.45,    7.92){\circle*{0.8}}
\put(  91.95,    7.89){\circle*{0.8}}
\put(  92.45,    7.86){\circle*{0.8}}
\put(  92.95,    7.84){\circle*{0.8}}
\put(  93.45,    7.81){\circle*{0.8}}
\put(  93.95,    7.78){\circle*{0.8}}
\put(  94.45,    7.75){\circle*{0.8}}
\put(  94.95,    7.72){\circle*{0.8}}
\put(  95.45,    7.70){\circle*{0.8}}
\put(  95.95,    7.67){\circle*{0.8}}
\put(  96.45,    7.64){\circle*{0.8}}
\put(  96.95,    7.62){\circle*{0.8}}
\put(  97.45,    7.59){\circle*{0.8}}
\put(  97.95,    7.56){\circle*{0.8}}
\put(  98.45,    7.54){\circle*{0.8}}
\put(  98.95,    7.51){\circle*{0.8}}
\put(  99.45,    7.49){\circle*{0.8}}
\put(  99.95,    7.46){\circle*{0.8}}

\end{picture}
\end{center}
\vspace*{10 mm}

\caption{}
\end{figure}
%\end{document}

%\documentclass[12pt]{article}
%\pagestyle{empty}
%\begin{document}
%\setlength{\unitlength}{0.75 mm}
\begin{figure}[tbh]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(16.67,0)(16.67,0){5}{\line(0,1){2}}
\multiput(0,16.67)(0,16.67){5}{\line(1,0){2}}
\multiput(100,16.67)(0,16.67){5}{\line(-1,0){2}}
\put(0,-9){0.0020}
\put(86,-9){0.0023}
\put(45,-9){$1/T$\hspace*{3 mm} K}
\put(-10,0){0.0}
\put(-10,96){6.0}
\put(-12,70){$\ln A$}
\put(103,0){0.0}
\put(103,96){6.0}
\put(103,70){$\ln B$}
\put(20,32){1}
\put(20,78){2}

\put(  68.92,    0.00){\circle{1.8}}
\put(  37.83,   24.25){\circle{1.8}}
\put(   9.26,   32.77){\circle{1.8}}

\put(   0.44,   40.13){\circle*{0.8}}
\put(   0.89,   39.89){\circle*{0.8}}
\put(   1.33,   39.64){\circle*{0.8}}
\put(   1.78,   39.40){\circle*{0.8}}
\put(   2.22,   39.15){\circle*{0.8}}
\put(   2.67,   38.90){\circle*{0.8}}
\put(   3.11,   38.66){\circle*{0.8}}
\put(   3.56,   38.41){\circle*{0.8}}
\put(   4.00,   38.17){\circle*{0.8}}
\put(   4.44,   37.92){\circle*{0.8}}
\put(   4.89,   37.68){\circle*{0.8}}
\put(   5.33,   37.43){\circle*{0.8}}
\put(   5.78,   37.19){\circle*{0.8}}
\put(   6.22,   36.94){\circle*{0.8}}
\put(   6.67,   36.69){\circle*{0.8}}
\put(   7.11,   36.45){\circle*{0.8}}
\put(   7.56,   36.20){\circle*{0.8}}
\put(   8.00,   35.96){\circle*{0.8}}
\put(   8.44,   35.71){\circle*{0.8}}
\put(   8.89,   35.47){\circle*{0.8}}
\put(   9.33,   35.22){\circle*{0.8}}
\put(   9.78,   34.97){\circle*{0.8}}
\put(  10.22,   34.73){\circle*{0.8}}
\put(  10.67,   34.48){\circle*{0.8}}
\put(  11.11,   34.24){\circle*{0.8}}
\put(  11.56,   33.99){\circle*{0.8}}
\put(  12.00,   33.75){\circle*{0.8}}
\put(  12.44,   33.50){\circle*{0.8}}
\put(  12.89,   33.26){\circle*{0.8}}
\put(  13.33,   33.01){\circle*{0.8}}
\put(  13.78,   32.76){\circle*{0.8}}
\put(  14.22,   32.52){\circle*{0.8}}
\put(  14.67,   32.27){\circle*{0.8}}
\put(  15.11,   32.03){\circle*{0.8}}
\put(  15.56,   31.78){\circle*{0.8}}
\put(  16.00,   31.54){\circle*{0.8}}
\put(  16.44,   31.29){\circle*{0.8}}
\put(  16.89,   31.05){\circle*{0.8}}
\put(  17.33,   30.80){\circle*{0.8}}
\put(  17.78,   30.55){\circle*{0.8}}
\put(  18.22,   30.31){\circle*{0.8}}
\put(  18.67,   30.06){\circle*{0.8}}
\put(  19.11,   29.82){\circle*{0.8}}
\put(  19.56,   29.57){\circle*{0.8}}
\put(  20.00,   29.33){\circle*{0.8}}
\put(  20.44,   29.08){\circle*{0.8}}
\put(  20.89,   28.83){\circle*{0.8}}
\put(  21.33,   28.59){\circle*{0.8}}
\put(  21.78,   28.34){\circle*{0.8}}
\put(  22.22,   28.10){\circle*{0.8}}
\put(  22.67,   27.85){\circle*{0.8}}
\put(  23.11,   27.61){\circle*{0.8}}
\put(  23.56,   27.36){\circle*{0.8}}
\put(  24.00,   27.12){\circle*{0.8}}
\put(  24.44,   26.87){\circle*{0.8}}
\put(  24.89,   26.62){\circle*{0.8}}
\put(  25.33,   26.38){\circle*{0.8}}
\put(  25.78,   26.13){\circle*{0.8}}
\put(  26.22,   25.89){\circle*{0.8}}
\put(  26.67,   25.64){\circle*{0.8}}
\put(  27.11,   25.40){\circle*{0.8}}
\put(  27.56,   25.15){\circle*{0.8}}
\put(  28.00,   24.91){\circle*{0.8}}
\put(  28.44,   24.66){\circle*{0.8}}
\put(  28.89,   24.41){\circle*{0.8}}
\put(  29.33,   24.17){\circle*{0.8}}
\put(  29.78,   23.92){\circle*{0.8}}
\put(  30.22,   23.68){\circle*{0.8}}
\put(  30.67,   23.43){\circle*{0.8}}
\put(  31.11,   23.19){\circle*{0.8}}
\put(  31.56,   22.94){\circle*{0.8}}
\put(  32.00,   22.69){\circle*{0.8}}
\put(  32.44,   22.45){\circle*{0.8}}
\put(  32.89,   22.20){\circle*{0.8}}
\put(  33.33,   21.96){\circle*{0.8}}
\put(  33.78,   21.71){\circle*{0.8}}
\put(  34.22,   21.47){\circle*{0.8}}
\put(  34.67,   21.22){\circle*{0.8}}
\put(  35.11,   20.98){\circle*{0.8}}
\put(  35.56,   20.73){\circle*{0.8}}
\put(  36.00,   20.48){\circle*{0.8}}
\put(  36.44,   20.24){\circle*{0.8}}
\put(  36.89,   19.99){\circle*{0.8}}
\put(  37.33,   19.75){\circle*{0.8}}
\put(  37.78,   19.50){\circle*{0.8}}
\put(  38.22,   19.26){\circle*{0.8}}
\put(  38.67,   19.01){\circle*{0.8}}
\put(  39.11,   18.77){\circle*{0.8}}
\put(  39.56,   18.52){\circle*{0.8}}
\put(  40.00,   18.27){\circle*{0.8}}
\put(  40.44,   18.03){\circle*{0.8}}
\put(  40.89,   17.78){\circle*{0.8}}
\put(  41.33,   17.54){\circle*{0.8}}
\put(  41.78,   17.29){\circle*{0.8}}
\put(  42.22,   17.05){\circle*{0.8}}
\put(  42.67,   16.80){\circle*{0.8}}
\put(  43.11,   16.55){\circle*{0.8}}
\put(  43.56,   16.31){\circle*{0.8}}
\put(  44.00,   16.06){\circle*{0.8}}
\put(  44.44,   15.82){\circle*{0.8}}
\put(  44.89,   15.57){\circle*{0.8}}
\put(  45.33,   15.33){\circle*{0.8}}
\put(  45.78,   15.08){\circle*{0.8}}
\put(  46.22,   14.84){\circle*{0.8}}
\put(  46.67,   14.59){\circle*{0.8}}
\put(  47.11,   14.34){\circle*{0.8}}
\put(  47.56,   14.10){\circle*{0.8}}
\put(  48.00,   13.85){\circle*{0.8}}
\put(  48.44,   13.61){\circle*{0.8}}
\put(  48.89,   13.36){\circle*{0.8}}
\put(  49.33,   13.12){\circle*{0.8}}
\put(  49.78,   12.87){\circle*{0.8}}
\put(  50.22,   12.63){\circle*{0.8}}
\put(  50.67,   12.38){\circle*{0.8}}
\put(  51.11,   12.13){\circle*{0.8}}
\put(  51.56,   11.89){\circle*{0.8}}
\put(  52.00,   11.64){\circle*{0.8}}
\put(  52.44,   11.40){\circle*{0.8}}
\put(  52.89,   11.15){\circle*{0.8}}
\put(  53.33,   10.91){\circle*{0.8}}
\put(  53.78,   10.66){\circle*{0.8}}
\put(  54.22,   10.41){\circle*{0.8}}
\put(  54.67,   10.17){\circle*{0.8}}
\put(  55.11,    9.92){\circle*{0.8}}
\put(  55.56,    9.68){\circle*{0.8}}
\put(  56.00,    9.43){\circle*{0.8}}
\put(  56.44,    9.19){\circle*{0.8}}
\put(  56.89,    8.94){\circle*{0.8}}
\put(  57.33,    8.70){\circle*{0.8}}
\put(  57.78,    8.45){\circle*{0.8}}
\put(  58.22,    8.20){\circle*{0.8}}
\put(  58.67,    7.96){\circle*{0.8}}
\put(  59.11,    7.71){\circle*{0.8}}
\put(  59.56,    7.47){\circle*{0.8}}
\put(  60.00,    7.22){\circle*{0.8}}
\put(  60.44,    6.98){\circle*{0.8}}
\put(  60.89,    6.73){\circle*{0.8}}
\put(  61.33,    6.49){\circle*{0.8}}
\put(  61.78,    6.24){\circle*{0.8}}
\put(  62.22,    5.99){\circle*{0.8}}
\put(  62.67,    5.75){\circle*{0.8}}
\put(  63.11,    5.50){\circle*{0.8}}
\put(  63.56,    5.26){\circle*{0.8}}
\put(  64.00,    5.01){\circle*{0.8}}
\put(  64.44,    4.77){\circle*{0.8}}
\put(  64.89,    4.52){\circle*{0.8}}
\put(  65.33,    4.27){\circle*{0.8}}
\put(  65.78,    4.03){\circle*{0.8}}
\put(  66.22,    3.78){\circle*{0.8}}
\put(  66.67,    3.54){\circle*{0.8}}
\put(  67.11,    3.29){\circle*{0.8}}
\put(  67.56,    3.05){\circle*{0.8}}
\put(  68.00,    2.80){\circle*{0.8}}
\put(  68.44,    2.56){\circle*{0.8}}
\put(  68.89,    2.31){\circle*{0.8}}
\put(  69.33,    2.06){\circle*{0.8}}
\put(  69.78,    1.82){\circle*{0.8}}
\put(  70.22,    1.57){\circle*{0.8}}
\put(  70.67,    1.33){\circle*{0.8}}
\put(  71.11,    1.08){\circle*{0.8}}
\put(  71.56,    0.84){\circle*{0.8}}
\put(  72.00,    0.59){\circle*{0.8}}
\put(  72.44,    0.35){\circle*{0.8}}
\put(  72.89,    0.10){\circle*{0.8}}

\put(  68.92,    0.00){\circle*{1.8}}
\put(  37.83,   65.98){\circle*{1.8}}
\put(   9.26,   79.66){\circle*{1.8}}

\put(   0.53,   99.90){\circle*{0.8}}
\put(   0.80,   99.55){\circle*{0.8}}
\put(   1.07,   99.19){\circle*{0.8}}
\put(   1.33,   98.83){\circle*{0.8}}
\put(   1.60,   98.47){\circle*{0.8}}
\put(   1.87,   98.11){\circle*{0.8}}
\put(   2.13,   97.75){\circle*{0.8}}
\put(   2.40,   97.39){\circle*{0.8}}
\put(   2.67,   97.03){\circle*{0.8}}
\put(   2.93,   96.67){\circle*{0.8}}
\put(   3.20,   96.31){\circle*{0.8}}
\put(   3.47,   95.95){\circle*{0.8}}
\put(   3.73,   95.60){\circle*{0.8}}
\put(   4.00,   95.24){\circle*{0.8}}
\put(   4.27,   94.88){\circle*{0.8}}
\put(   4.53,   94.52){\circle*{0.8}}
\put(   4.80,   94.16){\circle*{0.8}}
\put(   5.07,   93.80){\circle*{0.8}}
\put(   5.33,   93.44){\circle*{0.8}}
\put(   5.60,   93.08){\circle*{0.8}}
\put(   5.87,   92.72){\circle*{0.8}}
\put(   6.13,   92.36){\circle*{0.8}}
\put(   6.40,   92.00){\circle*{0.8}}
\put(   6.67,   91.65){\circle*{0.8}}
\put(   6.93,   91.29){\circle*{0.8}}
\put(   7.20,   90.93){\circle*{0.8}}
\put(   7.47,   90.57){\circle*{0.8}}
\put(   7.73,   90.21){\circle*{0.8}}
\put(   8.00,   89.85){\circle*{0.8}}
\put(   8.27,   89.49){\circle*{0.8}}
\put(   8.53,   89.13){\circle*{0.8}}
\put(   8.80,   88.77){\circle*{0.8}}
\put(   9.07,   88.41){\circle*{0.8}}
\put(   9.33,   88.05){\circle*{0.8}}
\put(   9.60,   87.70){\circle*{0.8}}
\put(   9.87,   87.34){\circle*{0.8}}
\put(  10.13,   86.98){\circle*{0.8}}
\put(  10.40,   86.62){\circle*{0.8}}
\put(  10.67,   86.26){\circle*{0.8}}
\put(  10.93,   85.90){\circle*{0.8}}
\put(  11.20,   85.54){\circle*{0.8}}
\put(  11.47,   85.18){\circle*{0.8}}
\put(  11.73,   84.82){\circle*{0.8}}
\put(  12.00,   84.46){\circle*{0.8}}
\put(  12.27,   84.10){\circle*{0.8}}
\put(  12.53,   83.74){\circle*{0.8}}
\put(  12.80,   83.39){\circle*{0.8}}
\put(  13.07,   83.03){\circle*{0.8}}
\put(  13.33,   82.67){\circle*{0.8}}
\put(  13.60,   82.31){\circle*{0.8}}
\put(  13.87,   81.95){\circle*{0.8}}
\put(  14.13,   81.59){\circle*{0.8}}
\put(  14.40,   81.23){\circle*{0.8}}
\put(  14.67,   80.87){\circle*{0.8}}
\put(  14.93,   80.51){\circle*{0.8}}
\put(  15.20,   80.15){\circle*{0.8}}
\put(  15.47,   79.79){\circle*{0.8}}
\put(  15.73,   79.44){\circle*{0.8}}
\put(  16.00,   79.08){\circle*{0.8}}
\put(  16.27,   78.72){\circle*{0.8}}
\put(  16.53,   78.36){\circle*{0.8}}
\put(  16.80,   78.00){\circle*{0.8}}
\put(  17.07,   77.64){\circle*{0.8}}
\put(  17.33,   77.28){\circle*{0.8}}
\put(  17.60,   76.92){\circle*{0.8}}
\put(  17.87,   76.56){\circle*{0.8}}
\put(  18.13,   76.20){\circle*{0.8}}
\put(  18.40,   75.84){\circle*{0.8}}
\put(  18.67,   75.49){\circle*{0.8}}
\put(  18.93,   75.13){\circle*{0.8}}
\put(  19.20,   74.77){\circle*{0.8}}
\put(  19.47,   74.41){\circle*{0.8}}
\put(  19.73,   74.05){\circle*{0.8}}
\put(  20.00,   73.69){\circle*{0.8}}
\put(  20.27,   73.33){\circle*{0.8}}
\put(  20.53,   72.97){\circle*{0.8}}
\put(  20.80,   72.61){\circle*{0.8}}
\put(  21.07,   72.25){\circle*{0.8}}
\put(  21.33,   71.89){\circle*{0.8}}
\put(  21.60,   71.54){\circle*{0.8}}
\put(  21.87,   71.18){\circle*{0.8}}
\put(  22.13,   70.82){\circle*{0.8}}
\put(  22.40,   70.46){\circle*{0.8}}
\put(  22.67,   70.10){\circle*{0.8}}
\put(  22.93,   69.74){\circle*{0.8}}
\put(  23.20,   69.38){\circle*{0.8}}
\put(  23.47,   69.02){\circle*{0.8}}
\put(  23.73,   68.66){\circle*{0.8}}
\put(  24.00,   68.30){\circle*{0.8}}
\put(  24.27,   67.94){\circle*{0.8}}
\put(  24.53,   67.58){\circle*{0.8}}
\put(  24.80,   67.23){\circle*{0.8}}
\put(  25.07,   66.87){\circle*{0.8}}
\put(  25.33,   66.51){\circle*{0.8}}
\put(  25.60,   66.15){\circle*{0.8}}
\put(  25.87,   65.79){\circle*{0.8}}
\put(  26.13,   65.43){\circle*{0.8}}
\put(  26.40,   65.07){\circle*{0.8}}
\put(  26.67,   64.71){\circle*{0.8}}
\put(  26.93,   64.35){\circle*{0.8}}
\put(  27.20,   63.99){\circle*{0.8}}
\put(  27.47,   63.63){\circle*{0.8}}
\put(  27.73,   63.28){\circle*{0.8}}
\put(  28.00,   62.92){\circle*{0.8}}
\put(  28.27,   62.56){\circle*{0.8}}
\put(  28.53,   62.20){\circle*{0.8}}
\put(  28.80,   61.84){\circle*{0.8}}
\put(  29.07,   61.48){\circle*{0.8}}
\put(  29.33,   61.12){\circle*{0.8}}
\put(  29.60,   60.76){\circle*{0.8}}
\put(  29.87,   60.40){\circle*{0.8}}
\put(  30.13,   60.04){\circle*{0.8}}
\put(  30.40,   59.68){\circle*{0.8}}
\put(  30.67,   59.33){\circle*{0.8}}
\put(  30.93,   58.97){\circle*{0.8}}
\put(  31.20,   58.61){\circle*{0.8}}
\put(  31.47,   58.25){\circle*{0.8}}
\put(  31.73,   57.89){\circle*{0.8}}
\put(  32.00,   57.53){\circle*{0.8}}
\put(  32.27,   57.17){\circle*{0.8}}
\put(  32.53,   56.81){\circle*{0.8}}
\put(  32.80,   56.45){\circle*{0.8}}
\put(  33.07,   56.09){\circle*{0.8}}
\put(  33.33,   55.73){\circle*{0.8}}
\put(  33.60,   55.38){\circle*{0.8}}
\put(  33.87,   55.02){\circle*{0.8}}
\put(  34.13,   54.66){\circle*{0.8}}
\put(  34.40,   54.30){\circle*{0.8}}
\put(  34.67,   53.94){\circle*{0.8}}
\put(  34.93,   53.58){\circle*{0.8}}
\put(  35.20,   53.22){\circle*{0.8}}
\put(  35.47,   52.86){\circle*{0.8}}
\put(  35.73,   52.50){\circle*{0.8}}
\put(  36.00,   52.14){\circle*{0.8}}
\put(  36.27,   51.78){\circle*{0.8}}
\put(  36.53,   51.43){\circle*{0.8}}
\put(  36.80,   51.07){\circle*{0.8}}
\put(  37.07,   50.71){\circle*{0.8}}
\put(  37.33,   50.35){\circle*{0.8}}
\put(  37.60,   49.99){\circle*{0.8}}
\put(  37.87,   49.63){\circle*{0.8}}
\put(  38.13,   49.27){\circle*{0.8}}
\put(  38.40,   48.91){\circle*{0.8}}
\put(  38.67,   48.55){\circle*{0.8}}
\put(  38.93,   48.19){\circle*{0.8}}
\put(  39.20,   47.83){\circle*{0.8}}
\put(  39.47,   47.47){\circle*{0.8}}
\put(  39.73,   47.12){\circle*{0.8}}
\put(  40.00,   46.76){\circle*{0.8}}
\put(  40.27,   46.40){\circle*{0.8}}
\put(  40.53,   46.04){\circle*{0.8}}
\put(  40.80,   45.68){\circle*{0.8}}
\put(  41.07,   45.32){\circle*{0.8}}
\put(  41.33,   44.96){\circle*{0.8}}
\put(  41.60,   44.60){\circle*{0.8}}
\put(  41.87,   44.24){\circle*{0.8}}
\put(  42.13,   43.88){\circle*{0.8}}
\put(  42.40,   43.52){\circle*{0.8}}
\put(  42.67,   43.17){\circle*{0.8}}
\put(  42.93,   42.81){\circle*{0.8}}
\put(  43.20,   42.45){\circle*{0.8}}
\put(  43.47,   42.09){\circle*{0.8}}
\put(  43.73,   41.73){\circle*{0.8}}
\put(  44.00,   41.37){\circle*{0.8}}
\put(  44.27,   41.01){\circle*{0.8}}
\put(  44.53,   40.65){\circle*{0.8}}
\put(  44.80,   40.29){\circle*{0.8}}
\put(  45.07,   39.93){\circle*{0.8}}
\put(  45.33,   39.57){\circle*{0.8}}
\put(  45.60,   39.22){\circle*{0.8}}
\put(  45.87,   38.86){\circle*{0.8}}
\put(  46.13,   38.50){\circle*{0.8}}
\put(  46.40,   38.14){\circle*{0.8}}
\put(  46.67,   37.78){\circle*{0.8}}
\put(  46.93,   37.42){\circle*{0.8}}
\put(  47.20,   37.06){\circle*{0.8}}
\put(  47.47,   36.70){\circle*{0.8}}
\put(  47.73,   36.34){\circle*{0.8}}
\put(  48.00,   35.98){\circle*{0.8}}
\put(  48.27,   35.62){\circle*{0.8}}
\put(  48.53,   35.27){\circle*{0.8}}
\put(  48.80,   34.91){\circle*{0.8}}
\put(  49.07,   34.55){\circle*{0.8}}
\put(  49.33,   34.19){\circle*{0.8}}
\put(  49.60,   33.83){\circle*{0.8}}
\put(  49.87,   33.47){\circle*{0.8}}
\put(  50.13,   33.11){\circle*{0.8}}
\put(  50.40,   32.75){\circle*{0.8}}
\put(  50.67,   32.39){\circle*{0.8}}
\put(  50.93,   32.03){\circle*{0.8}}
\put(  51.20,   31.67){\circle*{0.8}}
\put(  51.47,   31.32){\circle*{0.8}}
\put(  51.73,   30.96){\circle*{0.8}}
\put(  52.00,   30.60){\circle*{0.8}}
\put(  52.27,   30.24){\circle*{0.8}}
\put(  52.53,   29.88){\circle*{0.8}}
\put(  52.80,   29.52){\circle*{0.8}}
\put(  53.07,   29.16){\circle*{0.8}}
\put(  53.33,   28.80){\circle*{0.8}}
\put(  53.60,   28.44){\circle*{0.8}}
\put(  53.87,   28.08){\circle*{0.8}}
\put(  54.13,   27.72){\circle*{0.8}}
\put(  54.40,   27.36){\circle*{0.8}}
\put(  54.67,   27.01){\circle*{0.8}}
\put(  54.93,   26.65){\circle*{0.8}}
\put(  55.20,   26.29){\circle*{0.8}}
\put(  55.47,   25.93){\circle*{0.8}}
\put(  55.73,   25.57){\circle*{0.8}}
\put(  56.00,   25.21){\circle*{0.8}}
\put(  56.27,   24.85){\circle*{0.8}}
\put(  56.53,   24.49){\circle*{0.8}}
\put(  56.80,   24.13){\circle*{0.8}}
\put(  57.07,   23.77){\circle*{0.8}}
\put(  57.33,   23.41){\circle*{0.8}}
\put(  57.60,   23.06){\circle*{0.8}}
\put(  57.87,   22.70){\circle*{0.8}}
\put(  58.13,   22.34){\circle*{0.8}}
\put(  58.40,   21.98){\circle*{0.8}}
\put(  58.67,   21.62){\circle*{0.8}}
\put(  58.93,   21.26){\circle*{0.8}}
\put(  59.20,   20.90){\circle*{0.8}}
\put(  59.47,   20.54){\circle*{0.8}}
\put(  59.73,   20.18){\circle*{0.8}}
\put(  60.00,   19.82){\circle*{0.8}}
\put(  60.27,   19.46){\circle*{0.8}}
\put(  60.53,   19.11){\circle*{0.8}}
\put(  60.80,   18.75){\circle*{0.8}}
\put(  61.07,   18.39){\circle*{0.8}}
\put(  61.33,   18.03){\circle*{0.8}}
\put(  61.60,   17.67){\circle*{0.8}}
\put(  61.87,   17.31){\circle*{0.8}}
\put(  62.13,   16.95){\circle*{0.8}}
\put(  62.40,   16.59){\circle*{0.8}}
\put(  62.67,   16.23){\circle*{0.8}}
\put(  62.93,   15.87){\circle*{0.8}}
\put(  63.20,   15.51){\circle*{0.8}}
\put(  63.47,   15.16){\circle*{0.8}}
\put(  63.73,   14.80){\circle*{0.8}}
\put(  64.00,   14.44){\circle*{0.8}}
\put(  64.27,   14.08){\circle*{0.8}}
\put(  64.53,   13.72){\circle*{0.8}}
\put(  64.80,   13.36){\circle*{0.8}}
\put(  65.07,   13.00){\circle*{0.8}}
\put(  65.33,   12.64){\circle*{0.8}}
\put(  65.60,   12.28){\circle*{0.8}}
\put(  65.87,   11.92){\circle*{0.8}}
\put(  66.13,   11.56){\circle*{0.8}}
\put(  66.40,   11.21){\circle*{0.8}}
\put(  66.67,   10.85){\circle*{0.8}}
\put(  66.93,   10.49){\circle*{0.8}}
\put(  67.20,   10.13){\circle*{0.8}}
\put(  67.47,    9.77){\circle*{0.8}}
\put(  67.73,    9.41){\circle*{0.8}}
\put(  68.00,    9.05){\circle*{0.8}}
\put(  68.27,    8.69){\circle*{0.8}}
\put(  68.53,    8.33){\circle*{0.8}}
\put(  68.80,    7.97){\circle*{0.8}}
\put(  69.07,    7.61){\circle*{0.8}}
\put(  69.33,    7.25){\circle*{0.8}}
\put(  69.60,    6.90){\circle*{0.8}}
\put(  69.87,    6.54){\circle*{0.8}}
\put(  70.13,    6.18){\circle*{0.8}}
\put(  70.40,    5.82){\circle*{0.8}}
\put(  70.67,    5.46){\circle*{0.8}}
\put(  70.93,    5.10){\circle*{0.8}}
\put(  71.20,    4.74){\circle*{0.8}}
\put(  71.47,    4.38){\circle*{0.8}}
\put(  71.73,    4.02){\circle*{0.8}}
\put(  72.00,    3.66){\circle*{0.8}}
\put(  72.27,    3.30){\circle*{0.8}}
\put(  72.53,    2.95){\circle*{0.8}}
\put(  72.80,    2.59){\circle*{0.8}}
\put(  73.07,    2.23){\circle*{0.8}}
\put(  73.33,    1.87){\circle*{0.8}}
\put(  73.60,    1.51){\circle*{0.8}}
\put(  73.87,    1.15){\circle*{0.8}}
\put(  74.13,    0.79){\circle*{0.8}}
\put(  74.40,    0.43){\circle*{0.8}}
\put(  74.67,    0.07){\circle*{0.8}}

\end{picture}
\end{center}
\vspace*{10 mm}

\caption{}
\end{figure}
%\end{document}

%\documentclass[12pt]{article}
%\pagestyle{empty}
%\begin{document}
%\setlength{\unitlength}{0.75 mm}
\begin{figure}[tbh]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(10,0)(10,0){9}{\line(0,1){2}}
\multiput(0,10)(0,10){9}{\line(1,0){2}}
\put(0,-9){0.0}
\put(89,-9){500.0}
\put(50,-9){$T$~$^{\circ}$C}
\put(-10,0){0.0}
\put(-10,96){1.0}
\put(-10,70){$d$}
\put(25,0){\line(0,1){100}}
\put(20,103){$T_{\rm onset}$}
\put(58,0){\line(0,1){100}}
\put(53,103){$T_{\rm depol}$}

\put(   4.00,  100.00){\circle*{0.8}}
\put(   4.50,  100.00){\circle*{0.8}}
\put(   5.00,  100.00){\circle*{0.8}}
\put(   5.50,  100.00){\circle*{0.8}}
\put(   6.00,  100.00){\circle*{0.8}}
\put(   6.50,  100.00){\circle*{0.8}}
\put(   7.00,  100.00){\circle*{0.8}}
\put(   7.51,  100.00){\circle*{0.8}}
\put(   8.01,  100.00){\circle*{0.8}}
\put(   8.51,  100.00){\circle*{0.8}}
\put(   9.01,  100.00){\circle*{0.8}}
\put(   9.51,  100.00){\circle*{0.8}}
\put(  10.02,  100.00){\circle*{0.8}}
\put(  10.52,  100.00){\circle*{0.8}}
\put(  11.02,  100.00){\circle*{0.8}}
\put(  11.52,  100.00){\circle*{0.8}}
\put(  12.02,  100.00){\circle*{0.8}}
\put(  12.53,  100.00){\circle*{0.8}}
\put(  13.03,  100.00){\circle*{0.8}}
\put(  13.53,  100.00){\circle*{0.8}}
\put(  14.03,  100.00){\circle*{0.8}}
\put(  14.53,   99.99){\circle*{0.8}}
\put(  15.03,   99.99){\circle*{0.8}}
\put(  15.53,   99.99){\circle*{0.8}}
\put(  16.03,   99.99){\circle*{0.8}}
\put(  16.53,   99.99){\circle*{0.8}}
\put(  17.03,   99.98){\circle*{0.8}}
\put(  17.53,   99.98){\circle*{0.8}}
\put(  18.03,   99.98){\circle*{0.8}}
\put(  18.53,   99.97){\circle*{0.8}}
\put(  19.03,   99.96){\circle*{0.8}}
\put(  19.53,   99.96){\circle*{0.8}}
\put(  20.03,   99.95){\circle*{0.8}}
\put(  20.53,   99.93){\circle*{0.8}}
\put(  21.03,   99.92){\circle*{0.8}}
\put(  21.53,   99.90){\circle*{0.8}}
\put(  22.03,   99.88){\circle*{0.8}}
\put(  22.53,   99.86){\circle*{0.8}}
\put(  23.03,   99.83){\circle*{0.8}}
\put(  23.53,   99.79){\circle*{0.8}}
\put(  24.03,   99.75){\circle*{0.8}}
\put(  24.53,   99.71){\circle*{0.8}}
\put(  25.03,   99.65){\circle*{0.8}}
\put(  25.53,   99.58){\circle*{0.8}}
\put(  26.03,   99.51){\circle*{0.8}}
\put(  26.53,   99.41){\circle*{0.8}}
\put(  27.03,   99.31){\circle*{0.8}}
\put(  27.53,   99.18){\circle*{0.8}}
\put(  28.04,   99.04){\circle*{0.8}}
\put(  28.54,   98.87){\circle*{0.8}}
\put(  29.04,   98.67){\circle*{0.8}}
\put(  29.54,   98.45){\circle*{0.8}}
\put(  30.04,   98.19){\circle*{0.8}}
\put(  30.55,   97.89){\circle*{0.8}}
\put(  31.05,   97.54){\circle*{0.8}}
\put(  31.55,   97.15){\circle*{0.8}}
\put(  32.05,   96.70){\circle*{0.8}}
\put(  32.54,   96.20){\circle*{0.8}}
\put(  32.98,   95.70){\circle*{0.8}}
\put(  33.37,   95.19){\circle*{0.8}}
\put(  33.73,   94.69){\circle*{0.8}}
\put(  34.06,   94.19){\circle*{0.8}}
\put(  34.37,   93.69){\circle*{0.8}}
\put(  34.65,   93.19){\circle*{0.8}}
\put(  34.92,   92.69){\circle*{0.8}}
\put(  35.17,   92.18){\circle*{0.8}}
\put(  35.41,   91.68){\circle*{0.8}}
\put(  35.64,   91.18){\circle*{0.8}}
\put(  35.86,   90.67){\circle*{0.8}}
\put(  36.07,   90.17){\circle*{0.8}}
\put(  36.27,   89.67){\circle*{0.8}}
\put(  36.46,   89.17){\circle*{0.8}}
\put(  36.64,   88.66){\circle*{0.8}}
\put(  36.82,   88.16){\circle*{0.8}}
\put(  36.99,   87.65){\circle*{0.8}}
\put(  37.16,   87.15){\circle*{0.8}}
\put(  37.32,   86.65){\circle*{0.8}}
\put(  37.47,   86.15){\circle*{0.8}}
\put(  37.63,   85.64){\circle*{0.8}}
\put(  37.77,   85.14){\circle*{0.8}}
\put(  37.92,   84.64){\circle*{0.8}}
\put(  38.06,   84.13){\circle*{0.8}}
\put(  38.20,   83.63){\circle*{0.8}}
\put(  38.33,   83.12){\circle*{0.8}}
\put(  38.46,   82.62){\circle*{0.8}}
\put(  38.59,   82.12){\circle*{0.8}}
\put(  38.71,   81.61){\circle*{0.8}}
\put(  38.84,   81.11){\circle*{0.8}}
\put(  38.96,   80.60){\circle*{0.8}}
\put(  39.08,   80.10){\circle*{0.8}}
\put(  39.19,   79.60){\circle*{0.8}}
\put(  39.31,   79.10){\circle*{0.8}}
\put(  39.42,   78.60){\circle*{0.8}}
\put(  39.53,   78.10){\circle*{0.8}}
\put(  39.64,   77.59){\circle*{0.8}}
\put(  39.75,   77.08){\circle*{0.8}}
\put(  39.85,   76.57){\circle*{0.8}}
\put(  39.96,   76.07){\circle*{0.8}}
\put(  40.06,   75.56){\circle*{0.8}}
\put(  40.16,   75.06){\circle*{0.8}}
\put(  40.26,   74.55){\circle*{0.8}}
\put(  40.36,   74.04){\circle*{0.8}}
\put(  40.46,   73.54){\circle*{0.8}}
\put(  40.56,   73.04){\circle*{0.8}}
\put(  40.65,   72.53){\circle*{0.8}}
\put(  40.75,   72.03){\circle*{0.8}}
\put(  40.84,   71.52){\circle*{0.8}}
\put(  40.93,   71.02){\circle*{0.8}}
\put(  41.02,   70.51){\circle*{0.8}}
\put(  41.11,   70.01){\circle*{0.8}}
\put(  41.20,   69.51){\circle*{0.8}}
\put(  41.29,   69.00){\circle*{0.8}}
\put(  41.38,   68.50){\circle*{0.8}}
\put(  41.47,   67.99){\circle*{0.8}}
\put(  41.56,   67.48){\circle*{0.8}}
\put(  41.64,   66.97){\circle*{0.8}}
\put(  41.73,   66.47){\circle*{0.8}}
\put(  41.82,   65.96){\circle*{0.8}}
\put(  41.90,   65.45){\circle*{0.8}}
\put(  41.98,   64.95){\circle*{0.8}}
\put(  42.07,   64.44){\circle*{0.8}}
\put(  42.15,   63.94){\circle*{0.8}}
\put(  42.23,   63.43){\circle*{0.8}}
\put(  42.31,   62.93){\circle*{0.8}}
\put(  42.40,   62.42){\circle*{0.8}}
\put(  42.48,   61.91){\circle*{0.8}}
\put(  42.56,   61.40){\circle*{0.8}}
\put(  42.64,   60.90){\circle*{0.8}}
\put(  42.72,   60.39){\circle*{0.8}}
\put(  42.80,   59.88){\circle*{0.8}}
\put(  42.88,   59.37){\circle*{0.8}}
\put(  42.96,   58.87){\circle*{0.8}}
\put(  43.03,   58.37){\circle*{0.8}}
\put(  43.11,   57.86){\circle*{0.8}}
\put(  43.19,   57.36){\circle*{0.8}}
\put(  43.27,   56.85){\circle*{0.8}}
\put(  43.35,   56.34){\circle*{0.8}}
\put(  43.42,   55.83){\circle*{0.8}}
\put(  43.50,   55.32){\circle*{0.8}}
\put(  43.58,   54.82){\circle*{0.8}}
\put(  43.65,   54.31){\circle*{0.8}}
\put(  43.73,   53.81){\circle*{0.8}}
\put(  43.81,   53.31){\circle*{0.8}}
\put(  43.88,   52.80){\circle*{0.8}}
\put(  43.96,   52.30){\circle*{0.8}}
\put(  44.03,   51.79){\circle*{0.8}}
\put(  44.11,   51.28){\circle*{0.8}}
\put(  44.19,   50.78){\circle*{0.8}}
\put(  44.26,   50.27){\circle*{0.8}}
\put(  44.34,   49.76){\circle*{0.8}}
\put(  44.41,   49.25){\circle*{0.8}}
\put(  44.49,   48.74){\circle*{0.8}}
\put(  44.57,   48.24){\circle*{0.8}}
\put(  44.64,   47.73){\circle*{0.8}}
\put(  44.72,   47.22){\circle*{0.8}}
\put(  44.79,   46.71){\circle*{0.8}}
\put(  44.87,   46.21){\circle*{0.8}}
\put(  44.95,   45.70){\circle*{0.8}}
\put(  45.02,   45.19){\circle*{0.8}}
\put(  45.10,   44.69){\circle*{0.8}}
\put(  45.17,   44.18){\circle*{0.8}}
\put(  45.25,   43.68){\circle*{0.8}}
\put(  45.33,   43.18){\circle*{0.8}}
\put(  45.40,   42.67){\circle*{0.8}}
\put(  45.48,   42.17){\circle*{0.8}}
\put(  45.56,   41.66){\circle*{0.8}}
\put(  45.63,   41.15){\circle*{0.8}}
\put(  45.71,   40.64){\circle*{0.8}}
\put(  45.79,   40.13){\circle*{0.8}}
\put(  45.87,   39.63){\circle*{0.8}}
\put(  45.95,   39.12){\circle*{0.8}}
\put(  46.02,   38.62){\circle*{0.8}}
\put(  46.10,   38.12){\circle*{0.8}}
\put(  46.18,   37.61){\circle*{0.8}}
\put(  46.26,   37.10){\circle*{0.8}}
\put(  46.34,   36.59){\circle*{0.8}}
\put(  46.42,   36.09){\circle*{0.8}}
\put(  46.50,   35.58){\circle*{0.8}}
\put(  46.58,   35.07){\circle*{0.8}}
\put(  46.67,   34.56){\circle*{0.8}}
\put(  46.75,   34.06){\circle*{0.8}}
\put(  46.83,   33.56){\circle*{0.8}}
\put(  46.91,   33.05){\circle*{0.8}}
\put(  47.00,   32.54){\circle*{0.8}}
\put(  47.08,   32.03){\circle*{0.8}}
\put(  47.17,   31.53){\circle*{0.8}}
\put(  47.25,   31.02){\circle*{0.8}}
\put(  47.34,   30.52){\circle*{0.8}}
\put(  47.42,   30.02){\circle*{0.8}}
\put(  47.51,   29.51){\circle*{0.8}}
\put(  47.60,   29.01){\circle*{0.8}}
\put(  47.69,   28.50){\circle*{0.8}}
\put(  47.78,   27.99){\circle*{0.8}}
\put(  47.87,   27.49){\circle*{0.8}}
\put(  47.96,   26.98){\circle*{0.8}}
\put(  48.05,   26.48){\circle*{0.8}}
\put(  48.15,   25.97){\circle*{0.8}}
\put(  48.24,   25.47){\circle*{0.8}}
\put(  48.34,   24.97){\circle*{0.8}}
\put(  48.44,   24.46){\circle*{0.8}}
\put(  48.53,   23.95){\circle*{0.8}}
\put(  48.63,   23.45){\circle*{0.8}}
\put(  48.73,   22.94){\circle*{0.8}}
\put(  48.84,   22.44){\circle*{0.8}}
\put(  48.94,   21.93){\circle*{0.8}}
\put(  49.05,   21.43){\circle*{0.8}}
\put(  49.15,   20.93){\circle*{0.8}}
\put(  49.26,   20.42){\circle*{0.8}}
\put(  49.37,   19.92){\circle*{0.8}}
\put(  49.48,   19.42){\circle*{0.8}}
\put(  49.60,   18.91){\circle*{0.8}}
\put(  49.71,   18.41){\circle*{0.8}}
\put(  49.83,   17.91){\circle*{0.8}}
\put(  49.95,   17.40){\circle*{0.8}}
\put(  50.08,   16.90){\circle*{0.8}}
\put(  50.20,   16.39){\circle*{0.8}}
\put(  50.33,   15.89){\circle*{0.8}}
\put(  50.46,   15.38){\circle*{0.8}}
\put(  50.60,   14.88){\circle*{0.8}}
\put(  50.74,   14.37){\circle*{0.8}}
\put(  50.88,   13.87){\circle*{0.8}}
\put(  51.03,   13.37){\circle*{0.8}}
\put(  51.18,   12.86){\circle*{0.8}}
\put(  51.34,   12.36){\circle*{0.8}}
\put(  51.50,   11.86){\circle*{0.8}}
\put(  51.66,   11.36){\circle*{0.8}}
\put(  51.83,   10.86){\circle*{0.8}}
\put(  52.01,   10.35){\circle*{0.8}}
\put(  52.20,    9.85){\circle*{0.8}}
\put(  52.39,    9.35){\circle*{0.8}}
\put(  52.60,    8.85){\circle*{0.8}}
\put(  52.81,    8.34){\circle*{0.8}}
\put(  53.04,    7.84){\circle*{0.8}}
\put(  53.27,    7.34){\circle*{0.8}}
\put(  53.52,    6.84){\circle*{0.8}}
\put(  53.79,    6.33){\circle*{0.8}}
\put(  54.08,    5.83){\circle*{0.8}}
\put(  54.39,    5.33){\circle*{0.8}}
\put(  54.72,    4.83){\circle*{0.8}}
\put(  55.09,    4.33){\circle*{0.8}}
\put(  55.50,    3.83){\circle*{0.8}}
\put(  55.96,    3.33){\circle*{0.8}}
\put(  56.46,    2.85){\circle*{0.8}}
\put(  56.96,    2.43){\circle*{0.8}}
\put(  57.46,    2.06){\circle*{0.8}}
\put(  57.97,    1.75){\circle*{0.8}}
\put(  58.47,    1.48){\circle*{0.8}}
\put(  58.97,    1.24){\circle*{0.8}}
\put(  59.47,    1.03){\circle*{0.8}}
\put(  59.97,    0.86){\circle*{0.8}}
\put(  60.48,    0.70){\circle*{0.8}}
\put(  60.98,    0.57){\circle*{0.8}}
\put(  61.48,    0.46){\circle*{0.8}}
\put(  61.98,    0.37){\circle*{0.8}}
\put(  62.48,    0.29){\circle*{0.8}}
\put(  62.99,    0.22){\circle*{0.8}}
\put(  63.49,    0.17){\circle*{0.8}}
\put(  63.99,    0.12){\circle*{0.8}}
\put(  64.49,    0.09){\circle*{0.8}}
\put(  64.99,    0.06){\circle*{0.8}}
\put(  65.50,    0.04){\circle*{0.8}}
\put(  66.00,    0.03){\circle*{0.8}}
\put(  66.50,    0.02){\circle*{0.8}}
\put(  67.00,    0.01){\circle*{0.8}}
\put(  67.50,    0.01){\circle*{0.8}}
\put(  68.01,    0.00){\circle*{0.8}}
\put(  68.51,    0.00){\circle*{0.8}}
\put(  69.01,    0.00){\circle*{0.8}}
\put(  69.51,    0.00){\circle*{0.8}}
\put(  70.01,    0.00){\circle*{0.8}}
\put(  70.52,    0.00){\circle*{0.8}}
\put(  71.02,    0.00){\circle*{0.8}}
\put(  71.52,    0.00){\circle*{0.8}}
\put(  72.02,    0.00){\circle*{0.8}}
\put(  72.52,    0.00){\circle*{0.8}}
\put(  73.03,    0.00){\circle*{0.8}}
\put(  73.53,    0.00){\circle*{0.8}}
\put(  74.03,    0.00){\circle*{0.8}}
\put(  74.53,    0.00){\circle*{0.8}}
\put(  75.03,    0.00){\circle*{0.8}}
\put(  75.54,    0.00){\circle*{0.8}}
\put(  76.04,    0.00){\circle*{0.8}}
\put(  76.54,    0.00){\circle*{0.8}}
\put(  77.04,    0.00){\circle*{0.8}}
\put(  77.54,    0.00){\circle*{0.8}}
\put(  78.05,    0.00){\circle*{0.8}}
\put(  78.55,    0.00){\circle*{0.8}}
\put(  79.05,    0.00){\circle*{0.8}}
\put(  79.55,    0.00){\circle*{0.8}}
\put(  80.05,    0.00){\circle*{0.8}}
\put(  80.56,    0.00){\circle*{0.8}}
\put(  81.06,    0.00){\circle*{0.8}}
\put(  81.56,    0.00){\circle*{0.8}}
\put(  82.06,    0.00){\circle*{0.8}}
\put(  82.56,    0.00){\circle*{0.8}}
\put(  83.07,    0.00){\circle*{0.8}}
\put(  83.57,    0.00){\circle*{0.8}}
\put(  84.07,    0.00){\circle*{0.8}}
\put(  84.57,    0.00){\circle*{0.8}}
\put(  85.07,    0.00){\circle*{0.8}}
\put(  85.58,    0.00){\circle*{0.8}}
\put(  86.08,    0.00){\circle*{0.8}}
\put(  86.58,    0.00){\circle*{0.8}}
\put(  87.08,    0.00){\circle*{0.8}}
\put(  87.58,    0.00){\circle*{0.8}}
\put(  88.09,    0.00){\circle*{0.8}}
\put(  88.59,    0.00){\circle*{0.8}}
\put(  89.09,    0.00){\circle*{0.8}}
\put(  89.59,    0.00){\circle*{0.8}}
\put(  90.09,    0.00){\circle*{0.8}}
\put(  90.60,    0.00){\circle*{0.8}}
\put(  91.10,    0.00){\circle*{0.8}}
\put(  91.60,    0.00){\circle*{0.8}}
\put(  92.10,    0.00){\circle*{0.8}}
\put(  92.60,    0.00){\circle*{0.8}}
\put(  93.11,    0.00){\circle*{0.8}}
\put(  93.61,    0.00){\circle*{0.8}}
\put(  94.11,    0.00){\circle*{0.8}}
\put(  94.61,    0.00){\circle*{0.8}}
\put(  95.11,    0.00){\circle*{0.8}}
\put(  95.62,    0.00){\circle*{0.8}}
\put(  96.12,    0.00){\circle*{0.8}}
\put(  96.62,    0.00){\circle*{0.8}}
\put(  97.12,    0.00){\circle*{0.8}}
\put(  97.62,    0.00){\circle*{0.8}}
\put(  98.13,    0.00){\circle*{0.8}}
\put(  98.63,    0.00){\circle*{0.8}}
\put(  99.13,    0.00){\circle*{0.8}}
\put(  99.63,    0.00){\circle*{0.8}}

\put(   4.00,  100.00){\circle*{0.8}}
\put(   4.50,  100.00){\circle*{0.8}}
\put(   5.00,  100.00){\circle*{0.8}}
\put(   5.50,  100.00){\circle*{0.8}}
\put(   6.00,  100.00){\circle*{0.8}}
\put(   6.50,  100.00){\circle*{0.8}}
\put(   7.00,  100.00){\circle*{0.8}}
\put(   7.51,  100.00){\circle*{0.8}}
\put(   8.01,  100.00){\circle*{0.8}}
\put(   8.51,  100.00){\circle*{0.8}}
\put(   9.01,  100.00){\circle*{0.8}}
\put(   9.51,  100.00){\circle*{0.8}}
\put(  10.02,  100.00){\circle*{0.8}}
\put(  10.52,  100.00){\circle*{0.8}}
\put(  11.02,  100.00){\circle*{0.8}}
\put(  11.52,  100.00){\circle*{0.8}}
\put(  12.02,  100.00){\circle*{0.8}}
\put(  12.53,  100.00){\circle*{0.8}}
\put(  13.03,  100.00){\circle*{0.8}}
\put(  13.53,  100.00){\circle*{0.8}}
\put(  14.03,  100.00){\circle*{0.8}}
\put(  14.53,  100.00){\circle*{0.8}}
\put(  15.03,  100.00){\circle*{0.8}}
\put(  15.53,  100.00){\circle*{0.8}}
\put(  16.03,  100.00){\circle*{0.8}}
\put(  16.53,  100.00){\circle*{0.8}}
\put(  17.03,  100.00){\circle*{0.8}}
\put(  17.53,  100.00){\circle*{0.8}}
\put(  18.03,  100.00){\circle*{0.8}}
\put(  18.53,  100.00){\circle*{0.8}}
\put(  19.03,  100.00){\circle*{0.8}}
\put(  19.53,  100.00){\circle*{0.8}}
\put(  20.03,  100.00){\circle*{0.8}}
\put(  20.53,  100.00){\circle*{0.8}}
\put(  21.03,  100.00){\circle*{0.8}}
\put(  21.53,  100.00){\circle*{0.8}}
\put(  22.03,  100.00){\circle*{0.8}}
\put(  22.53,  100.00){\circle*{0.8}}
\put(  23.03,  100.00){\circle*{0.8}}
\put(  23.53,  100.00){\circle*{0.8}}
\put(  24.03,  100.00){\circle*{0.8}}
\put(  24.53,  100.00){\circle*{0.8}}
\put(  25.03,  100.00){\circle*{0.8}}
\put(  25.53,  100.00){\circle*{0.8}}
\put(  26.03,  100.00){\circle*{0.8}}
\put(  26.53,  100.00){\circle*{0.8}}
\put(  27.03,  100.00){\circle*{0.8}}
\put(  27.53,  100.00){\circle*{0.8}}
\put(  28.04,  100.00){\circle*{0.8}}
\put(  28.54,  100.00){\circle*{0.8}}
\put(  29.04,   99.99){\circle*{0.8}}
\put(  29.54,   99.99){\circle*{0.8}}
\put(  30.04,   99.99){\circle*{0.8}}
\put(  30.55,   99.99){\circle*{0.8}}
\put(  31.05,   99.99){\circle*{0.8}}
\put(  31.55,   99.99){\circle*{0.8}}
\put(  32.05,   99.99){\circle*{0.8}}
\put(  32.55,   99.98){\circle*{0.8}}
\put(  33.06,   99.98){\circle*{0.8}}
\put(  33.56,   99.98){\circle*{0.8}}
\put(  34.06,   99.98){\circle*{0.8}}
\put(  34.56,   99.97){\circle*{0.8}}
\put(  35.06,   99.97){\circle*{0.8}}
\put(  35.57,   99.96){\circle*{0.8}}
\put(  36.07,   99.96){\circle*{0.8}}
\put(  36.57,   99.95){\circle*{0.8}}
\put(  37.07,   99.95){\circle*{0.8}}
\put(  37.57,   99.94){\circle*{0.8}}
\put(  38.08,   99.93){\circle*{0.8}}
\put(  38.58,   99.92){\circle*{0.8}}
\put(  39.08,   99.91){\circle*{0.8}}
\put(  39.58,   99.89){\circle*{0.8}}
\put(  40.08,   99.88){\circle*{0.8}}
\put(  40.59,   99.86){\circle*{0.8}}
\put(  41.09,   99.85){\circle*{0.8}}
\put(  41.59,   99.83){\circle*{0.8}}
\put(  42.09,   99.80){\circle*{0.8}}
\put(  42.59,   99.78){\circle*{0.8}}
\put(  43.10,   99.75){\circle*{0.8}}
\put(  43.60,   99.72){\circle*{0.8}}
\put(  44.10,   99.69){\circle*{0.8}}
\put(  44.60,   99.65){\circle*{0.8}}
\put(  45.10,   99.61){\circle*{0.8}}
\put(  45.61,   99.56){\circle*{0.8}}
\put(  46.11,   99.51){\circle*{0.8}}
\put(  46.61,   99.45){\circle*{0.8}}
\put(  47.11,   99.38){\circle*{0.8}}
\put(  47.61,   99.31){\circle*{0.8}}
\put(  48.12,   99.24){\circle*{0.8}}
\put(  48.62,   99.15){\circle*{0.8}}
\put(  49.12,   99.05){\circle*{0.8}}
\put(  49.62,   98.95){\circle*{0.8}}
\put(  50.12,   98.84){\circle*{0.8}}
\put(  50.63,   98.71){\circle*{0.8}}
\put(  51.13,   98.57){\circle*{0.8}}
\put(  51.63,   98.42){\circle*{0.8}}
\put(  52.13,   98.26){\circle*{0.8}}
\put(  52.63,   98.08){\circle*{0.8}}
\put(  53.14,   97.88){\circle*{0.8}}
\put(  53.64,   97.67){\circle*{0.8}}
\put(  54.14,   97.44){\circle*{0.8}}
\put(  54.64,   97.18){\circle*{0.8}}
\put(  55.14,   96.91){\circle*{0.8}}
\put(  55.65,   96.61){\circle*{0.8}}
\put(  56.15,   96.29){\circle*{0.8}}
\put(  56.65,   95.94){\circle*{0.8}}
\put(  57.15,   95.56){\circle*{0.8}}
\put(  57.65,   95.15){\circle*{0.8}}
\put(  58.16,   94.71){\circle*{0.8}}
\put(  58.66,   94.23){\circle*{0.8}}
\put(  59.15,   93.73){\circle*{0.8}}
\put(  59.61,   93.23){\circle*{0.8}}
\put(  60.04,   92.73){\circle*{0.8}}
\put(  60.45,   92.23){\circle*{0.8}}
\put(  60.84,   91.73){\circle*{0.8}}
\put(  61.21,   91.23){\circle*{0.8}}
\put(  61.56,   90.72){\circle*{0.8}}
\put(  61.89,   90.22){\circle*{0.8}}
\put(  62.22,   89.72){\circle*{0.8}}
\put(  62.53,   89.22){\circle*{0.8}}
\put(  62.82,   88.72){\circle*{0.8}}
\put(  63.11,   88.22){\circle*{0.8}}
\put(  63.39,   87.72){\circle*{0.8}}
\put(  63.66,   87.21){\circle*{0.8}}
\put(  63.92,   86.71){\circle*{0.8}}
\put(  64.18,   86.21){\circle*{0.8}}
\put(  64.43,   85.71){\circle*{0.8}}
\put(  64.67,   85.21){\circle*{0.8}}
\put(  64.90,   84.70){\circle*{0.8}}
\put(  65.13,   84.20){\circle*{0.8}}
\put(  65.36,   83.70){\circle*{0.8}}
\put(  65.58,   83.19){\circle*{0.8}}
\put(  65.79,   82.69){\circle*{0.8}}
\put(  66.00,   82.19){\circle*{0.8}}
\put(  66.21,   81.69){\circle*{0.8}}
\put(  66.41,   81.18){\circle*{0.8}}
\put(  66.61,   80.68){\circle*{0.8}}
\put(  66.80,   80.18){\circle*{0.8}}
\put(  66.99,   79.67){\circle*{0.8}}
\put(  67.18,   79.17){\circle*{0.8}}
\put(  67.37,   78.67){\circle*{0.8}}
\put(  67.55,   78.16){\circle*{0.8}}
\put(  67.73,   77.66){\circle*{0.8}}
\put(  67.91,   77.16){\circle*{0.8}}
\put(  68.08,   76.66){\circle*{0.8}}
\put(  68.25,   76.16){\circle*{0.8}}
\put(  68.42,   75.65){\circle*{0.8}}
\put(  68.59,   75.15){\circle*{0.8}}
\put(  68.76,   74.64){\circle*{0.8}}
\put(  68.92,   74.14){\circle*{0.8}}
\put(  69.08,   73.63){\circle*{0.8}}
\put(  69.24,   73.13){\circle*{0.8}}
\put(  69.40,   72.63){\circle*{0.8}}
\put(  69.56,   72.13){\circle*{0.8}}
\put(  69.71,   71.63){\circle*{0.8}}
\put(  69.86,   71.12){\circle*{0.8}}
\put(  70.02,   70.62){\circle*{0.8}}
\put(  70.17,   70.12){\circle*{0.8}}
\put(  70.32,   69.61){\circle*{0.8}}
\put(  70.46,   69.11){\circle*{0.8}}
\put(  70.61,   68.61){\circle*{0.8}}
\put(  70.76,   68.10){\circle*{0.8}}
\put(  70.90,   67.60){\circle*{0.8}}
\put(  71.04,   67.10){\circle*{0.8}}
\put(  71.19,   66.59){\circle*{0.8}}
\put(  71.33,   66.09){\circle*{0.8}}
\put(  71.47,   65.59){\circle*{0.8}}
\put(  71.61,   65.08){\circle*{0.8}}
\put(  71.75,   64.58){\circle*{0.8}}
\put(  71.88,   64.08){\circle*{0.8}}
\put(  72.02,   63.57){\circle*{0.8}}
\put(  72.16,   63.07){\circle*{0.8}}
\put(  72.29,   62.56){\circle*{0.8}}
\put(  72.43,   62.06){\circle*{0.8}}
\put(  72.56,   61.56){\circle*{0.8}}
\put(  72.70,   61.05){\circle*{0.8}}
\put(  72.83,   60.54){\circle*{0.8}}
\put(  72.96,   60.04){\circle*{0.8}}
\put(  73.10,   59.54){\circle*{0.8}}
\put(  73.23,   59.03){\circle*{0.8}}
\put(  73.36,   58.53){\circle*{0.8}}
\put(  73.49,   58.03){\circle*{0.8}}
\put(  73.62,   57.52){\circle*{0.8}}
\put(  73.75,   57.02){\circle*{0.8}}
\put(  73.88,   56.51){\circle*{0.8}}
\put(  74.01,   56.01){\circle*{0.8}}
\put(  74.14,   55.50){\circle*{0.8}}
\put(  74.27,   55.00){\circle*{0.8}}
\put(  74.40,   54.50){\circle*{0.8}}
\put(  74.52,   53.99){\circle*{0.8}}
\put(  74.65,   53.49){\circle*{0.8}}
\put(  74.78,   52.99){\circle*{0.8}}
\put(  74.91,   52.48){\circle*{0.8}}
\put(  75.04,   51.98){\circle*{0.8}}
\put(  75.16,   51.47){\circle*{0.8}}
\put(  75.29,   50.96){\circle*{0.8}}
\put(  75.42,   50.46){\circle*{0.8}}
\put(  75.55,   49.95){\circle*{0.8}}
\put(  75.68,   49.44){\circle*{0.8}}
\put(  75.80,   48.94){\circle*{0.8}}
\put(  75.93,   48.43){\circle*{0.8}}
\put(  76.06,   47.92){\circle*{0.8}}
\put(  76.19,   47.42){\circle*{0.8}}
\put(  76.32,   46.91){\circle*{0.8}}
\put(  76.44,   46.41){\circle*{0.8}}
\put(  76.57,   45.90){\circle*{0.8}}
\put(  76.70,   45.40){\circle*{0.8}}
\put(  76.83,   44.90){\circle*{0.8}}
\put(  76.96,   44.40){\circle*{0.8}}
\put(  77.08,   43.90){\circle*{0.8}}
\put(  77.21,   43.39){\circle*{0.8}}
\put(  77.34,   42.88){\circle*{0.8}}
\put(  77.47,   42.38){\circle*{0.8}}
\put(  77.60,   41.87){\circle*{0.8}}
\put(  77.73,   41.37){\circle*{0.8}}
\put(  77.86,   40.87){\circle*{0.8}}
\put(  78.00,   40.37){\circle*{0.8}}
\put(  78.13,   39.86){\circle*{0.8}}
\put(  78.26,   39.36){\circle*{0.8}}
\put(  78.39,   38.86){\circle*{0.8}}
\put(  78.53,   38.35){\circle*{0.8}}
\put(  78.66,   37.85){\circle*{0.8}}
\put(  78.79,   37.35){\circle*{0.8}}
\put(  78.93,   36.84){\circle*{0.8}}
\put(  79.07,   36.34){\circle*{0.8}}
\put(  79.20,   35.84){\circle*{0.8}}
\put(  79.34,   35.33){\circle*{0.8}}
\put(  79.48,   34.83){\circle*{0.8}}
\put(  79.62,   34.32){\circle*{0.8}}
\put(  79.76,   33.82){\circle*{0.8}}
\put(  79.90,   33.31){\circle*{0.8}}
\put(  80.04,   32.81){\circle*{0.8}}
\put(  80.19,   32.30){\circle*{0.8}}
\put(  80.33,   31.80){\circle*{0.8}}
\put(  80.48,   31.29){\circle*{0.8}}
\put(  80.62,   30.79){\circle*{0.8}}
\put(  80.77,   30.29){\circle*{0.8}}
\put(  80.92,   29.79){\circle*{0.8}}
\put(  81.07,   29.28){\circle*{0.8}}
\put(  81.22,   28.78){\circle*{0.8}}
\put(  81.37,   28.27){\circle*{0.8}}
\put(  81.53,   27.77){\circle*{0.8}}
\put(  81.68,   27.27){\circle*{0.8}}
\put(  81.84,   26.77){\circle*{0.8}}
\put(  82.00,   26.26){\circle*{0.8}}
\put(  82.16,   25.76){\circle*{0.8}}
\put(  82.33,   25.25){\circle*{0.8}}
\put(  82.49,   24.75){\circle*{0.8}}
\put(  82.66,   24.24){\circle*{0.8}}
\put(  82.83,   23.74){\circle*{0.8}}
\put(  83.00,   23.24){\circle*{0.8}}
\put(  83.18,   22.74){\circle*{0.8}}
\put(  83.36,   22.23){\circle*{0.8}}
\put(  83.54,   21.73){\circle*{0.8}}
\put(  83.72,   21.22){\circle*{0.8}}
\put(  83.90,   20.72){\circle*{0.8}}
\put(  84.09,   20.22){\circle*{0.8}}
\put(  84.28,   19.72){\circle*{0.8}}
\put(  84.48,   19.21){\circle*{0.8}}
\put(  84.68,   18.71){\circle*{0.8}}
\put(  84.88,   18.21){\circle*{0.8}}
\put(  85.09,   17.70){\circle*{0.8}}
\put(  85.30,   17.20){\circle*{0.8}}
\put(  85.52,   16.70){\circle*{0.8}}
\put(  85.74,   16.19){\circle*{0.8}}
\put(  85.97,   15.69){\circle*{0.8}}
\put(  86.20,   15.19){\circle*{0.8}}
\put(  86.44,   14.69){\circle*{0.8}}
\put(  86.68,   14.19){\circle*{0.8}}
\put(  86.93,   13.68){\circle*{0.8}}
\put(  87.19,   13.18){\circle*{0.8}}
\put(  87.46,   12.68){\circle*{0.8}}
\put(  87.73,   12.18){\circle*{0.8}}
\put(  88.02,   11.68){\circle*{0.8}}
\put(  88.31,   11.18){\circle*{0.8}}
\put(  88.62,   10.67){\circle*{0.8}}
\put(  88.94,   10.17){\circle*{0.8}}
\put(  89.27,    9.67){\circle*{0.8}}
\put(  89.61,    9.17){\circle*{0.8}}
\put(  89.98,    8.67){\circle*{0.8}}
\put(  90.36,    8.17){\circle*{0.8}}
\put(  90.76,    7.67){\circle*{0.8}}
\put(  91.19,    7.17){\circle*{0.8}}
\put(  91.64,    6.67){\circle*{0.8}}
\put(  92.13,    6.17){\circle*{0.8}}
\put(  92.63,    5.68){\circle*{0.8}}
\put(  93.13,    5.23){\circle*{0.8}}
\put(  93.63,    4.82){\circle*{0.8}}
\put(  94.13,    4.43){\circle*{0.8}}
\put(  94.64,    4.07){\circle*{0.8}}
\put(  95.14,    3.74){\circle*{0.8}}
\put(  95.64,    3.43){\circle*{0.8}}
\put(  96.14,    3.15){\circle*{0.8}}
\put(  96.64,    2.89){\circle*{0.8}}
\put(  97.15,    2.64){\circle*{0.8}}
\put(  97.65,    2.42){\circle*{0.8}}
\put(  98.15,    2.21){\circle*{0.8}}
\put(  98.65,    2.02){\circle*{0.8}}
\put(  99.15,    1.85){\circle*{0.8}}
\put(  99.66,    1.68){\circle*{0.8}}

\end{picture}
\end{center}
\vspace*{10 mm}

\caption{}
\end{figure}
%\end{document}

%\documentclass[12pt]{article}
%\pagestyle{empty}
%\begin{document}
%\setlength{\unitlength}{0.75 mm}
\begin{figure}[tbh]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(10,0)(10,0){9}{\line(0,1){2}}
\multiput(0,10)(0,10){9}{\line(1,0){2}}
\put(0,-9){0.0}
\put(89,-9){100.0}
\put(50,-9){$t$\hspace*{3 mm} min}
\put(-10,0){0.0}
\put(-10,96){1.0}
\put(-10,70){$d$}
\put(40,0){\line(0,1){100}}
\put(50,0){\line(0,1){100}}
\put(43,103){$t_{\rm hl}$}

\put(   0.00,  100.00){\circle*{0.8}}
\put(   0.29,   99.50){\circle*{0.8}}
\put(   0.58,   99.00){\circle*{0.8}}
\put(   0.87,   98.49){\circle*{0.8}}
\put(   1.17,   97.99){\circle*{0.8}}
\put(   1.47,   97.49){\circle*{0.8}}
\put(   1.77,   96.99){\circle*{0.8}}
\put(   2.07,   96.49){\circle*{0.8}}
\put(   2.37,   95.99){\circle*{0.8}}
\put(   2.68,   95.49){\circle*{0.8}}
\put(   2.99,   94.99){\circle*{0.8}}
\put(   3.30,   94.49){\circle*{0.8}}
\put(   3.62,   93.99){\circle*{0.8}}
\put(   3.93,   93.49){\circle*{0.8}}
\put(   4.25,   92.99){\circle*{0.8}}
\put(   4.58,   92.49){\circle*{0.8}}
\put(   4.90,   91.99){\circle*{0.8}}
\put(   5.23,   91.49){\circle*{0.8}}
\put(   5.56,   90.99){\circle*{0.8}}
\put(   5.90,   90.48){\circle*{0.8}}
\put(   6.23,   89.98){\circle*{0.8}}
\put(   6.57,   89.48){\circle*{0.8}}
\put(   6.91,   88.98){\circle*{0.8}}
\put(   7.26,   88.48){\circle*{0.8}}
\put(   7.61,   87.98){\circle*{0.8}}
\put(   7.96,   87.48){\circle*{0.8}}
\put(   8.31,   86.98){\circle*{0.8}}
\put(   8.67,   86.48){\circle*{0.8}}
\put(   9.03,   85.98){\circle*{0.8}}
\put(   9.40,   85.48){\circle*{0.8}}
\put(   9.76,   84.98){\circle*{0.8}}
\put(  10.13,   84.48){\circle*{0.8}}
\put(  10.51,   83.98){\circle*{0.8}}
\put(  10.88,   83.48){\circle*{0.8}}
\put(  11.27,   82.98){\circle*{0.8}}
\put(  11.65,   82.47){\circle*{0.8}}
\put(  12.04,   81.97){\circle*{0.8}}
\put(  12.43,   81.47){\circle*{0.8}}
\put(  12.83,   80.97){\circle*{0.8}}
\put(  13.23,   80.47){\circle*{0.8}}
\put(  13.63,   79.97){\circle*{0.8}}
\put(  14.04,   79.47){\circle*{0.8}}
\put(  14.45,   78.97){\circle*{0.8}}
\put(  14.86,   78.47){\circle*{0.8}}
\put(  15.28,   77.97){\circle*{0.8}}
\put(  15.70,   77.47){\circle*{0.8}}
\put(  16.13,   76.97){\circle*{0.8}}
\put(  16.56,   76.47){\circle*{0.8}}
\put(  17.00,   75.97){\circle*{0.8}}
\put(  17.44,   75.47){\circle*{0.8}}
\put(  17.88,   74.97){\circle*{0.8}}
\put(  18.33,   74.47){\circle*{0.8}}
\put(  18.79,   73.97){\circle*{0.8}}
\put(  19.25,   73.46){\circle*{0.8}}
\put(  19.71,   72.96){\circle*{0.8}}
\put(  20.18,   72.46){\circle*{0.8}}
\put(  20.65,   71.96){\circle*{0.8}}
\put(  21.13,   71.46){\circle*{0.8}}
\put(  21.62,   70.96){\circle*{0.8}}
\put(  22.11,   70.46){\circle*{0.8}}
\put(  22.60,   69.96){\circle*{0.8}}
\put(  23.10,   69.46){\circle*{0.8}}
\put(  23.60,   68.96){\circle*{0.8}}
\put(  24.10,   68.47){\circle*{0.8}}
\put(  24.60,   67.99){\circle*{0.8}}
\put(  25.10,   67.51){\circle*{0.8}}
\put(  25.60,   67.04){\circle*{0.8}}
\put(  26.10,   66.57){\circle*{0.8}}
\put(  26.60,   66.10){\circle*{0.8}}
\put(  27.10,   65.65){\circle*{0.8}}
\put(  27.60,   65.19){\circle*{0.8}}
\put(  28.10,   64.74){\circle*{0.8}}
\put(  28.60,   64.30){\circle*{0.8}}
\put(  29.10,   63.86){\circle*{0.8}}
\put(  29.60,   63.42){\circle*{0.8}}
\put(  30.10,   62.99){\circle*{0.8}}
\put(  30.60,   62.57){\circle*{0.8}}
\put(  31.10,   62.15){\circle*{0.8}}
\put(  31.60,   61.73){\circle*{0.8}}
\put(  32.10,   61.31){\circle*{0.8}}
\put(  32.60,   60.91){\circle*{0.8}}
\put(  33.10,   60.50){\circle*{0.8}}
\put(  33.60,   60.10){\circle*{0.8}}
\put(  34.11,   59.70){\circle*{0.8}}
\put(  34.61,   59.31){\circle*{0.8}}
\put(  35.11,   58.92){\circle*{0.8}}
\put(  35.61,   58.53){\circle*{0.8}}
\put(  36.11,   58.15){\circle*{0.8}}
\put(  36.61,   57.77){\circle*{0.8}}
\put(  37.11,   57.40){\circle*{0.8}}
\put(  37.61,   57.03){\circle*{0.8}}
\put(  38.11,   56.66){\circle*{0.8}}
\put(  38.61,   56.30){\circle*{0.8}}
\put(  39.11,   55.94){\circle*{0.8}}
\put(  39.62,   55.58){\circle*{0.8}}
\put(  40.12,   55.23){\circle*{0.8}}
\put(  40.62,   54.88){\circle*{0.8}}
\put(  41.12,   54.54){\circle*{0.8}}
\put(  41.62,   54.19){\circle*{0.8}}
\put(  42.12,   53.86){\circle*{0.8}}
\put(  42.62,   53.52){\circle*{0.8}}
\put(  43.12,   53.19){\circle*{0.8}}
\put(  43.62,   52.86){\circle*{0.8}}
\put(  44.12,   52.53){\circle*{0.8}}
\put(  44.63,   52.21){\circle*{0.8}}
\put(  45.13,   51.89){\circle*{0.8}}
\put(  45.63,   51.57){\circle*{0.8}}
\put(  46.13,   51.26){\circle*{0.8}}
\put(  46.63,   50.95){\circle*{0.8}}
\put(  47.13,   50.64){\circle*{0.8}}
\put(  47.63,   50.33){\circle*{0.8}}
\put(  48.13,   50.03){\circle*{0.8}}
\put(  48.63,   49.73){\circle*{0.8}}
\put(  49.13,   49.43){\circle*{0.8}}
\put(  49.64,   49.14){\circle*{0.8}}
\put(  50.14,   48.84){\circle*{0.8}}
\put(  50.64,   48.56){\circle*{0.8}}
\put(  51.14,   48.27){\circle*{0.8}}
\put(  51.64,   47.98){\circle*{0.8}}
\put(  52.14,   47.70){\circle*{0.8}}
\put(  52.64,   47.42){\circle*{0.8}}
\put(  53.14,   47.15){\circle*{0.8}}
\put(  53.64,   46.87){\circle*{0.8}}
\put(  54.14,   46.60){\circle*{0.8}}
\put(  54.65,   46.33){\circle*{0.8}}
\put(  55.15,   46.07){\circle*{0.8}}
\put(  55.65,   45.80){\circle*{0.8}}
\put(  56.15,   45.54){\circle*{0.8}}
\put(  56.65,   45.28){\circle*{0.8}}
\put(  57.15,   45.02){\circle*{0.8}}
\put(  57.65,   44.77){\circle*{0.8}}
\put(  58.15,   44.51){\circle*{0.8}}
\put(  58.65,   44.26){\circle*{0.8}}
\put(  59.15,   44.02){\circle*{0.8}}
\put(  59.66,   43.77){\circle*{0.8}}
\put(  60.16,   43.52){\circle*{0.8}}
\put(  60.66,   43.28){\circle*{0.8}}
\put(  61.16,   43.04){\circle*{0.8}}
\put(  61.66,   42.80){\circle*{0.8}}
\put(  62.16,   42.57){\circle*{0.8}}
\put(  62.66,   42.33){\circle*{0.8}}
\put(  63.16,   42.10){\circle*{0.8}}
\put(  63.66,   41.87){\circle*{0.8}}
\put(  64.16,   41.64){\circle*{0.8}}
\put(  64.66,   41.42){\circle*{0.8}}
\put(  65.16,   41.19){\circle*{0.8}}
\put(  65.66,   40.97){\circle*{0.8}}
\put(  66.16,   40.75){\circle*{0.8}}
\put(  66.66,   40.53){\circle*{0.8}}
\put(  67.16,   40.31){\circle*{0.8}}
\put(  67.66,   40.10){\circle*{0.8}}
\put(  68.16,   39.88){\circle*{0.8}}
\put(  68.66,   39.67){\circle*{0.8}}
\put(  69.16,   39.46){\circle*{0.8}}
\put(  69.66,   39.25){\circle*{0.8}}
\put(  70.16,   39.05){\circle*{0.8}}
\put(  70.66,   38.84){\circle*{0.8}}
\put(  71.16,   38.64){\circle*{0.8}}
\put(  71.66,   38.44){\circle*{0.8}}
\put(  72.16,   38.24){\circle*{0.8}}
\put(  72.66,   38.04){\circle*{0.8}}
\put(  73.16,   37.84){\circle*{0.8}}
\put(  73.66,   37.65){\circle*{0.8}}
\put(  74.16,   37.45){\circle*{0.8}}
\put(  74.66,   37.26){\circle*{0.8}}
\put(  75.16,   37.07){\circle*{0.8}}
\put(  75.66,   36.88){\circle*{0.8}}
\put(  76.16,   36.69){\circle*{0.8}}
\put(  76.67,   36.51){\circle*{0.8}}
\put(  77.17,   36.32){\circle*{0.8}}
\put(  77.67,   36.14){\circle*{0.8}}
\put(  78.17,   35.96){\circle*{0.8}}
\put(  78.67,   35.78){\circle*{0.8}}
\put(  79.17,   35.60){\circle*{0.8}}
\put(  79.67,   35.42){\circle*{0.8}}
\put(  80.17,   35.24){\circle*{0.8}}
\put(  80.67,   35.07){\circle*{0.8}}
\put(  81.17,   34.89){\circle*{0.8}}
\put(  81.67,   34.72){\circle*{0.8}}
\put(  82.17,   34.55){\circle*{0.8}}
\put(  82.67,   34.38){\circle*{0.8}}
\put(  83.17,   34.21){\circle*{0.8}}
\put(  83.67,   34.04){\circle*{0.8}}
\put(  84.17,   33.88){\circle*{0.8}}
\put(  84.67,   33.71){\circle*{0.8}}
\put(  85.17,   33.55){\circle*{0.8}}
\put(  85.67,   33.39){\circle*{0.8}}
\put(  86.17,   33.23){\circle*{0.8}}
\put(  86.67,   33.07){\circle*{0.8}}
\put(  87.17,   32.91){\circle*{0.8}}
\put(  87.67,   32.75){\circle*{0.8}}
\put(  88.17,   32.59){\circle*{0.8}}
\put(  88.67,   32.44){\circle*{0.8}}
\put(  89.17,   32.28){\circle*{0.8}}
\put(  89.67,   32.13){\circle*{0.8}}
\put(  90.17,   31.98){\circle*{0.8}}
\put(  90.67,   31.83){\circle*{0.8}}
\put(  91.17,   31.68){\circle*{0.8}}
\put(  91.67,   31.53){\circle*{0.8}}
\put(  92.17,   31.38){\circle*{0.8}}
\put(  92.67,   31.23){\circle*{0.8}}
\put(  93.17,   31.09){\circle*{0.8}}
\put(  93.67,   30.94){\circle*{0.8}}
\put(  94.17,   30.80){\circle*{0.8}}
\put(  94.67,   30.66){\circle*{0.8}}
\put(  95.17,   30.52){\circle*{0.8}}
\put(  95.67,   30.38){\circle*{0.8}}
\put(  96.17,   30.24){\circle*{0.8}}
\put(  96.67,   30.10){\circle*{0.8}}
\put(  97.17,   29.96){\circle*{0.8}}
\put(  97.67,   29.82){\circle*{0.8}}
\put(  98.17,   29.69){\circle*{0.8}}
\put(  98.67,   29.55){\circle*{0.8}}
\put(  99.17,   29.42){\circle*{0.8}}
\put(  99.67,   29.29){\circle*{0.8}}

\end{picture}
